Intertwining Operator in Thermal CFT$_{d}$

It has long been known that two-point functions of conformal field theory (CFT) are nothing but the integral kernels of intertwining operators for two equivalent representations of conformal algebra. Such intertwining operators are known to fulfill some operator identities---the intertwining relations---in the representation space of conformal algebra. Meanwhile, it has been known that the S-matrix operator in scattering theory is nothing but the intertwining operator between the Hilbert spaces of in- and out-particles. Inspired by this algebraic resemblance, in this paper we develop a simple Lie-algebraic approach to momentum-space two-point functions of thermal CFT living on the hyperbolic spacetime $\mathbb{H}^{1}\times\mathbb{H}^{d-1}$ by exploiting the idea of Kerimov's intertwining operator approach to exact S-matrix. We show that in thermal CFT on $\mathbb{H}^{1}\times\mathbb{H}^{d-1}$ the intertwining relations reduce to certain linear recurrence relations for two-point functions in the complex momentum space. By solving these recurrence relations, we obtain the momentum-space representations of advanced and retarded two-point functions as well as positive- and negative-frequency two-point Wightman functions for a scalar primary operator in arbitrary spacetime dimension $d\geq3$.

==> figures/diagram1.eepic <==
%% Generated from diagram1.xp on Wed Nov  2 18:25:04 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1,9] x [-0.6,2.6]
%%   Actual size: 10 x 3.2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(10,3.2)(0,0)%
\allinethickness{0.8pt}%
\color{rgb_ff0000}%
\path(1,2.3)(1,1)
\allinethickness{0.0140584cm}%
\path(0.995607,1.01318)(1.00439,1.01318)
\path(0.991214,1.02636)(1.00879,1.02636)
\path(0.98682,1.03954)(1.01318,1.03954)
\path(0.982427,1.05272)(1.01757,1.05272)
\path(0.978034,1.0659)(1.02197,1.0659)
\path(0.973641,1.07908)(1.02636,1.07908)
\path(0.969247,1.09226)(1.03075,1.09226)
\path(0.964854,1.10544)(1.03515,1.10544)
\path(0.960461,1.11862)(1.03954,1.11862)
\path(0.956068,1.1318)(1.04393,1.1318)
\path(0.951674,1.14498)(1.04833,1.14498)
\path(0.947281,1.15816)(1.05272,1.15816)
\path(1.03954,1.11862)(1.03954,1.15816)
\path(1.02636,1.07908)(1.02636,1.15816)
\path(1.01318,1.03954)(1.01318,1.15816)
\path(1,1)(1,1.15816)
\path(0.98682,1.03954)(0.98682,1.15816)
\path(0.973641,1.07908)(0.973641,1.15816)
\path(0.960461,1.11862)(0.960461,1.15816)
\allinethickness{0.8pt}%
\path(1,1.15816)(0.947281,1.15816)(1,1)(1.05272,1.15816)(1,1.15816)
\path(1.6,2.6)(3.4,2.6)
\allinethickness{0.0140584cm}%
\path(3.38682,2.59561)(3.3829,2.6057)
\path(3.37364,2.59121)(3.36579,2.6114)
\path(3.36046,2.58682)(3.34869,2.6171)
\path(3.34728,2.58243)(3.33158,2.62281)
\path(3.3341,2.57803)(3.31448,2.62851)
\path(3.32092,2.57364)(3.29737,2.63421)
\path(3.30774,2.56925)(3.28027,2.63991)
\path(3.29456,2.56485)(3.26316,2.64561)
\path(3.28138,2.56046)(3.24606,2.65131)
\path(3.2682,2.55607)(3.24184,2.62386)
\path(3.25502,2.55167)(3.24184,2.58557)
\path(3.26161,2.64613)(3.24184,2.63844)
\path(3.28138,2.63954)(3.24184,2.62417)
\path(3.30115,2.63295)(3.24184,2.60989)
\path(3.32092,2.62636)(3.24184,2.59561)
\path(3.34069,2.61977)(3.24184,2.58134)
\path(3.36046,2.61318)(3.24184,2.56706)
\path(3.38023,2.60659)(3.24184,2.55278)
\allinethickness{0.8pt}%
\path(3.24184,2.6)(3.24184,2.54728)(3.4,2.6)(3.24184,2.65272)(3.24184,2.6)
\path(4,2.3)(4,1)
\allinethickness{0.0140584cm}%
\path(3.96777,1.15816)(3.95207,1.14378)
\path(3.98826,1.15816)(3.95687,1.1294)
\path(4.00874,1.15816)(3.96166,1.11502)
\path(4.02923,1.15816)(3.96645,1.10065)
\path(4.04972,1.15816)(3.97124,1.08627)
\path(4.04503,1.13509)(3.97604,1.07189)
\path(4.03603,1.10808)(3.98083,1.05751)
\path(4.02702,1.08106)(3.98562,1.04313)
\path(4.01801,1.05404)(3.99041,1.02876)
\path(4.00901,1.02702)(3.99521,1.01438)
\path(3.98972,1.03083)(4.00479,1.01438)
\path(3.97945,1.06165)(4.00959,1.02876)
\path(3.96917,1.09248)(4.01438,1.04313)
\path(3.9589,1.12331)(4.01917,1.05751)
\path(3.94862,1.15413)(4.02396,1.07189)
\path(3.9629,1.15816)(4.02876,1.08627)
\path(3.98086,1.15816)(4.03355,1.10065)
\path(3.99883,1.15816)(4.03834,1.11502)
\path(4.01679,1.15816)(4.04313,1.1294)
\path(4.03475,1.15816)(4.04793,1.14378)
\allinethickness{0.8pt}%
\path(4,1.15816)(3.94728,1.15816)(4,1)(4.05272,1.15816)(4,1.15816)
\path(1.4,0.6)(3.6,0.6)
\allinethickness{0.0140584cm}%
\path(3.44184,0.561809)(3.45942,0.553139)
\path(3.44184,0.576337)(3.47699,0.558996)
\path(3.44184,0.590865)(3.49456,0.564854)
\path(3.44184,0.605394)(3.51214,0.570712)
\path(3.44184,0.619922)(3.52971,0.576569)
\path(3.44184,0.63445)(3.54728,0.582427)
\path(3.44184,0.648978)(3.56485,0.588285)
\path(3.50924,0.630255)(3.58243,0.594142)
\path(3.58163,0.593877)(3.58682,0.604393)
\path(3.56326,0.587754)(3.57364,0.608786)
\path(3.5449,0.581632)(3.56046,0.61318)
\path(3.52653,0.575509)(3.54728,0.617573)
\path(3.50816,0.569386)(3.5341,0.621966)
\path(3.48979,0.563263)(3.52092,0.626359)
\path(3.47142,0.557141)(3.50774,0.630753)
\path(3.45305,0.551018)(3.49456,0.635146)
\path(3.44184,0.559403)(3.48138,0.639539)
\path(3.44184,0.590508)(3.4682,0.643932)
\path(3.44184,0.621614)(3.45502,0.648326)
\allinethickness{0.8pt}%
\path(3.44184,0.6)(3.44184,0.547281)(3.6,0.6)(3.44184,0.652719)(3.44184,0.6)
\put(1,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{d-\Delta}$}}}
\put(4,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{d-\Delta}$}}}
\put(1,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{\Delta}$}}}
\put(4,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{\Delta}$}}}
\put(0.859416,1.6){\makebox(0,0)[r]{\hbox{\color{rgb_000000}$G_{\Delta}$}}}
\put(4.14058,1.6){\makebox(0,0)[l]{\hbox{\color{rgb_000000}$G_{\Delta}$}}}
\put(2.5,2.70544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}$J_{d-\Delta}^{ab}$}}}
\put(2.5,0.494562){\makebox(0,0)[t]{\hbox{\color{rgb_000000}$J_{\Delta}^{ab}$}}}
\put(8,1.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$J_{\Delta}^{ab}G_{\Delta}=G_{\Delta}J_{d-\Delta}^{ab}$}}}
\end{picture}%


==> figures/diagram2.eepic <==
%% Generated from diagram2.xp on Wed Nov  2 18:25:05 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1,9] x [-0.6,2.6]
%%   Actual size: 10 x 3.2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(10,3.2)(0,0)%
\allinethickness{0.8pt}%
\color{rgb_ff0000}%
\path(1,2.3)(1,1)
\allinethickness{0.0140584cm}%
\path(0.995607,1.01318)(1.00439,1.01318)
\path(0.991214,1.02636)(1.00879,1.02636)
\path(0.98682,1.03954)(1.01318,1.03954)
\path(0.982427,1.05272)(1.01757,1.05272)
\path(0.978034,1.0659)(1.02197,1.0659)
\path(0.973641,1.07908)(1.02636,1.07908)
\path(0.969247,1.09226)(1.03075,1.09226)
\path(0.964854,1.10544)(1.03515,1.10544)
\path(0.960461,1.11862)(1.03954,1.11862)
\path(0.956068,1.1318)(1.04393,1.1318)
\path(0.951674,1.14498)(1.04833,1.14498)
\path(0.947281,1.15816)(1.05272,1.15816)
\path(1.03954,1.11862)(1.03954,1.15816)
\path(1.02636,1.07908)(1.02636,1.15816)
\path(1.01318,1.03954)(1.01318,1.15816)
\path(1,1)(1,1.15816)
\path(0.98682,1.03954)(0.98682,1.15816)
\path(0.973641,1.07908)(0.973641,1.15816)
\path(0.960461,1.11862)(0.960461,1.15816)
\allinethickness{0.8pt}%
\path(1,1.15816)(0.947281,1.15816)(1,1)(1.05272,1.15816)(1,1.15816)
\path(1.5,2.6)(3.5,2.6)
\allinethickness{0.0140584cm}%
\path(3.48682,2.59561)(3.4829,2.6057)
\path(3.47364,2.59121)(3.46579,2.6114)
\path(3.46046,2.58682)(3.44869,2.6171)
\path(3.44728,2.58243)(3.43158,2.62281)
\path(3.4341,2.57803)(3.41448,2.62851)
\path(3.42092,2.57364)(3.39737,2.63421)
\path(3.40774,2.56925)(3.38027,2.63991)
\path(3.39456,2.56485)(3.36316,2.64561)
\path(3.38138,2.56046)(3.34606,2.65131)
\path(3.3682,2.55607)(3.34184,2.62386)
\path(3.35502,2.55167)(3.34184,2.58557)
\path(3.36161,2.64613)(3.34184,2.63844)
\path(3.38138,2.63954)(3.34184,2.62417)
\path(3.40115,2.63295)(3.34184,2.60989)
\path(3.42092,2.62636)(3.34184,2.59561)
\path(3.44069,2.61977)(3.34184,2.58134)
\path(3.46046,2.61318)(3.34184,2.56706)
\path(3.48023,2.60659)(3.34184,2.55278)
\allinethickness{0.8pt}%
\path(3.34184,2.6)(3.34184,2.54728)(3.5,2.6)(3.34184,2.65272)(3.34184,2.6)
\path(4,2.3)(4,1)
\allinethickness{0.0140584cm}%
\path(3.96777,1.15816)(3.95207,1.14378)
\path(3.98826,1.15816)(3.95687,1.1294)
\path(4.00874,1.15816)(3.96166,1.11502)
\path(4.02923,1.15816)(3.96645,1.10065)
\path(4.04972,1.15816)(3.97124,1.08627)
\path(4.04503,1.13509)(3.97604,1.07189)
\path(4.03603,1.10808)(3.98083,1.05751)
\path(4.02702,1.08106)(3.98562,1.04313)
\path(4.01801,1.05404)(3.99041,1.02876)
\path(4.00901,1.02702)(3.99521,1.01438)
\path(3.98972,1.03083)(4.00479,1.01438)
\path(3.97945,1.06165)(4.00959,1.02876)
\path(3.96917,1.09248)(4.01438,1.04313)
\path(3.9589,1.12331)(4.01917,1.05751)
\path(3.94862,1.15413)(4.02396,1.07189)
\path(3.9629,1.15816)(4.02876,1.08627)
\path(3.98086,1.15816)(4.03355,1.10065)
\path(3.99883,1.15816)(4.03834,1.11502)
\path(4.01679,1.15816)(4.04313,1.1294)
\path(4.03475,1.15816)(4.04793,1.14378)
\allinethickness{0.8pt}%
\path(4,1.15816)(3.94728,1.15816)(4,1)(4.05272,1.15816)(4,1.15816)
\path(1.4,0.6)(3.6,0.6)
\allinethickness{0.0140584cm}%
\path(3.44184,0.561809)(3.45942,0.553139)
\path(3.44184,0.576337)(3.47699,0.558996)
\path(3.44184,0.590865)(3.49456,0.564854)
\path(3.44184,0.605394)(3.51214,0.570712)
\path(3.44184,0.619922)(3.52971,0.576569)
\path(3.44184,0.63445)(3.54728,0.582427)
\path(3.44184,0.648978)(3.56485,0.588285)
\path(3.50924,0.630255)(3.58243,0.594142)
\path(3.58163,0.593877)(3.58682,0.604393)
\path(3.56326,0.587754)(3.57364,0.608786)
\path(3.5449,0.581632)(3.56046,0.61318)
\path(3.52653,0.575509)(3.54728,0.617573)
\path(3.50816,0.569386)(3.5341,0.621966)
\path(3.48979,0.563263)(3.52092,0.626359)
\path(3.47142,0.557141)(3.50774,0.630753)
\path(3.45305,0.551018)(3.49456,0.635146)
\path(3.44184,0.559403)(3.48138,0.639539)
\path(3.44184,0.590508)(3.4682,0.643932)
\path(3.44184,0.621614)(3.45502,0.648326)
\allinethickness{0.8pt}%
\path(3.44184,0.6)(3.44184,0.547281)(3.6,0.6)(3.44184,0.652719)(3.44184,0.6)
\put(1,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{H}_{\text{out}}$}}}
\put(4,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{H}_{\text{out}}$}}}
\put(1,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{H}_{\text{in}}$}}}
\put(4,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{H}_{\text{in}}$}}}
\put(0.859416,1.6){\makebox(0,0)[r]{\hbox{\color{rgb_000000}$S$}}}
\put(4.14058,1.6){\makebox(0,0)[l]{\hbox{\color{rgb_000000}$S$}}}
\put(2.5,2.70544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}$A_{\text{out}}$}}}
\put(2.5,0.494562){\makebox(0,0)[t]{\hbox{\color{rgb_000000}$A_{\text{in}}$}}}
\put(8,1.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$A_{\text{in}}S=SA_{\text{out}}$}}}
\end{picture}%


==> figures/figure1a.eepic <==
%% Generated from figure1a.xp on Wed Nov  2 18:25:05 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.7,1.7] x [-1.7,1.7]
%%   Actual size: 4.5 x 4.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.5,4.5)(0,0)%
\color{rgb_e5e5e5}%
\path(4.22126,0.278736)(4.23529,0.278736)
\path(4.20723,0.292767)(4.23529,0.292767)
\path(4.1932,0.306797)(4.23529,0.306797)
\path(4.17917,0.320827)(4.23529,0.320827)
\path(4.16514,0.334858)(4.23529,0.334858)
\path(4.15111,0.348888)(4.23529,0.348888)
\path(4.13708,0.362918)(4.23529,0.362918)
\path(4.12305,0.376949)(4.23529,0.376949)
\path(4.10902,0.390979)(4.23529,0.390979)
\path(4.09499,0.405009)(4.23529,0.405009)
\path(4.08096,0.41904)(4.23529,0.41904)
\path(4.06693,0.43307)(4.23529,0.43307)
\path(4.0529,0.4471)(4.23529,0.4471)
\path(4.03887,0.461131)(4.23529,0.461131)
\path(4.02484,0.475161)(4.23529,0.475161)
\path(4.01081,0.489191)(4.23529,0.489191)
\path(3.99678,0.503222)(4.23529,0.503222)
\path(3.98275,0.517252)(4.23529,0.517252)
\path(3.96872,0.531282)(4.23529,0.531282)
\path(3.95469,0.545313)(4.23529,0.545313)
\path(3.94066,0.559343)(4.23529,0.559343)
\path(3.92663,0.573374)(4.23529,0.573374)
\path(3.9126,0.587404)(4.23529,0.587404)
\path(3.89857,0.601434)(4.23529,0.601434)
\path(3.88454,0.615465)(4.23529,0.615465)
\path(3.87051,0.629495)(4.23529,0.629495)
\path(3.85647,0.643525)(4.23529,0.643525)
\path(3.84244,0.657556)(4.23529,0.657556)
\path(3.82841,0.671586)(4.23529,0.671586)
\path(3.81438,0.685616)(4.23529,0.685616)
\path(3.80035,0.699647)(4.23529,0.699647)
\path(3.78632,0.713677)(4.23529,0.713677)
\path(3.77229,0.727707)(4.23529,0.727707)
\path(3.75826,0.741738)(4.23529,0.741738)
\path(3.74423,0.755768)(4.23529,0.755768)
\path(3.7302,0.769798)(4.23529,0.769798)
\path(3.71617,0.783829)(4.23529,0.783829)
\path(3.70214,0.797859)(4.23529,0.797859)
\path(3.68811,0.811889)(4.23529,0.811889)
\path(3.67408,0.82592)(4.23529,0.82592)
\path(3.66005,0.83995)(4.23529,0.83995)
\path(3.64602,0.85398)(4.23529,0.85398)
\path(3.63199,0.868011)(4.23529,0.868011)
\path(3.61796,0.882041)(4.23529,0.882041)
\path(3.60393,0.896072)(4.23529,0.896072)
\path(3.5899,0.910102)(4.23529,0.910102)
\path(3.57587,0.924132)(4.23529,0.924132)
\path(3.56184,0.938163)(4.23529,0.938163)
\path(3.54781,0.952193)(4.23529,0.952193)
\path(3.53378,0.966223)(4.23529,0.966223)
\path(3.51975,0.980254)(4.23529,0.980254)
\path(3.50572,0.994284)(4.23529,0.994284)
\path(3.49169,1.00831)(4.23529,1.00831)
\path(3.47766,1.02234)(4.23529,1.02234)
\path(3.46363,1.03637)(4.23529,1.03637)
\path(3.44959,1.05041)(4.23529,1.05041)
\path(3.43556,1.06444)(4.23529,1.06444)
\path(3.42153,1.07847)(4.23529,1.07847)
\path(3.4075,1.0925)(4.23529,1.0925)
\path(3.39347,1.10653)(4.23529,1.10653)
\path(3.37944,1.12056)(4.23529,1.12056)
\path(3.36541,1.13459)(4.23529,1.13459)
\path(3.35138,1.14862)(4.23529,1.14862)
\path(3.33735,1.16265)(4.23529,1.16265)
\path(3.32332,1.17668)(4.23529,1.17668)
\path(3.30929,1.19071)(4.23529,1.19071)
\path(3.29526,1.20474)(4.23529,1.20474)
\path(3.28123,1.21877)(4.23529,1.21877)
\path(3.2672,1.2328)(4.23529,1.2328)
\path(3.25317,1.24683)(4.23529,1.24683)
\path(3.23914,1.26086)(4.23529,1.26086)
\path(3.22511,1.27489)(4.23529,1.27489)
\path(3.21108,1.28892)(4.23529,1.28892)
\path(3.19705,1.30295)(4.23529,1.30295)
\path(3.18302,1.31698)(4.23529,1.31698)
\path(3.16899,1.33101)(4.23529,1.33101)
\path(3.15496,1.34504)(4.23529,1.34504)
\path(3.14093,1.35907)(4.23529,1.35907)
\path(3.1269,1.3731)(4.23529,1.3731)
\path(3.11287,1.38713)(4.23529,1.38713)
\path(3.09884,1.40116)(4.23529,1.40116)
\path(3.08481,1.41519)(4.23529,1.41519)
\path(3.07078,1.42922)(4.23529,1.42922)
\path(3.05674,1.44326)(4.23529,1.44326)
\path(3.04271,1.45729)(4.23529,1.45729)
\path(3.02868,1.47132)(4.23529,1.47132)
\path(3.01465,1.48535)(4.23529,1.48535)
\path(3.00062,1.49938)(4.23529,1.49938)
\path(2.98659,1.51341)(4.23529,1.51341)
\path(2.97256,1.52744)(4.23529,1.52744)
\path(2.95853,1.54147)(4.23529,1.54147)
\path(2.9445,1.5555)(4.23529,1.5555)
\path(2.93047,1.56953)(4.23529,1.56953)
\path(2.91644,1.58356)(4.23529,1.58356)
\path(2.90241,1.59759)(4.23529,1.59759)
\path(2.88838,1.61162)(4.23529,1.61162)
\path(2.87435,1.62565)(4.23529,1.62565)
\path(2.86032,1.63968)(4.23529,1.63968)
\path(2.84629,1.65371)(4.23529,1.65371)
\path(2.83226,1.66774)(4.23529,1.66774)
\path(2.81823,1.68177)(4.23529,1.68177)
\path(2.8042,1.6958)(4.23529,1.6958)
\path(2.79017,1.70983)(4.23529,1.70983)
\path(2.77614,1.72386)(4.23529,1.72386)
\path(2.76211,1.73789)(4.23529,1.73789)
\path(2.74808,1.75192)(4.23529,1.75192)
\path(2.73405,1.76595)(4.23529,1.76595)
\path(2.72002,1.77998)(4.23529,1.77998)
\path(2.70599,1.79401)(4.23529,1.79401)
\path(2.69196,1.80804)(4.23529,1.80804)
\path(2.67793,1.82207)(4.23529,1.82207)
\path(2.6639,1.8361)(4.23529,1.8361)
\path(2.64986,1.85014)(4.23529,1.85014)
\path(2.63583,1.86417)(4.23529,1.86417)
\path(2.6218,1.8782)(4.23529,1.8782)
\path(2.60777,1.89223)(4.23529,1.89223)
\path(2.59374,1.90626)(4.23529,1.90626)
\path(2.57971,1.92029)(4.23529,1.92029)
\path(2.56568,1.93432)(4.23529,1.93432)
\path(2.55165,1.94835)(4.23529,1.94835)
\path(2.53762,1.96238)(4.23529,1.96238)
\path(2.52359,1.97641)(4.23529,1.97641)
\path(2.50956,1.99044)(4.23529,1.99044)
\path(2.49553,2.00447)(4.23529,2.00447)
\path(2.4815,2.0185)(4.23529,2.0185)
\path(2.46747,2.03253)(4.23529,2.03253)
\path(2.45344,2.04656)(4.23529,2.04656)
\path(2.43941,2.06059)(4.23529,2.06059)
\path(2.42538,2.07462)(4.23529,2.07462)
\path(2.41135,2.08865)(4.23529,2.08865)
\path(2.39732,2.10268)(4.23529,2.10268)
\path(2.38329,2.11671)(4.23529,2.11671)
\path(2.36926,2.13074)(4.23529,2.13074)
\path(2.35523,2.14477)(4.23529,2.14477)
\path(2.3412,2.1588)(4.23529,2.1588)
\path(2.32717,2.17283)(4.23529,2.17283)
\path(2.31314,2.18686)(4.23529,2.18686)
\path(2.29911,2.20089)(4.23529,2.20089)
\path(2.28508,2.21492)(4.23529,2.21492)
\path(2.27105,2.22895)(4.23529,2.22895)
\path(2.25702,2.24298)(4.23529,2.24298)
\path(2.25702,2.25702)(4.23529,2.25702)
\path(2.27105,2.27105)(4.23529,2.27105)
\path(2.28508,2.28508)(4.23529,2.28508)
\path(2.29911,2.29911)(4.23529,2.29911)
\path(2.31314,2.31314)(4.23529,2.31314)
\path(2.32717,2.32717)(4.23529,2.32717)
\path(2.3412,2.3412)(4.23529,2.3412)
\path(2.35523,2.35523)(4.23529,2.35523)
\path(2.36926,2.36926)(4.23529,2.36926)
\path(2.38329,2.38329)(4.23529,2.38329)
\path(2.39732,2.39732)(4.23529,2.39732)
\path(2.41135,2.41135)(4.23529,2.41135)
\path(2.42538,2.42538)(4.23529,2.42538)
\path(2.43941,2.43941)(4.23529,2.43941)
\path(2.45344,2.45344)(4.23529,2.45344)
\path(2.46747,2.46747)(4.23529,2.46747)
\path(2.4815,2.4815)(4.23529,2.4815)
\path(2.49553,2.49553)(4.23529,2.49553)
\path(2.50956,2.50956)(4.23529,2.50956)
\path(2.52359,2.52359)(4.23529,2.52359)
\path(2.53762,2.53762)(4.23529,2.53762)
\path(2.55165,2.55165)(4.23529,2.55165)
\path(2.56568,2.56568)(4.23529,2.56568)
\path(2.57971,2.57971)(4.23529,2.57971)
\path(2.59374,2.59374)(4.23529,2.59374)
\path(2.60777,2.60777)(4.23529,2.60777)
\path(2.6218,2.6218)(4.23529,2.6218)
\path(2.63583,2.63583)(4.23529,2.63583)
\path(2.64986,2.64986)(4.23529,2.64986)
\path(2.6639,2.6639)(4.23529,2.6639)
\path(2.67793,2.67793)(4.23529,2.67793)
\path(2.69196,2.69196)(4.23529,2.69196)
\path(2.70599,2.70599)(4.23529,2.70599)
\path(2.72002,2.72002)(4.23529,2.72002)
\path(2.73405,2.73405)(4.23529,2.73405)
\path(2.74808,2.74808)(4.23529,2.74808)
\path(2.76211,2.76211)(4.23529,2.76211)
\path(2.77614,2.77614)(4.23529,2.77614)
\path(2.79017,2.79017)(4.23529,2.79017)
\path(2.8042,2.8042)(4.23529,2.8042)
\path(2.81823,2.81823)(4.23529,2.81823)
\path(2.83226,2.83226)(4.23529,2.83226)
\path(2.84629,2.84629)(4.23529,2.84629)
\path(2.86032,2.86032)(4.23529,2.86032)
\path(2.87435,2.87435)(4.23529,2.87435)
\path(2.88838,2.88838)(4.23529,2.88838)
\path(2.90241,2.90241)(4.23529,2.90241)
\path(2.91644,2.91644)(4.23529,2.91644)
\path(2.93047,2.93047)(4.23529,2.93047)
\path(2.9445,2.9445)(4.23529,2.9445)
\path(2.95853,2.95853)(4.23529,2.95853)
\path(2.97256,2.97256)(4.23529,2.97256)
\path(2.98659,2.98659)(4.23529,2.98659)
\path(3.00062,3.00062)(4.23529,3.00062)
\path(3.01465,3.01465)(4.23529,3.01465)
\path(3.02868,3.02868)(4.23529,3.02868)
\path(3.04271,3.04271)(4.23529,3.04271)
\path(3.05674,3.05674)(4.23529,3.05674)
\path(3.07078,3.07078)(4.23529,3.07078)
\path(3.08481,3.08481)(4.23529,3.08481)
\path(3.09884,3.09884)(4.23529,3.09884)
\path(3.11287,3.11287)(4.23529,3.11287)
\path(3.1269,3.1269)(4.23529,3.1269)
\path(3.14093,3.14093)(4.23529,3.14093)
\path(3.15496,3.15496)(4.23529,3.15496)
\path(3.16899,3.16899)(4.23529,3.16899)
\path(3.18302,3.18302)(4.23529,3.18302)
\path(3.19705,3.19705)(4.23529,3.19705)
\path(3.21108,3.21108)(4.23529,3.21108)
\path(3.22511,3.22511)(4.23529,3.22511)
\path(3.23914,3.23914)(4.23529,3.23914)
\path(3.25317,3.25317)(4.23529,3.25317)
\path(3.2672,3.2672)(4.23529,3.2672)
\path(3.28123,3.28123)(4.23529,3.28123)
\path(3.29526,3.29526)(4.23529,3.29526)
\path(3.30929,3.30929)(4.23529,3.30929)
\path(3.32332,3.32332)(4.23529,3.32332)
\path(3.33735,3.33735)(4.23529,3.33735)
\path(3.35138,3.35138)(4.23529,3.35138)
\path(3.36541,3.36541)(4.23529,3.36541)
\path(3.37944,3.37944)(4.23529,3.37944)
\path(3.39347,3.39347)(4.23529,3.39347)
\path(3.4075,3.4075)(4.23529,3.4075)
\path(3.42153,3.42153)(4.23529,3.42153)
\path(3.43556,3.43556)(4.23529,3.43556)
\path(3.44959,3.44959)(4.23529,3.44959)
\path(3.46363,3.46363)(4.23529,3.46363)
\path(3.47766,3.47766)(4.23529,3.47766)
\path(3.49169,3.49169)(4.23529,3.49169)
\path(3.50572,3.50572)(4.23529,3.50572)
\path(3.51975,3.51975)(4.23529,3.51975)
\path(3.53378,3.53378)(4.23529,3.53378)
\path(3.54781,3.54781)(4.23529,3.54781)
\path(3.56184,3.56184)(4.23529,3.56184)
\path(3.57587,3.57587)(4.23529,3.57587)
\path(3.5899,3.5899)(4.23529,3.5899)
\path(3.60393,3.60393)(4.23529,3.60393)
\path(3.61796,3.61796)(4.23529,3.61796)
\path(3.63199,3.63199)(4.23529,3.63199)
\path(3.64602,3.64602)(4.23529,3.64602)
\path(3.66005,3.66005)(4.23529,3.66005)
\path(3.67408,3.67408)(4.23529,3.67408)
\path(3.68811,3.68811)(4.23529,3.68811)
\path(3.70214,3.70214)(4.23529,3.70214)
\path(3.71617,3.71617)(4.23529,3.71617)
\path(3.7302,3.7302)(4.23529,3.7302)
\path(3.74423,3.74423)(4.23529,3.74423)
\path(3.75826,3.75826)(4.23529,3.75826)
\path(3.77229,3.77229)(4.23529,3.77229)
\path(3.78632,3.78632)(4.23529,3.78632)
\path(3.80035,3.80035)(4.23529,3.80035)
\path(3.81438,3.81438)(4.23529,3.81438)
\path(3.82841,3.82841)(4.23529,3.82841)
\path(3.84244,3.84244)(4.23529,3.84244)
\path(3.85647,3.85647)(4.23529,3.85647)
\path(3.87051,3.87051)(4.23529,3.87051)
\path(3.88454,3.88454)(4.23529,3.88454)
\path(3.89857,3.89857)(4.23529,3.89857)
\path(3.9126,3.9126)(4.23529,3.9126)
\path(3.92663,3.92663)(4.23529,3.92663)
\path(3.94066,3.94066)(4.23529,3.94066)
\path(3.95469,3.95469)(4.23529,3.95469)
\path(3.96872,3.96872)(4.23529,3.96872)
\path(3.98275,3.98275)(4.23529,3.98275)
\path(3.99678,3.99678)(4.23529,3.99678)
\path(4.01081,4.01081)(4.23529,4.01081)
\path(4.02484,4.02484)(4.23529,4.02484)
\path(4.03887,4.03887)(4.23529,4.03887)
\path(4.0529,4.0529)(4.23529,4.0529)
\path(4.06693,4.06693)(4.23529,4.06693)
\path(4.08096,4.08096)(4.23529,4.08096)
\path(4.09499,4.09499)(4.23529,4.09499)
\path(4.10902,4.10902)(4.23529,4.10902)
\path(4.12305,4.12305)(4.23529,4.12305)
\path(4.13708,4.13708)(4.23529,4.13708)
\path(4.15111,4.15111)(4.23529,4.15111)
\path(4.16514,4.16514)(4.23529,4.16514)
\path(4.17917,4.17917)(4.23529,4.17917)
\path(4.1932,4.1932)(4.23529,4.1932)
\path(4.20723,4.20723)(4.23529,4.20723)
\path(4.22126,4.22126)(4.23529,4.22126)
\path(4.23529,0.264706)(4.23529,4.23529)
\path(4.22131,0.278687)(4.22131,4.22131)
\path(4.20733,0.292668)(4.20733,4.20733)
\path(4.19335,0.306649)(4.19335,4.19335)
\path(4.17937,0.32063)(4.17937,4.17937)
\path(4.16539,0.334611)(4.16539,4.16539)
\path(4.15141,0.348592)(4.15141,4.15141)
\path(4.13743,0.362572)(4.13743,4.13743)
\path(4.12345,0.376553)(4.12345,4.12345)
\path(4.10947,0.390534)(4.10947,4.10947)
\path(4.09548,0.404515)(4.09548,4.09548)
\path(4.0815,0.418496)(4.0815,4.0815)
\path(4.06752,0.432477)(4.06752,4.06752)
\path(4.05354,0.446458)(4.05354,4.05354)
\path(4.03956,0.460439)(4.03956,4.03956)
\path(4.02558,0.47442)(4.02558,4.02558)
\path(4.0116,0.488401)(4.0116,4.0116)
\path(3.99762,0.502382)(3.99762,3.99762)
\path(3.98364,0.516363)(3.98364,3.98364)
\path(3.96966,0.530344)(3.96966,3.96966)
\path(3.95568,0.544325)(3.95568,3.95568)
\path(3.94169,0.558306)(3.94169,3.94169)
\path(3.92771,0.572287)(3.92771,3.92771)
\path(3.91373,0.586268)(3.91373,3.91373)
\path(3.89975,0.600249)(3.89975,3.89975)
\path(3.88577,0.614229)(3.88577,3.88577)
\path(3.87179,0.62821)(3.87179,3.87179)
\path(3.85781,0.642191)(3.85781,3.85781)
\path(3.84383,0.656172)(3.84383,3.84383)
\path(3.82985,0.670153)(3.82985,3.82985)
\path(3.81587,0.684134)(3.81587,3.81587)
\path(3.80188,0.698115)(3.80188,3.80188)
\path(3.7879,0.712096)(3.7879,3.7879)
\path(3.77392,0.726077)(3.77392,3.77392)
\path(3.75994,0.740058)(3.75994,3.75994)
\path(3.74596,0.754039)(3.74596,3.74596)
\path(3.73198,0.76802)(3.73198,3.73198)
\path(3.718,0.782001)(3.718,3.718)
\path(3.70402,0.795982)(3.70402,3.70402)
\path(3.69004,0.809963)(3.69004,3.69004)
\path(3.67606,0.823944)(3.67606,3.67606)
\path(3.66208,0.837925)(3.66208,3.66208)
\path(3.64809,0.851906)(3.64809,3.64809)
\path(3.63411,0.865886)(3.63411,3.63411)
\path(3.62013,0.879867)(3.62013,3.62013)
\path(3.60615,0.893848)(3.60615,3.60615)
\path(3.59217,0.907829)(3.59217,3.59217)
\path(3.57819,0.92181)(3.57819,3.57819)
\path(3.56421,0.935791)(3.56421,3.56421)
\path(3.55023,0.949772)(3.55023,3.55023)
\path(3.53625,0.963753)(3.53625,3.53625)
\path(3.52227,0.977734)(3.52227,3.52227)
\path(3.50829,0.991715)(3.50829,3.50829)
\path(3.4943,1.0057)(3.4943,3.4943)
\path(3.48032,1.01968)(3.48032,3.48032)
\path(3.46634,1.03366)(3.46634,3.46634)
\path(3.45236,1.04764)(3.45236,3.45236)
\path(3.43838,1.06162)(3.43838,3.43838)
\path(3.4244,1.0756)(3.4244,3.4244)
\path(3.41042,1.08958)(3.41042,3.41042)
\path(3.39644,1.10356)(3.39644,3.39644)
\path(3.38246,1.11754)(3.38246,3.38246)
\path(3.36848,1.13152)(3.36848,3.36848)
\path(3.35449,1.14551)(3.35449,3.35449)
\path(3.34051,1.15949)(3.34051,3.34051)
\path(3.32653,1.17347)(3.32653,3.32653)
\path(3.31255,1.18745)(3.31255,3.31255)
\path(3.29857,1.20143)(3.29857,3.29857)
\path(3.28459,1.21541)(3.28459,3.28459)
\path(3.27061,1.22939)(3.27061,3.27061)
\path(3.25663,1.24337)(3.25663,3.25663)
\path(3.24265,1.25735)(3.24265,3.24265)
\path(3.22867,1.27133)(3.22867,3.22867)
\path(3.21469,1.28531)(3.21469,3.21469)
\path(3.2007,1.2993)(3.2007,3.2007)
\path(3.18672,1.31328)(3.18672,3.18672)
\path(3.17274,1.32726)(3.17274,3.17274)
\path(3.15876,1.34124)(3.15876,3.15876)
\path(3.14478,1.35522)(3.14478,3.14478)
\path(3.1308,1.3692)(3.1308,3.1308)
\path(3.11682,1.38318)(3.11682,3.11682)
\path(3.10284,1.39716)(3.10284,3.10284)
\path(3.08886,1.41114)(3.08886,3.08886)
\path(3.07488,1.42512)(3.07488,3.07488)
\path(3.06089,1.43911)(3.06089,3.06089)
\path(3.04691,1.45309)(3.04691,3.04691)
\path(3.03293,1.46707)(3.03293,3.03293)
\path(3.01895,1.48105)(3.01895,3.01895)
\path(3.00497,1.49503)(3.00497,3.00497)
\path(2.99099,1.50901)(2.99099,2.99099)
\path(2.97701,1.52299)(2.97701,2.97701)
\path(2.96303,1.53697)(2.96303,2.96303)
\path(2.94905,1.55095)(2.94905,2.94905)
\path(2.93507,1.56493)(2.93507,2.93507)
\path(2.92109,1.57891)(2.92109,2.92109)
\path(2.9071,1.5929)(2.9071,2.9071)
\path(2.89312,1.60688)(2.89312,2.89312)
\path(2.87914,1.62086)(2.87914,2.87914)
\path(2.86516,1.63484)(2.86516,2.86516)
\path(2.85118,1.64882)(2.85118,2.85118)
\path(2.8372,1.6628)(2.8372,2.8372)
\path(2.82322,1.67678)(2.82322,2.82322)
\path(2.80924,1.69076)(2.80924,2.80924)
\path(2.79526,1.70474)(2.79526,2.79526)
\path(2.78128,1.71872)(2.78128,2.78128)
\path(2.76729,1.73271)(2.76729,2.76729)
\path(2.75331,1.74669)(2.75331,2.75331)
\path(2.73933,1.76067)(2.73933,2.73933)
\path(2.72535,1.77465)(2.72535,2.72535)
\path(2.71137,1.78863)(2.71137,2.71137)
\path(2.69739,1.80261)(2.69739,2.69739)
\path(2.68341,1.81659)(2.68341,2.68341)
\path(2.66943,1.83057)(2.66943,2.66943)
\path(2.65545,1.84455)(2.65545,2.65545)
\path(2.64147,1.85853)(2.64147,2.64147)
\path(2.62749,1.87251)(2.62749,2.62749)
\path(2.6135,1.8865)(2.6135,2.6135)
\path(2.59952,1.90048)(2.59952,2.59952)
\path(2.58554,1.91446)(2.58554,2.58554)
\path(2.57156,1.92844)(2.57156,2.57156)
\path(2.55758,1.94242)(2.55758,2.55758)
\path(2.5436,1.9564)(2.5436,2.5436)
\path(2.52962,1.97038)(2.52962,2.52962)
\path(2.51564,1.98436)(2.51564,2.51564)
\path(2.50166,1.99834)(2.50166,2.50166)
\path(2.48768,2.01232)(2.48768,2.48768)
\path(2.4737,2.0263)(2.4737,2.4737)
\path(2.45971,2.04029)(2.45971,2.45971)
\path(2.44573,2.05427)(2.44573,2.44573)
\path(2.43175,2.06825)(2.43175,2.43175)
\path(2.41777,2.08223)(2.41777,2.41777)
\path(2.40379,2.09621)(2.40379,2.40379)
\path(2.38981,2.11019)(2.38981,2.38981)
\path(2.37583,2.12417)(2.37583,2.37583)
\path(2.36185,2.13815)(2.36185,2.36185)
\path(2.34787,2.15213)(2.34787,2.34787)
\path(2.33389,2.16611)(2.33389,2.33389)
\path(2.3199,2.1801)(2.3199,2.3199)
\path(2.30592,2.19408)(2.30592,2.30592)
\path(2.29194,2.20806)(2.29194,2.29194)
\path(2.27796,2.22204)(2.27796,2.27796)
\path(2.26398,2.23602)(2.26398,2.26398)
\path(2.25,2.25)(4.23529,4.23529)(4.23529,0.264706)(2.25,2.25)
\path(2.23915,2.23915)(2.22535,2.27465)
\path(2.2283,2.2283)(2.2007,2.2993)
\path(2.21745,2.21745)(2.17605,2.32395)
\path(2.20661,2.20661)(2.1514,2.3486)
\path(2.19576,2.19576)(2.12675,2.37325)
\path(2.18491,2.18491)(2.1021,2.3979)
\path(2.17406,2.17406)(2.07744,2.42256)
\path(2.16321,2.16321)(2.05279,2.44721)
\path(2.15236,2.15236)(2.02814,2.47186)
\path(2.14151,2.14151)(2.00349,2.49651)
\path(2.13067,2.13067)(1.97884,2.52116)
\path(2.11982,2.11982)(1.95419,2.54581)
\path(2.10897,2.10897)(1.92954,2.57046)
\path(2.09812,2.09812)(1.90489,2.59511)
\path(2.08727,2.08727)(1.88024,2.61976)
\path(2.07642,2.07642)(1.85559,2.64441)
\path(2.06557,2.06557)(1.83094,2.66906)
\path(2.05473,2.05473)(1.80629,2.69371)
\path(2.04388,2.04388)(1.78163,2.71837)
\path(2.03303,2.03303)(1.75698,2.74302)
\path(2.02218,2.02218)(1.73233,2.76767)
\path(2.01133,2.01133)(1.70768,2.79232)
\path(2.00048,2.00048)(1.68303,2.81697)
\path(1.98963,1.98963)(1.65838,2.84162)
\path(1.97878,1.97878)(1.63373,2.86627)
\path(1.96794,1.96794)(1.60908,2.89092)
\path(1.95709,1.95709)(1.58443,2.91557)
\path(1.94624,1.94624)(1.55978,2.94022)
\path(1.93539,1.93539)(1.53513,2.96487)
\path(1.92454,1.92454)(1.51048,2.98952)
\path(1.91369,1.91369)(1.48583,3.01417)
\path(1.90284,1.90284)(1.46117,3.03883)
\path(1.892,1.892)(1.43652,3.06348)
\path(1.88115,1.88115)(1.41187,3.08813)
\path(1.8703,1.8703)(1.38722,3.11278)
\path(1.85945,1.85945)(1.36257,3.13743)
\path(1.8486,1.8486)(1.33792,3.16208)
\path(1.83775,1.83775)(1.31327,3.18673)
\path(1.8269,1.8269)(1.28862,3.21138)
\path(1.81606,1.81606)(1.26397,3.23603)
\path(1.80521,1.80521)(1.23932,3.26068)
\path(1.79436,1.79436)(1.21467,3.28533)
\path(1.78351,1.78351)(1.19002,3.30998)
\path(1.77266,1.77266)(1.16537,3.33463)
\path(1.76181,1.76181)(1.14071,3.35929)
\path(1.75096,1.75096)(1.11606,3.38394)
\path(1.74012,1.74012)(1.09141,3.40859)
\path(1.72927,1.72927)(1.06676,3.43324)
\path(1.71842,1.71842)(1.04211,3.45789)
\path(1.70757,1.70757)(1.01746,3.48254)
\path(1.69672,1.69672)(0.992809,3.50719)
\path(1.68587,1.68587)(0.968159,3.53184)
\path(1.67502,1.67502)(0.943508,3.55649)
\path(1.66418,1.66418)(0.918857,3.58114)
\path(1.65333,1.65333)(0.894206,3.60579)
\path(1.64248,1.64248)(0.869556,3.63044)
\path(1.63163,1.63163)(0.844905,3.6551)
\path(1.62078,1.62078)(0.820254,3.67975)
\path(1.60993,1.60993)(0.795603,3.7044)
\path(1.59908,1.59908)(0.770952,3.72905)
\path(1.58824,1.58824)(0.746302,3.7537)
\path(1.57739,1.57739)(0.721651,3.77835)
\path(1.56654,1.56654)(0.697,3.803)
\path(1.55569,1.55569)(0.672349,3.82765)
\path(1.54484,1.54484)(0.647698,3.8523)
\path(1.53399,1.53399)(0.623048,3.87695)
\path(1.52314,1.52314)(0.598397,3.9016)
\path(1.5123,1.5123)(0.573746,3.92625)
\path(1.50145,1.50145)(0.549095,3.9509)
\path(1.4906,1.4906)(0.524444,3.97556)
\path(1.47975,1.47975)(0.499794,4.00021)
\path(1.4689,1.4689)(0.475143,4.02486)
\path(1.45805,1.45805)(0.450492,4.04951)
\path(1.4472,1.4472)(0.425841,4.07416)
\path(1.43635,1.43635)(0.40119,4.09881)
\path(1.42551,1.42551)(0.37654,4.12346)
\path(1.41466,1.41466)(0.351889,4.14811)
\path(1.40381,1.40381)(0.327238,4.17276)
\path(1.39296,1.39296)(0.302587,4.19741)
\path(1.38211,1.38211)(0.277936,4.22206)
\path(1.37126,1.37126)(0.264706,4.21734)
\path(1.36041,1.36041)(0.264706,4.17859)
\path(1.34957,1.34957)(0.264706,4.13984)
\path(1.33872,1.33872)(0.264706,4.10109)
\path(1.32787,1.32787)(0.264706,4.06234)
\path(1.31702,1.31702)(0.264706,4.02358)
\path(1.30617,1.30617)(0.264706,3.98483)
\path(1.29532,1.29532)(0.264706,3.94608)
\path(1.28447,1.28447)(0.264706,3.90733)
\path(1.27363,1.27363)(0.264706,3.86858)
\path(1.26278,1.26278)(0.264706,3.82983)
\path(1.25193,1.25193)(0.264706,3.79108)
\path(1.24108,1.24108)(0.264706,3.75233)
\path(1.23023,1.23023)(0.264706,3.71357)
\path(1.21938,1.21938)(0.264706,3.67482)
\path(1.20853,1.20853)(0.264706,3.63607)
\path(1.19769,1.19769)(0.264706,3.59732)
\path(1.18684,1.18684)(0.264706,3.55857)
\path(1.17599,1.17599)(0.264706,3.51982)
\path(1.16514,1.16514)(0.264706,3.48107)
\path(1.15429,1.15429)(0.264706,3.44231)
\path(1.14344,1.14344)(0.264706,3.40356)
\path(1.13259,1.13259)(0.264706,3.36481)
\path(1.12175,1.12175)(0.264706,3.32606)
\path(1.1109,1.1109)(0.264706,3.28731)
\path(1.10005,1.10005)(0.264706,3.24856)
\path(1.0892,1.0892)(0.264706,3.20981)
\path(1.07835,1.07835)(0.264706,3.17106)
\path(1.0675,1.0675)(0.264706,3.1323)
\path(1.05665,1.05665)(0.264706,3.09355)
\path(1.04581,1.04581)(0.264706,3.0548)
\path(1.03496,1.03496)(0.264706,3.01605)
\path(1.02411,1.02411)(0.264706,2.9773)
\path(1.01326,1.01326)(0.264706,2.93855)
\path(1.00241,1.00241)(0.264706,2.8998)
\path(0.991562,0.991562)(0.264706,2.86104)
\path(0.980714,0.980714)(0.264706,2.82229)
\path(0.969865,0.969865)(0.264706,2.78354)
\path(0.959016,0.959016)(0.264706,2.74479)
\path(0.948168,0.948168)(0.264706,2.70604)
\path(0.937319,0.937319)(0.264706,2.66729)
\path(0.926471,0.926471)(0.264706,2.62854)
\path(0.915622,0.915622)(0.264706,2.58979)
\path(0.904773,0.904773)(0.264706,2.55103)
\path(0.893925,0.893925)(0.264706,2.51228)
\path(0.883076,0.883076)(0.264706,2.47353)
\path(0.872228,0.872228)(0.264706,2.43478)
\path(0.861379,0.861379)(0.264706,2.39603)
\path(0.85053,0.85053)(0.264706,2.35728)
\path(0.839682,0.839682)(0.264706,2.31853)
\path(0.828833,0.828833)(0.264706,2.27977)
\path(0.817985,0.817985)(0.264706,2.24102)
\path(0.807136,0.807136)(0.264706,2.20227)
\path(0.796287,0.796287)(0.264706,2.16352)
\path(0.785439,0.785439)(0.264706,2.12477)
\path(0.77459,0.77459)(0.264706,2.08602)
\path(0.763742,0.763742)(0.264706,2.04727)
\path(0.752893,0.752893)(0.264706,2.00852)
\path(0.742044,0.742044)(0.264706,1.96976)
\path(0.731196,0.731196)(0.264706,1.93101)
\path(0.720347,0.720347)(0.264706,1.89226)
\path(0.709499,0.709499)(0.264706,1.85351)
\path(0.69865,0.69865)(0.264706,1.81476)
\path(0.687801,0.687801)(0.264706,1.77601)
\path(0.676953,0.676953)(0.264706,1.73726)
\path(0.666104,0.666104)(0.264706,1.69851)
\path(0.655256,0.655256)(0.264706,1.65975)
\path(0.644407,0.644407)(0.264706,1.621)
\path(0.633558,0.633558)(0.264706,1.58225)
\path(0.62271,0.62271)(0.264706,1.5435)
\path(0.611861,0.611861)(0.264706,1.50475)
\path(0.601013,0.601013)(0.264706,1.466)
\path(0.590164,0.590164)(0.264706,1.42725)
\path(0.579315,0.579315)(0.264706,1.38849)
\path(0.568467,0.568467)(0.264706,1.34974)
\path(0.557618,0.557618)(0.264706,1.31099)
\path(0.54677,0.54677)(0.264706,1.27224)
\path(0.535921,0.535921)(0.264706,1.23349)
\path(0.525072,0.525072)(0.264706,1.19474)
\path(0.514224,0.514224)(0.264706,1.15599)
\path(0.503375,0.503375)(0.264706,1.11724)
\path(0.492527,0.492527)(0.264706,1.07848)
\path(0.481678,0.481678)(0.264706,1.03973)
\path(0.470829,0.470829)(0.264706,1.00098)
\path(0.459981,0.459981)(0.264706,0.96223)
\path(0.449132,0.449132)(0.264706,0.923478)
\path(0.438284,0.438284)(0.264706,0.884727)
\path(0.427435,0.427435)(0.264706,0.845976)
\path(0.416586,0.416586)(0.264706,0.807224)
\path(0.405738,0.405738)(0.264706,0.768473)
\path(0.394889,0.394889)(0.264706,0.729722)
\path(0.384041,0.384041)(0.264706,0.69097)
\path(0.373192,0.373192)(0.264706,0.652219)
\path(0.362343,0.362343)(0.264706,0.613468)
\path(0.351495,0.351495)(0.264706,0.574717)
\path(0.340646,0.340646)(0.264706,0.535965)
\path(0.329797,0.329797)(0.264706,0.497214)
\path(0.318949,0.318949)(0.264706,0.458463)
\path(0.3081,0.3081)(0.264706,0.419711)
\path(0.297252,0.297252)(0.264706,0.38096)
\path(0.286403,0.286403)(0.264706,0.342209)
\path(0.275554,0.275554)(0.264706,0.303457)
\path(0.275535,4.22446)(0.264706,4.22025)
\path(0.286365,4.21363)(0.264706,4.20521)
\path(0.297195,4.20281)(0.264706,4.19017)
\path(0.308024,4.19198)(0.264706,4.17513)
\path(0.318854,4.18115)(0.264706,4.16009)
\path(0.329683,4.17032)(0.264706,4.14505)
\path(0.340513,4.15949)(0.264706,4.13001)
\path(0.351342,4.14866)(0.264706,4.11497)
\path(0.362172,4.13783)(0.264706,4.09993)
\path(0.373002,4.127)(0.264706,4.08489)
\path(0.383831,4.11617)(0.264706,4.06985)
\path(0.394661,4.10534)(0.264706,4.05481)
\path(0.40549,4.09451)(0.264706,4.03977)
\path(0.41632,4.08368)(0.264706,4.02473)
\path(0.427149,4.07285)(0.264706,4.00969)
\path(0.437979,4.06202)(0.264706,3.99465)
\path(0.448808,4.05119)(0.264706,3.97961)
\path(0.459638,4.04036)(0.264706,3.96457)
\path(0.470468,4.02953)(0.264706,3.94953)
\path(0.481297,4.0187)(0.264706,3.93449)
\path(0.492127,4.00787)(0.264706,3.91945)
\path(0.502956,3.99704)(0.264706,3.90441)
\path(0.513786,3.98621)(0.264706,3.88937)
\path(0.524615,3.97538)(0.264706,3.87433)
\path(0.535445,3.96456)(0.264706,3.85929)
\path(0.546275,3.95373)(0.264706,3.84425)
\path(0.557104,3.9429)(0.264706,3.82921)
\path(0.567934,3.93207)(0.264706,3.81417)
\path(0.578763,3.92124)(0.264706,3.79913)
\path(0.589593,3.91041)(0.264706,3.78409)
\path(0.600422,3.89958)(0.264706,3.76905)
\path(0.611252,3.88875)(0.264706,3.75401)
\path(0.622081,3.87792)(0.264706,3.73897)
\path(0.632911,3.86709)(0.264706,3.72393)
\path(0.643741,3.85626)(0.264706,3.70889)
\path(0.65457,3.84543)(0.264706,3.69385)
\path(0.6654,3.8346)(0.264706,3.67881)
\path(0.676229,3.82377)(0.264706,3.66377)
\path(0.687059,3.81294)(0.264706,3.64873)
\path(0.697888,3.80211)(0.264706,3.63369)
\path(0.708718,3.79128)(0.264706,3.61865)
\path(0.719548,3.78045)(0.264706,3.60361)
\path(0.730377,3.76962)(0.264706,3.58857)
\path(0.741207,3.75879)(0.264706,3.57353)
\path(0.752036,3.74796)(0.264706,3.55849)
\path(0.762866,3.73713)(0.264706,3.54345)
\path(0.773695,3.7263)(0.264706,3.52841)
\path(0.784525,3.71548)(0.264706,3.51337)
\path(0.795355,3.70465)(0.264706,3.49833)
\path(0.806184,3.69382)(0.264706,3.48329)
\path(0.817014,3.68299)(0.264706,3.46825)
\path(0.827843,3.67216)(0.264706,3.45321)
\path(0.838673,3.66133)(0.264706,3.43817)
\path(0.849502,3.6505)(0.264706,3.42313)
\path(0.860332,3.63967)(0.264706,3.40809)
\path(0.871161,3.62884)(0.264706,3.39305)
\path(0.881991,3.61801)(0.264706,3.37801)
\path(0.892821,3.60718)(0.264706,3.36297)
\path(0.90365,3.59635)(0.264706,3.34793)
\path(0.91448,3.58552)(0.264706,3.33289)
\path(0.925309,3.57469)(0.264706,3.31785)
\path(0.936139,3.56386)(0.264706,3.30281)
\path(0.946968,3.55303)(0.264706,3.28777)
\path(0.957798,3.5422)(0.264706,3.27273)
\path(0.968628,3.53137)(0.264706,3.25769)
\path(0.979457,3.52054)(0.264706,3.24265)
\path(0.990287,3.50971)(0.264706,3.22761)
\path(1.00112,3.49888)(0.264706,3.21257)
\path(1.01195,3.48805)(0.264706,3.19753)
\path(1.02278,3.47722)(0.264706,3.18249)
\path(1.0336,3.4664)(0.264706,3.16745)
\path(1.04443,3.45557)(0.264706,3.15241)
\path(1.05526,3.44474)(0.264706,3.13737)
\path(1.06609,3.43391)(0.264706,3.12233)
\path(1.07692,3.42308)(0.264706,3.10729)
\path(1.08775,3.41225)(0.264706,3.09225)
\path(1.09858,3.40142)(0.264706,3.07721)
\path(1.10941,3.39059)(0.264706,3.06217)
\path(1.12024,3.37976)(0.264706,3.04713)
\path(1.13107,3.36893)(0.264706,3.03209)
\path(1.1419,3.3581)(0.264706,3.01705)
\path(1.15273,3.34727)(0.264706,3.00201)
\path(1.16356,3.33644)(0.264706,2.98697)
\path(1.17439,3.32561)(0.264706,2.97193)
\path(1.18522,3.31478)(0.264706,2.95689)
\path(1.19605,3.30395)(0.264706,2.94184)
\path(1.20688,3.29312)(0.264706,2.9268)
\path(1.21771,3.28229)(0.264706,2.91176)
\path(1.22854,3.27146)(0.264706,2.89672)
\path(1.23937,3.26063)(0.264706,2.88168)
\path(1.2502,3.2498)(0.264706,2.86664)
\path(1.26103,3.23897)(0.264706,2.8516)
\path(1.27186,3.22814)(0.264706,2.83656)
\path(1.28268,3.21732)(0.264706,2.82152)
\path(1.29351,3.20649)(0.264706,2.80648)
\path(1.30434,3.19566)(0.264706,2.79144)
\path(1.31517,3.18483)(0.264706,2.7764)
\path(1.326,3.174)(0.264706,2.76136)
\path(1.33683,3.16317)(0.264706,2.74632)
\path(1.34766,3.15234)(0.264706,2.73128)
\path(1.35849,3.14151)(0.264706,2.71624)
\path(1.36932,3.13068)(0.264706,2.7012)
\path(1.38015,3.11985)(0.264706,2.68616)
\path(1.39098,3.10902)(0.264706,2.67112)
\path(1.40181,3.09819)(0.264706,2.65608)
\path(1.41264,3.08736)(0.264706,2.64104)
\path(1.42347,3.07653)(0.264706,2.626)
\path(1.4343,3.0657)(0.264706,2.61096)
\path(1.44513,3.05487)(0.264706,2.59592)
\path(1.45596,3.04404)(0.264706,2.58088)
\path(1.46679,3.03321)(0.264706,2.56584)
\path(1.47762,3.02238)(0.264706,2.5508)
\path(1.48845,3.01155)(0.264706,2.53576)
\path(1.49928,3.00072)(0.264706,2.52072)
\path(1.51011,2.98989)(0.264706,2.50568)
\path(1.52094,2.97906)(0.264706,2.49064)
\path(1.53176,2.96824)(0.264706,2.4756)
\path(1.54259,2.95741)(0.264706,2.46056)
\path(1.55342,2.94658)(0.264706,2.44552)
\path(1.56425,2.93575)(0.264706,2.43048)
\path(1.57508,2.92492)(0.264706,2.41544)
\path(1.58591,2.91409)(0.264706,2.4004)
\path(1.59674,2.90326)(0.264706,2.38536)
\path(1.60757,2.89243)(0.264706,2.37032)
\path(1.6184,2.8816)(0.264706,2.35528)
\path(1.62923,2.87077)(0.264706,2.34024)
\path(1.64006,2.85994)(0.264706,2.3252)
\path(1.65089,2.84911)(0.264706,2.31016)
\path(1.66172,2.83828)(0.264706,2.29512)
\path(1.67255,2.82745)(0.264706,2.28008)
\path(1.68338,2.81662)(0.264706,2.26504)
\path(1.69421,2.80579)(0.264706,2.25)
\path(1.70504,2.79496)(0.264706,2.23496)
\path(1.71587,2.78413)(0.264706,2.21992)
\path(1.7267,2.7733)(0.264706,2.20488)
\path(1.73753,2.76247)(0.264706,2.18984)
\path(1.74836,2.75164)(0.264706,2.1748)
\path(1.75919,2.74081)(0.264706,2.15976)
\path(1.77002,2.72998)(0.264706,2.14472)
\path(1.78084,2.71916)(0.264706,2.12968)
\path(1.79167,2.70833)(0.264706,2.11464)
\path(1.8025,2.6975)(0.264706,2.0996)
\path(1.81333,2.68667)(0.264706,2.08456)
\path(1.82416,2.67584)(0.264706,2.06952)
\path(1.83499,2.66501)(0.264706,2.05448)
\path(1.84582,2.65418)(0.264706,2.03944)
\path(1.85665,2.64335)(0.264706,2.0244)
\path(1.86748,2.63252)(0.264706,2.00936)
\path(1.87831,2.62169)(0.264706,1.99432)
\path(1.88914,2.61086)(0.264706,1.97928)
\path(1.89997,2.60003)(0.264706,1.96424)
\path(1.9108,2.5892)(0.264706,1.9492)
\path(1.92163,2.57837)(0.264706,1.93416)
\path(1.93246,2.56754)(0.264706,1.91912)
\path(1.94329,2.55671)(0.264706,1.90408)
\path(1.95412,2.54588)(0.264706,1.88904)
\path(1.96495,2.53505)(0.264706,1.874)
\path(1.97578,2.52422)(0.264706,1.85896)
\path(1.98661,2.51339)(0.264706,1.84392)
\path(1.99744,2.50256)(0.264706,1.82888)
\path(2.00827,2.49173)(0.264706,1.81384)
\path(2.0191,2.4809)(0.264706,1.7988)
\path(2.02992,2.47008)(0.264706,1.78376)
\path(2.04075,2.45925)(0.264706,1.76872)
\path(2.05158,2.44842)(0.264706,1.75368)
\path(2.06241,2.43759)(0.264706,1.73864)
\path(2.07324,2.42676)(0.264706,1.7236)
\path(2.08407,2.41593)(0.264706,1.70856)
\path(2.0949,2.4051)(0.264706,1.69352)
\path(2.10573,2.39427)(0.264706,1.67848)
\path(2.11656,2.38344)(0.264706,1.66344)
\path(2.12739,2.37261)(0.264706,1.6484)
\path(2.13822,2.36178)(0.264706,1.63336)
\path(2.14905,2.35095)(0.264706,1.61832)
\path(2.15988,2.34012)(0.264706,1.60328)
\path(2.17071,2.32929)(0.264706,1.58824)
\path(2.18154,2.31846)(0.264706,1.5732)
\path(2.19237,2.30763)(0.264706,1.55816)
\path(2.2032,2.2968)(0.264706,1.54311)
\path(2.21403,2.28597)(0.264706,1.52807)
\path(2.22486,2.27514)(0.264706,1.51303)
\path(2.23569,2.26431)(0.264706,1.49799)
\path(2.24652,2.25348)(0.264706,1.48295)
\path(2.23331,2.23331)(0.264706,1.46791)
\path(2.2087,2.2087)(0.264706,1.45287)
\path(2.18409,2.18409)(0.264706,1.43783)
\path(2.15949,2.15949)(0.264706,1.42279)
\path(2.13488,2.13488)(0.264706,1.40775)
\path(2.11027,2.11027)(0.264706,1.39271)
\path(2.08566,2.08566)(0.264706,1.37767)
\path(2.06106,2.06106)(0.264706,1.36263)
\path(2.03645,2.03645)(0.264706,1.34759)
\path(2.01184,2.01184)(0.264706,1.33255)
\path(1.98723,1.98723)(0.264706,1.31751)
\path(1.96263,1.96263)(0.264706,1.30247)
\path(1.93802,1.93802)(0.264706,1.28743)
\path(1.91341,1.91341)(0.264706,1.27239)
\path(1.8888,1.8888)(0.264706,1.25735)
\path(1.8642,1.8642)(0.264706,1.24231)
\path(1.83959,1.83959)(0.264706,1.22727)
\path(1.81498,1.81498)(0.264706,1.21223)
\path(1.79037,1.79037)(0.264706,1.19719)
\path(1.76577,1.76577)(0.264706,1.18215)
\path(1.74116,1.74116)(0.264706,1.16711)
\path(1.71655,1.71655)(0.264706,1.15207)
\path(1.69194,1.69194)(0.264706,1.13703)
\path(1.66734,1.66734)(0.264706,1.12199)
\path(1.64273,1.64273)(0.264706,1.10695)
\path(1.61812,1.61812)(0.264706,1.09191)
\path(1.59351,1.59351)(0.264706,1.07687)
\path(1.56891,1.56891)(0.264706,1.06183)
\path(1.5443,1.5443)(0.264706,1.04679)
\path(1.51969,1.51969)(0.264706,1.03175)
\path(1.49508,1.49508)(0.264706,1.01671)
\path(1.47048,1.47048)(0.264706,1.00167)
\path(1.44587,1.44587)(0.264706,0.986631)
\path(1.42126,1.42126)(0.264706,0.971591)
\path(1.39665,1.39665)(0.264706,0.956551)
\path(1.37205,1.37205)(0.264706,0.941511)
\path(1.34744,1.34744)(0.264706,0.926471)
\path(1.32283,1.32283)(0.264706,0.91143)
\path(1.29822,1.29822)(0.264706,0.89639)
\path(1.27361,1.27361)(0.264706,0.88135)
\path(1.24901,1.24901)(0.264706,0.86631)
\path(1.2244,1.2244)(0.264706,0.85127)
\path(1.19979,1.19979)(0.264706,0.83623)
\path(1.17518,1.17518)(0.264706,0.82119)
\path(1.15058,1.15058)(0.264706,0.80615)
\path(1.12597,1.12597)(0.264706,0.79111)
\path(1.10136,1.10136)(0.264706,0.77607)
\path(1.07675,1.07675)(0.264706,0.761029)
\path(1.05215,1.05215)(0.264706,0.745989)
\path(1.02754,1.02754)(0.264706,0.730949)
\path(1.00293,1.00293)(0.264706,0.715909)
\path(0.978324,0.978324)(0.264706,0.700869)
\path(0.953717,0.953717)(0.264706,0.685829)
\path(0.929109,0.929109)(0.264706,0.670789)
\path(0.904502,0.904502)(0.264706,0.655749)
\path(0.879894,0.879894)(0.264706,0.640709)
\path(0.855287,0.855287)(0.264706,0.625668)
\path(0.830679,0.830679)(0.264706,0.610628)
\path(0.806072,0.806072)(0.264706,0.595588)
\path(0.781464,0.781464)(0.264706,0.580548)
\path(0.756857,0.756857)(0.264706,0.565508)
\path(0.732249,0.732249)(0.264706,0.550468)
\path(0.707642,0.707642)(0.264706,0.535428)
\path(0.683034,0.683034)(0.264706,0.520388)
\path(0.658426,0.658426)(0.264706,0.505348)
\path(0.633819,0.633819)(0.264706,0.490307)
\path(0.609211,0.609211)(0.264706,0.475267)
\path(0.584604,0.584604)(0.264706,0.460227)
\path(0.559996,0.559996)(0.264706,0.445187)
\path(0.535389,0.535389)(0.264706,0.430147)
\path(0.510781,0.510781)(0.264706,0.415107)
\path(0.486174,0.486174)(0.264706,0.400067)
\path(0.461566,0.461566)(0.264706,0.385027)
\path(0.436959,0.436959)(0.264706,0.369987)
\path(0.412351,0.412351)(0.264706,0.354947)
\path(0.387744,0.387744)(0.264706,0.339906)
\path(0.363136,0.363136)(0.264706,0.324866)
\path(0.338528,0.338528)(0.264706,0.309826)
\path(0.313921,0.313921)(0.264706,0.294786)
\path(0.289313,0.289313)(0.264706,0.279746)
\path(2.25,2.25)(0.264706,0.264706)(0.264706,4.23529)(2.25,2.25)
\color{rgb_000000}%
\path(0.264706,2.25)(4.23529,2.25)
\path(4.09152,2.29793)(4.09132,2.29774)
\path(4.10589,2.29313)(4.10549,2.29277)
\path(4.12027,2.28834)(4.11967,2.28779)
\path(4.13465,2.28355)(4.13385,2.28282)
\path(4.14903,2.27876)(4.14803,2.27784)
\path(4.1634,2.27396)(4.16221,2.27287)
\path(4.08129,2.19874)(4.08116,2.19862)
\path(4.17778,2.26917)(4.17639,2.26789)
\path(4.11307,2.20989)(4.11199,2.2089)
\path(4.19216,2.26438)(4.19057,2.26292)
\path(4.14485,2.22104)(4.14282,2.21917)
\path(4.20654,2.25959)(4.20475,2.25794)
\path(4.17664,2.23219)(4.17364,2.22945)
\path(4.22092,2.25479)(4.21893,2.25297)
\path(4.20842,2.24335)(4.20447,2.23972)
\path(4.09134,2.20226)(4.09152,2.20207)
\path(4.10554,2.20725)(4.10589,2.20687)
\path(4.11975,2.21223)(4.12027,2.21166)
\path(4.13395,2.21722)(4.13465,2.21645)
\path(4.14815,2.2222)(4.14903,2.22124)
\path(4.1002,2.29503)(4.10075,2.29444)
\path(4.16236,2.22718)(4.1634,2.22604)
\path(4.12722,2.28603)(4.1284,2.28473)
\path(4.17656,2.23217)(4.17778,2.23083)
\path(4.15424,2.27702)(4.15606,2.27503)
\path(4.19076,2.23715)(4.19216,2.23562)
\path(4.18126,2.26801)(4.18372,2.26532)
\path(4.20496,2.24213)(4.20654,2.24041)
\path(4.20828,2.25901)(4.21138,2.25562)
\path(4.21917,2.24712)(4.22092,2.24521)
\path(4.22739,2.25)(4.07714,2.19728)(4.23529,2.25)(4.07714,2.30272)(4.22739,2.25)
\path(2.25,0.264706)(2.25,4.23529)
\path(2.20167,4.09032)(2.20187,4.09022)
\path(2.20607,4.1035)(2.20646,4.1033)
\path(2.21046,4.11668)(2.21105,4.11638)
\path(2.21485,4.12986)(2.21564,4.12947)
\path(2.29874,4.08846)(2.29898,4.08835)
\path(2.21925,4.14304)(2.22023,4.14255)
\path(2.29223,4.10703)(2.29286,4.10672)
\path(2.22364,4.15622)(2.22482,4.15563)
\path(2.28572,4.12559)(2.28674,4.12508)
\path(2.22803,4.1694)(2.22941,4.16871)
\path(2.27921,4.14415)(2.28061,4.14345)
\path(2.23243,4.18258)(2.234,4.1818)
\path(2.27269,4.16271)(2.27449,4.16182)
\path(2.23682,4.19575)(2.23859,4.19488)
\path(2.26618,4.18127)(2.26837,4.18019)
\path(2.24121,4.20893)(2.24318,4.20796)
\path(2.25967,4.19983)(2.26225,4.19856)
\path(2.24561,4.22211)(2.24777,4.22104)
\path(2.25316,4.21839)(2.25612,4.21693)
\path(2.29668,4.09435)(2.29686,4.09471)
\path(2.29064,4.11155)(2.291,4.11228)
\path(2.28461,4.12876)(2.28515,4.12986)
\path(2.27857,4.14597)(2.27929,4.14743)
\path(2.27253,4.16318)(2.27343,4.165)
\path(2.26649,4.18038)(2.26757,4.18258)
\path(2.26045,4.19759)(2.26172,4.20015)
\path(2.21975,4.14453)(2.22384,4.15283)
\path(2.25442,4.2148)(2.25586,4.21772)
\path(2.25,4.22739)(2.30272,4.07714)(2.25,4.23529)(2.19728,4.07714)(2.25,4.22739)
\path(0.264706,0.264706)(4.23529,4.23529)
\path(0.264706,4.23529)(4.23529,0.264706)
\color{rgb_0000ff}%
\path(4.23529,0.304847)(4.06373,0.480267)(3.89554,0.653086)
  (3.74381,0.809923)(3.60704,0.952347)(3.48385,1.08178)
  (3.37301,1.19953)(3.27341,1.30676)(3.18404,1.40455)
  (3.10403,1.49388)(3.03257,1.57564)(2.96894,1.65066)(2.9125,1.71967)
  (2.86269,1.78338)(2.81902,1.84241)(2.78104,1.89737)(2.74838,1.9488)
  (2.7207,1.99721)(2.69773,2.04309)(2.67925,2.08691)(2.66506,2.12909)
  (2.65503,2.17006)(2.64905,2.21023)(2.64706,2.25)(2.64905,2.28977)
  (2.65503,2.32994)(2.66506,2.37091)(2.67925,2.41309)
  (2.69773,2.45691)(2.7207,2.50279)(2.74838,2.5512)(2.78104,2.60263)
  (2.81902,2.65759)(2.86269,2.71662)(2.9125,2.78033)(2.96894,2.84934)
  (3.03257,2.92436)(3.10403,3.00612)(3.18404,3.09545)
  (3.27341,3.19324)(3.37301,3.30047)(3.48385,3.41822)
  (3.60704,3.54765)(3.74381,3.69008)(3.89554,3.84691)
  (4.06373,4.01973)(4.23529,4.19515)
\path(4.23529,0.430839)(4.11809,0.559102)(3.95807,0.737761)
  (3.81514,0.901285)(3.68787,1.05131)(3.575,1.18934)(3.47539,1.31675)
  (3.38804,1.43482)(3.31208,1.54474)(3.24675,1.6476)(3.1914,1.74442)
  (3.14547,1.83619)(3.1085,1.92381)(3.08012,2.00818)(3.06005,2.09012)
  (3.04809,2.17046)(3.04412,2.25)(3.04809,2.32954)(3.06005,2.40988)
  (3.08012,2.49182)(3.1085,2.57619)(3.14547,2.66381)(3.1914,2.75558)
  (3.24675,2.8524)(3.31208,2.95526)(3.38804,3.06518)(3.47539,3.18325)
  (3.575,3.31066)(3.68787,3.44869)(3.81514,3.59872)(3.95807,3.76224)
  (4.11809,3.9409)(4.23529,4.06916)
\path(4.23529,0.66183)(4.08808,0.850128)(3.95706,1.02724)
  (3.84312,1.19211)(3.74513,1.34639)(3.6621,1.49163)(3.5932,1.62928)
  (3.53775,1.76072)(3.49518,1.88726)(3.46508,2.01017)
  (3.44714,2.13068)(3.44118,2.25)(3.44714,2.36932)(3.46508,2.48983)
  (3.49518,2.61274)(3.53775,2.73928)(3.5932,2.87072)(3.6621,3.00837)
  (3.74513,3.15361)(3.84312,3.30789)(3.95706,3.47276)
  (4.08808,3.64987)(4.23529,3.83817)
\path(4.23529,1.05955)(4.1328,1.23884)(4.04094,1.42238)
  (3.967,1.59763)(3.91024,1.76635)(3.87011,1.93023)(3.84618,2.09091)
  (3.83824,2.25)(3.84618,2.40909)(3.87011,2.56977)(3.91024,2.73365)
  (3.967,2.90237)(4.04094,3.07762)(4.1328,3.26116)(4.23529,3.44045)
\path(0.264706,4.19515)(0.436272,4.01973)(0.604464,3.84691)
  (0.756187,3.69008)(0.89296,3.54765)(1.01615,3.41822)
  (1.12699,3.30047)(1.22659,3.19324)(1.31596,3.09545)
  (1.39597,3.00612)(1.46743,2.92436)(1.53106,2.84934)(1.5875,2.78033)
  (1.63731,2.71662)(1.68098,2.65759)(1.71896,2.60263)(1.75162,2.5512)
  (1.7793,2.50279)(1.80227,2.45691)(1.82075,2.41309)(1.83494,2.37091)
  (1.84497,2.32994)(1.85095,2.28977)(1.85294,2.25)(1.85095,2.21023)
  (1.84497,2.17006)(1.83494,2.12909)(1.82075,2.08691)
  (1.80227,2.04309)(1.7793,1.99721)(1.75162,1.9488)(1.71896,1.89737)
  (1.68098,1.84241)(1.63731,1.78338)(1.5875,1.71967)(1.53106,1.65066)
  (1.46743,1.57564)(1.39597,1.49388)(1.31596,1.40455)
  (1.22659,1.30676)(1.12699,1.19953)(1.01615,1.08178)
  (0.89296,0.952347)(0.756187,0.809923)(0.604464,0.653086)
  (0.436272,0.480267)(0.264706,0.304847)
\path(0.264706,4.06916)(0.38191,3.9409)(0.541934,3.76224)
  (0.684862,3.59872)(0.812126,3.44869)(0.925,3.31066)
  (1.02461,3.18325)(1.11196,3.06518)(1.18792,2.95526)(1.25325,2.8524)
  (1.3086,2.75558)(1.35453,2.66381)(1.3915,2.57619)(1.41988,2.49182)
  (1.43995,2.40988)(1.45191,2.32954)(1.45588,2.25)(1.45191,2.17046)
  (1.43995,2.09012)(1.41988,2.00818)(1.3915,1.92381)(1.35453,1.83619)
  (1.3086,1.74442)(1.25325,1.6476)(1.18792,1.54474)(1.11196,1.43482)
  (1.02461,1.31675)(0.925,1.18934)(0.812126,1.05131)
  (0.684862,0.901285)(0.541934,0.737761)(0.38191,0.559102)(0.264706,0.430839)
\path(0.264706,3.83817)(0.411919,3.64987)(0.542941,3.47276)
  (0.656879,3.30789)(0.754872,3.15361)(0.837902,3.00837)
  (0.906798,2.87072)(0.962252,2.73928)(1.00482,2.61274)
  (1.03492,2.48983)(1.05286,2.36932)(1.05882,2.25)(1.05286,2.13068)
  (1.03492,2.01017)(1.00482,1.88726)(0.962252,1.76072)
  (0.906798,1.62928)(0.837902,1.49163)(0.754872,1.34639)
  (0.656879,1.19211)(0.542941,1.02724)(0.411919,0.850128)(0.264706,0.66183)
\path(0.264706,3.44045)(0.367202,3.26116)(0.459065,3.07762)
  (0.533003,2.90237)(0.589756,2.73365)(0.629894,2.56977)
  (0.653817,2.40909)(0.661765,2.25)(0.653817,2.09091)
  (0.629894,1.93023)(0.589756,1.76635)(0.533003,1.59763)
  (0.459065,1.42238)(0.367202,1.23884)(0.264706,1.05955)
\path(2.7207,2.50279)(2.72325,2.50751)
\path(2.69802,2.37133)(2.70878,2.49393)
\path(2.68533,2.37818)(2.6943,2.48035)
\path(2.67265,2.38504)(2.67983,2.46677)
\path(2.65997,2.39189)(2.66535,2.4532)
\path(2.64729,2.39875)(2.65088,2.43962)
\path(2.63461,2.40561)(2.6364,2.42604)
\path(2.72085,2.49383)(2.70971,2.4948)
\path(2.71844,2.48014)(2.69616,2.4821)
\path(2.71604,2.46646)(2.68262,2.46939)
\path(2.71364,2.45278)(2.66907,2.45669)
\path(2.71124,2.43909)(2.65553,2.44398)
\path(2.70883,2.42541)(2.64198,2.43128)
\path(2.70643,2.41173)(2.62844,2.41857)
\path(2.70403,2.39804)(2.63786,2.40385)
\path(2.70162,2.38436)(2.66854,2.38726)
\path(2.66057,2.39157)(2.69922,2.37068)(2.72325,2.50751)
  (2.62193,2.41246)(2.66057,2.39157)
\path(1.7793,1.99721)(1.77675,1.99249)
\path(1.81812,2.11995)(1.79811,2.11412)
\path(1.83547,2.11057)(1.79544,2.09892)
\path(1.85282,2.10119)(1.79277,2.08371)
\path(1.87016,2.09182)(1.7901,2.06851)
\path(1.86594,2.07616)(1.78743,2.05331)
\path(1.84365,2.05524)(1.78476,2.0381)
\path(1.82135,2.03433)(1.78209,2.0229)
\path(1.79905,2.01341)(1.77942,2.00769)
\path(1.78214,2.0232)(1.78801,2.00305)
\path(1.78754,2.05391)(1.79927,2.01361)
\path(1.79293,2.08462)(1.81052,2.02417)
\path(1.79832,2.11533)(1.82178,2.03473)
\path(1.81004,2.12432)(1.83304,2.0453)
\path(1.82704,2.11512)(1.8443,2.05586)
\path(1.84405,2.10593)(1.85556,2.06642)
\path(1.86106,2.09673)(1.86681,2.07698)
\path(1.83943,2.10843)(1.80078,2.12932)(1.77675,1.99249)
  (1.87807,2.08754)(1.83943,2.10843)
\path(3.1914,2.75558)(3.1965,2.76502)
\path(3.10531,2.67947)(3.12493,2.65389)
\path(3.11544,2.68898)(3.15468,2.6378)
\path(3.12558,2.69848)(3.17378,2.63561)
\path(3.13571,2.70799)(3.17702,2.6541)
\path(3.14584,2.71749)(3.18027,2.67259)
\path(3.15597,2.727)(3.18352,2.69107)
\path(3.1661,2.7365)(3.18676,2.70956)
\path(3.17624,2.74601)(3.19001,2.72804)
\path(3.18637,2.75551)(3.19326,2.74653)
\path(3.15953,2.63518)(3.1759,2.64773)
\path(3.14659,2.64217)(3.17934,2.66728)
\path(3.13365,2.64917)(3.18277,2.68683)
\path(3.12071,2.65616)(3.1862,2.70637)
\path(3.10777,2.66316)(3.18964,2.72592)
\path(3.0978,2.67243)(3.19307,2.74547)
\path(3.13382,2.64908)(3.17247,2.62818)(3.1965,2.76502)
  (3.09518,2.66997)(3.13382,2.64908)
\path(1.3086,1.74442)(1.3035,1.73498)
\path(1.37072,1.79804)(1.39378,1.836)
\path(1.33662,1.76606)(1.38274,1.84197)
\path(1.30367,1.73595)(1.3717,1.84794)
\path(1.30963,1.76992)(1.36065,1.85391)
\path(1.3156,1.80388)(1.34961,1.85988)
\path(1.32156,1.83785)(1.33857,1.86585)
\path(1.39469,1.82053)(1.32586,1.86234)
\path(1.38456,1.81102)(1.32338,1.84818)
\path(1.37442,1.80152)(1.32089,1.83403)
\path(1.36429,1.79201)(1.31841,1.81988)
\path(1.35416,1.78251)(1.31592,1.80573)
\path(1.34403,1.773)(1.31344,1.79158)
\path(1.3339,1.7635)(1.31095,1.77743)
\path(1.32376,1.75399)(1.30847,1.76328)
\path(1.31363,1.74449)(1.30598,1.74913)
\path(1.36618,1.85092)(1.32753,1.87182)(1.3035,1.73498)
  (1.40482,1.83003)(1.36618,1.85092)
\path(3.6621,3.00837)(3.66975,3.02253)
\path(3.66735,3.00884)(3.6571,3.01066)
\path(3.66495,2.99516)(3.64445,2.99879)
\path(3.66254,2.98148)(3.63179,2.98692)
\path(3.66014,2.96779)(3.61914,2.97505)
\path(3.65774,2.95411)(3.60648,2.96318)
\path(3.65533,2.94043)(3.59383,2.95131)
\path(3.65293,2.92674)(3.58118,2.93944)
\path(3.65053,2.91306)(3.56852,2.92757)
\path(3.64813,2.89938)(3.60693,2.90666)
\path(3.58535,2.94335)(3.58131,2.92051)
\path(3.60227,2.95923)(3.59419,2.91355)
\path(3.61919,2.9751)(3.60708,2.90659)
\path(3.63612,2.99097)(3.61996,2.89962)
\path(3.65304,3.00685)(3.63284,2.89266)
\path(3.60708,2.90659)(3.64572,2.88569)(3.66975,3.02253)
  (3.56843,2.92748)(3.60708,2.90659)
\path(0.837902,1.49163)(0.830247,1.47747)
\path(0.836519,1.51318)(0.841506,1.48803)
\path(0.84279,1.5489)(0.852764,1.4986)
\path(0.849062,1.58461)(0.864022,1.50916)
\path(0.856795,1.61295)(0.87528,1.51972)
\path(0.87175,1.60486)(0.886538,1.53028)
\path(0.886705,1.59678)(0.897797,1.54084)
\path(0.901661,1.58869)(0.909055,1.5514)
\path(0.916616,1.58061)(0.920313,1.56196)
\path(0.83265,1.49116)(0.8481,1.49422)
\path(0.835053,1.50484)(0.865952,1.51097)
\path(0.837456,1.51852)(0.883804,1.52771)
\path(0.839859,1.53221)(0.901656,1.54446)
\path(0.842262,1.54589)(0.919509,1.56121)
\path(0.844666,1.55957)(0.925774,1.57566)
\path(0.847069,1.57326)(0.9079,1.58532)
\path(0.849472,1.58694)(0.890026,1.59498)
\path(0.851875,1.60062)(0.872152,1.60464)
\path(0.892924,1.59341)(0.854278,1.61431)(0.830247,1.47747)
  (0.931571,1.57252)(0.892924,1.59341)
\path(4.1328,3.26116)(4.143,3.28003)
\path(4.10606,3.15018)(4.12198,3.16031)
\path(4.09315,3.15716)(4.12498,3.17741)
\path(4.08024,3.16414)(4.12798,3.19451)
\path(4.06733,3.17112)(4.13099,3.21162)
\path(4.05442,3.1781)(4.13399,3.22872)
\path(4.04237,3.18563)(4.137,3.24583)
\path(4.09268,3.23283)(4.14,3.26293)
\path(4.1395,3.2601)(4.13287,3.27053)
\path(4.136,3.24017)(4.12274,3.26102)
\path(4.1325,3.22024)(4.11261,3.25152)
\path(4.129,3.20031)(4.10247,3.24202)
\path(4.1255,3.18038)(4.09234,3.23251)
\path(4.122,3.16045)(4.08221,3.22301)
\path(4.11565,3.145)(4.07208,3.2135)
\path(4.091,3.15833)(4.06194,3.204)
\path(4.06634,3.17166)(4.05181,3.19449)
\path(4.08033,3.16409)(4.11897,3.1432)(4.143,3.28003)
  (4.04168,3.18499)(4.08033,3.16409)
\path(0.367202,1.23884)(0.356996,1.21997)
\path(0.448188,1.30551)(0.380721,1.35505)
\path(0.438055,1.296)(0.378085,1.34005)
\path(0.427923,1.2865)(0.375449,1.32504)
\path(0.417791,1.27699)(0.372813,1.31003)
\path(0.407658,1.26749)(0.370177,1.29502)
\path(0.397526,1.25798)(0.367541,1.28001)
\path(0.387394,1.24848)(0.364904,1.265)
\path(0.377261,1.23898)(0.362268,1.24999)
\path(0.367129,1.22947)(0.359632,1.23498)
\path(0.392069,1.35083)(0.376178,1.32919)
\path(0.403111,1.34486)(0.37133,1.30158)
\path(0.414153,1.33889)(0.366482,1.27398)
\path(0.425194,1.33292)(0.361634,1.24637)
\path(0.436236,1.32695)(0.359155,1.22199)
\path(0.447278,1.32098)(0.408738,1.2685)
\path(0.419674,1.33591)(0.381027,1.3568)(0.356996,1.21997)
  (0.45832,1.31501)(0.419674,1.33591)
\put(4.34073,2.25){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(2.25,4.34073){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\put(2.23243,2.10942){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\end{picture}%


==> figures/figure1b.eepic <==
%% Generated from figure1b.xp on Wed Nov  2 18:25:06 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.7,1.7] x [-1.7,1.7]
%%   Actual size: 4.5 x 4.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.5,4.5)(0,0)%
\color{rgb_e5e5e5}%
\path(2.23602,2.26398)(2.26398,2.26398)
\path(2.22204,2.27796)(2.27796,2.27796)
\path(2.20806,2.29194)(2.29194,2.29194)
\path(2.19408,2.30592)(2.30592,2.30592)
\path(2.1801,2.3199)(2.3199,2.3199)
\path(2.16611,2.33389)(2.33389,2.33389)
\path(2.15213,2.34787)(2.34787,2.34787)
\path(2.13815,2.36185)(2.36185,2.36185)
\path(2.12417,2.37583)(2.37583,2.37583)
\path(2.11019,2.38981)(2.38981,2.38981)
\path(2.09621,2.40379)(2.40379,2.40379)
\path(2.08223,2.41777)(2.41777,2.41777)
\path(2.06825,2.43175)(2.43175,2.43175)
\path(2.05427,2.44573)(2.44573,2.44573)
\path(2.04029,2.45971)(2.45971,2.45971)
\path(2.0263,2.4737)(2.4737,2.4737)
\path(2.01232,2.48768)(2.48768,2.48768)
\path(1.99834,2.50166)(2.50166,2.50166)
\path(1.98436,2.51564)(2.51564,2.51564)
\path(1.97038,2.52962)(2.52962,2.52962)
\path(1.9564,2.5436)(2.5436,2.5436)
\path(1.94242,2.55758)(2.55758,2.55758)
\path(1.92844,2.57156)(2.57156,2.57156)
\path(1.91446,2.58554)(2.58554,2.58554)
\path(1.90048,2.59952)(2.59952,2.59952)
\path(1.8865,2.6135)(2.6135,2.6135)
\path(1.87251,2.62749)(2.62749,2.62749)
\path(1.85853,2.64147)(2.64147,2.64147)
\path(1.84455,2.65545)(2.65545,2.65545)
\path(1.83057,2.66943)(2.66943,2.66943)
\path(1.81659,2.68341)(2.68341,2.68341)
\path(1.80261,2.69739)(2.69739,2.69739)
\path(1.78863,2.71137)(2.71137,2.71137)
\path(1.77465,2.72535)(2.72535,2.72535)
\path(1.76067,2.73933)(2.73933,2.73933)
\path(1.74669,2.75331)(2.75331,2.75331)
\path(1.73271,2.76729)(2.76729,2.76729)
\path(1.71872,2.78128)(2.78128,2.78128)
\path(1.70474,2.79526)(2.79526,2.79526)
\path(1.69076,2.80924)(2.80924,2.80924)
\path(1.67678,2.82322)(2.82322,2.82322)
\path(1.6628,2.8372)(2.8372,2.8372)
\path(1.64882,2.85118)(2.85118,2.85118)
\path(1.63484,2.86516)(2.86516,2.86516)
\path(1.62086,2.87914)(2.87914,2.87914)
\path(1.60688,2.89312)(2.89312,2.89312)
\path(1.5929,2.9071)(2.9071,2.9071)
\path(1.57891,2.92109)(2.92109,2.92109)
\path(1.56493,2.93507)(2.93507,2.93507)
\path(1.55095,2.94905)(2.94905,2.94905)
\path(1.53697,2.96303)(2.96303,2.96303)
\path(1.52299,2.97701)(2.97701,2.97701)
\path(1.50901,2.99099)(2.99099,2.99099)
\path(1.49503,3.00497)(3.00497,3.00497)
\path(1.48105,3.01895)(3.01895,3.01895)
\path(1.46707,3.03293)(3.03293,3.03293)
\path(1.45309,3.04691)(3.04691,3.04691)
\path(1.43911,3.06089)(3.06089,3.06089)
\path(1.42512,3.07488)(3.07488,3.07488)
\path(1.41114,3.08886)(3.08886,3.08886)
\path(1.39716,3.10284)(3.10284,3.10284)
\path(1.38318,3.11682)(3.11682,3.11682)
\path(1.3692,3.1308)(3.1308,3.1308)
\path(1.35522,3.14478)(3.14478,3.14478)
\path(1.34124,3.15876)(3.15876,3.15876)
\path(1.32726,3.17274)(3.17274,3.17274)
\path(1.31328,3.18672)(3.18672,3.18672)
\path(1.2993,3.2007)(3.2007,3.2007)
\path(1.28531,3.21469)(3.21469,3.21469)
\path(1.27133,3.22867)(3.22867,3.22867)
\path(1.25735,3.24265)(3.24265,3.24265)
\path(1.24337,3.25663)(3.25663,3.25663)
\path(1.22939,3.27061)(3.27061,3.27061)
\path(1.21541,3.28459)(3.28459,3.28459)
\path(1.20143,3.29857)(3.29857,3.29857)
\path(1.18745,3.31255)(3.31255,3.31255)
\path(1.17347,3.32653)(3.32653,3.32653)
\path(1.15949,3.34051)(3.34051,3.34051)
\path(1.14551,3.35449)(3.35449,3.35449)
\path(1.13152,3.36848)(3.36848,3.36848)
\path(1.11754,3.38246)(3.38246,3.38246)
\path(1.10356,3.39644)(3.39644,3.39644)
\path(1.08958,3.41042)(3.41042,3.41042)
\path(1.0756,3.4244)(3.4244,3.4244)
\path(1.06162,3.43838)(3.43838,3.43838)
\path(1.04764,3.45236)(3.45236,3.45236)
\path(1.03366,3.46634)(3.46634,3.46634)
\path(1.01968,3.48032)(3.48032,3.48032)
\path(1.0057,3.4943)(3.4943,3.4943)
\path(0.991715,3.50829)(3.50829,3.50829)
\path(0.977734,3.52227)(3.52227,3.52227)
\path(0.963753,3.53625)(3.53625,3.53625)
\path(0.949772,3.55023)(3.55023,3.55023)
\path(0.935791,3.56421)(3.56421,3.56421)
\path(0.92181,3.57819)(3.57819,3.57819)
\path(0.907829,3.59217)(3.59217,3.59217)
\path(0.893848,3.60615)(3.60615,3.60615)
\path(0.879867,3.62013)(3.62013,3.62013)
\path(0.865886,3.63411)(3.63411,3.63411)
\path(0.851906,3.64809)(3.64809,3.64809)
\path(0.837925,3.66208)(3.66208,3.66208)
\path(0.823944,3.67606)(3.67606,3.67606)
\path(0.809963,3.69004)(3.69004,3.69004)
\path(0.795982,3.70402)(3.70402,3.70402)
\path(0.782001,3.718)(3.718,3.718)
\path(0.76802,3.73198)(3.73198,3.73198)
\path(0.754039,3.74596)(3.74596,3.74596)
\path(0.740058,3.75994)(3.75994,3.75994)
\path(0.726077,3.77392)(3.77392,3.77392)
\path(0.712096,3.7879)(3.7879,3.7879)
\path(0.698115,3.80188)(3.80188,3.80188)
\path(0.684134,3.81587)(3.81587,3.81587)
\path(0.670153,3.82985)(3.82985,3.82985)
\path(0.656172,3.84383)(3.84383,3.84383)
\path(0.642191,3.85781)(3.85781,3.85781)
\path(0.62821,3.87179)(3.87179,3.87179)
\path(0.614229,3.88577)(3.88577,3.88577)
\path(0.600249,3.89975)(3.89975,3.89975)
\path(0.586268,3.91373)(3.91373,3.91373)
\path(0.572287,3.92771)(3.92771,3.92771)
\path(0.558306,3.94169)(3.94169,3.94169)
\path(0.544325,3.95568)(3.95568,3.95568)
\path(0.530344,3.96966)(3.96966,3.96966)
\path(0.516363,3.98364)(3.98364,3.98364)
\path(0.502382,3.99762)(3.99762,3.99762)
\path(0.488401,4.0116)(4.0116,4.0116)
\path(0.47442,4.02558)(4.02558,4.02558)
\path(0.460439,4.03956)(4.03956,4.03956)
\path(0.446458,4.05354)(4.05354,4.05354)
\path(0.432477,4.06752)(4.06752,4.06752)
\path(0.418496,4.0815)(4.0815,4.0815)
\path(0.404515,4.09548)(4.09548,4.09548)
\path(0.390534,4.10947)(4.10947,4.10947)
\path(0.376553,4.12345)(4.12345,4.12345)
\path(0.362572,4.13743)(4.13743,4.13743)
\path(0.348592,4.15141)(4.15141,4.15141)
\path(0.334611,4.16539)(4.16539,4.16539)
\path(0.32063,4.17937)(4.17937,4.17937)
\path(0.306649,4.19335)(4.19335,4.19335)
\path(0.292668,4.20733)(4.20733,4.20733)
\path(0.278687,4.22131)(4.22131,4.22131)
\path(0.264706,4.23529)(4.23529,4.23529)
\path(4.22126,4.22126)(4.22126,4.23529)
\path(4.20723,4.20723)(4.20723,4.23529)
\path(4.1932,4.1932)(4.1932,4.23529)
\path(4.17917,4.17917)(4.17917,4.23529)
\path(4.16514,4.16514)(4.16514,4.23529)
\path(4.15111,4.15111)(4.15111,4.23529)
\path(4.13708,4.13708)(4.13708,4.23529)
\path(4.12305,4.12305)(4.12305,4.23529)
\path(4.10902,4.10902)(4.10902,4.23529)
\path(4.09499,4.09499)(4.09499,4.23529)
\path(4.08096,4.08096)(4.08096,4.23529)
\path(4.06693,4.06693)(4.06693,4.23529)
\path(4.0529,4.0529)(4.0529,4.23529)
\path(4.03887,4.03887)(4.03887,4.23529)
\path(4.02484,4.02484)(4.02484,4.23529)
\path(4.01081,4.01081)(4.01081,4.23529)
\path(3.99678,3.99678)(3.99678,4.23529)
\path(3.98275,3.98275)(3.98275,4.23529)
\path(3.96872,3.96872)(3.96872,4.23529)
\path(3.95469,3.95469)(3.95469,4.23529)
\path(3.94066,3.94066)(3.94066,4.23529)
\path(3.92663,3.92663)(3.92663,4.23529)
\path(3.9126,3.9126)(3.9126,4.23529)
\path(3.89857,3.89857)(3.89857,4.23529)
\path(3.88454,3.88454)(3.88454,4.23529)
\path(3.87051,3.87051)(3.87051,4.23529)
\path(3.85647,3.85647)(3.85647,4.23529)
\path(3.84244,3.84244)(3.84244,4.23529)
\path(3.82841,3.82841)(3.82841,4.23529)
\path(3.81438,3.81438)(3.81438,4.23529)
\path(3.80035,3.80035)(3.80035,4.23529)
\path(3.78632,3.78632)(3.78632,4.23529)
\path(3.77229,3.77229)(3.77229,4.23529)
\path(3.75826,3.75826)(3.75826,4.23529)
\path(3.74423,3.74423)(3.74423,4.23529)
\path(3.7302,3.7302)(3.7302,4.23529)
\path(3.71617,3.71617)(3.71617,4.23529)
\path(3.70214,3.70214)(3.70214,4.23529)
\path(3.68811,3.68811)(3.68811,4.23529)
\path(3.67408,3.67408)(3.67408,4.23529)
\path(3.66005,3.66005)(3.66005,4.23529)
\path(3.64602,3.64602)(3.64602,4.23529)
\path(3.63199,3.63199)(3.63199,4.23529)
\path(3.61796,3.61796)(3.61796,4.23529)
\path(3.60393,3.60393)(3.60393,4.23529)
\path(3.5899,3.5899)(3.5899,4.23529)
\path(3.57587,3.57587)(3.57587,4.23529)
\path(3.56184,3.56184)(3.56184,4.23529)
\path(3.54781,3.54781)(3.54781,4.23529)
\path(3.53378,3.53378)(3.53378,4.23529)
\path(3.51975,3.51975)(3.51975,4.23529)
\path(3.50572,3.50572)(3.50572,4.23529)
\path(3.49169,3.49169)(3.49169,4.23529)
\path(3.47766,3.47766)(3.47766,4.23529)
\path(3.46363,3.46363)(3.46363,4.23529)
\path(3.44959,3.44959)(3.44959,4.23529)
\path(3.43556,3.43556)(3.43556,4.23529)
\path(3.42153,3.42153)(3.42153,4.23529)
\path(3.4075,3.4075)(3.4075,4.23529)
\path(3.39347,3.39347)(3.39347,4.23529)
\path(3.37944,3.37944)(3.37944,4.23529)
\path(3.36541,3.36541)(3.36541,4.23529)
\path(3.35138,3.35138)(3.35138,4.23529)
\path(3.33735,3.33735)(3.33735,4.23529)
\path(3.32332,3.32332)(3.32332,4.23529)
\path(3.30929,3.30929)(3.30929,4.23529)
\path(3.29526,3.29526)(3.29526,4.23529)
\path(3.28123,3.28123)(3.28123,4.23529)
\path(3.2672,3.2672)(3.2672,4.23529)
\path(3.25317,3.25317)(3.25317,4.23529)
\path(3.23914,3.23914)(3.23914,4.23529)
\path(3.22511,3.22511)(3.22511,4.23529)
\path(3.21108,3.21108)(3.21108,4.23529)
\path(3.19705,3.19705)(3.19705,4.23529)
\path(3.18302,3.18302)(3.18302,4.23529)
\path(3.16899,3.16899)(3.16899,4.23529)
\path(3.15496,3.15496)(3.15496,4.23529)
\path(3.14093,3.14093)(3.14093,4.23529)
\path(3.1269,3.1269)(3.1269,4.23529)
\path(3.11287,3.11287)(3.11287,4.23529)
\path(3.09884,3.09884)(3.09884,4.23529)
\path(3.08481,3.08481)(3.08481,4.23529)
\path(3.07078,3.07078)(3.07078,4.23529)
\path(3.05674,3.05674)(3.05674,4.23529)
\path(3.04271,3.04271)(3.04271,4.23529)
\path(3.02868,3.02868)(3.02868,4.23529)
\path(3.01465,3.01465)(3.01465,4.23529)
\path(3.00062,3.00062)(3.00062,4.23529)
\path(2.98659,2.98659)(2.98659,4.23529)
\path(2.97256,2.97256)(2.97256,4.23529)
\path(2.95853,2.95853)(2.95853,4.23529)
\path(2.9445,2.9445)(2.9445,4.23529)
\path(2.93047,2.93047)(2.93047,4.23529)
\path(2.91644,2.91644)(2.91644,4.23529)
\path(2.90241,2.90241)(2.90241,4.23529)
\path(2.88838,2.88838)(2.88838,4.23529)
\path(2.87435,2.87435)(2.87435,4.23529)
\path(2.86032,2.86032)(2.86032,4.23529)
\path(2.84629,2.84629)(2.84629,4.23529)
\path(2.83226,2.83226)(2.83226,4.23529)
\path(2.81823,2.81823)(2.81823,4.23529)
\path(2.8042,2.8042)(2.8042,4.23529)
\path(2.79017,2.79017)(2.79017,4.23529)
\path(2.77614,2.77614)(2.77614,4.23529)
\path(2.76211,2.76211)(2.76211,4.23529)
\path(2.74808,2.74808)(2.74808,4.23529)
\path(2.73405,2.73405)(2.73405,4.23529)
\path(2.72002,2.72002)(2.72002,4.23529)
\path(2.70599,2.70599)(2.70599,4.23529)
\path(2.69196,2.69196)(2.69196,4.23529)
\path(2.67793,2.67793)(2.67793,4.23529)
\path(2.6639,2.6639)(2.6639,4.23529)
\path(2.64986,2.64986)(2.64986,4.23529)
\path(2.63583,2.63583)(2.63583,4.23529)
\path(2.6218,2.6218)(2.6218,4.23529)
\path(2.60777,2.60777)(2.60777,4.23529)
\path(2.59374,2.59374)(2.59374,4.23529)
\path(2.57971,2.57971)(2.57971,4.23529)
\path(2.56568,2.56568)(2.56568,4.23529)
\path(2.55165,2.55165)(2.55165,4.23529)
\path(2.53762,2.53762)(2.53762,4.23529)
\path(2.52359,2.52359)(2.52359,4.23529)
\path(2.50956,2.50956)(2.50956,4.23529)
\path(2.49553,2.49553)(2.49553,4.23529)
\path(2.4815,2.4815)(2.4815,4.23529)
\path(2.46747,2.46747)(2.46747,4.23529)
\path(2.45344,2.45344)(2.45344,4.23529)
\path(2.43941,2.43941)(2.43941,4.23529)
\path(2.42538,2.42538)(2.42538,4.23529)
\path(2.41135,2.41135)(2.41135,4.23529)
\path(2.39732,2.39732)(2.39732,4.23529)
\path(2.38329,2.38329)(2.38329,4.23529)
\path(2.36926,2.36926)(2.36926,4.23529)
\path(2.35523,2.35523)(2.35523,4.23529)
\path(2.3412,2.3412)(2.3412,4.23529)
\path(2.32717,2.32717)(2.32717,4.23529)
\path(2.31314,2.31314)(2.31314,4.23529)
\path(2.29911,2.29911)(2.29911,4.23529)
\path(2.28508,2.28508)(2.28508,4.23529)
\path(2.27105,2.27105)(2.27105,4.23529)
\path(2.25702,2.25702)(2.25702,4.23529)
\path(2.24298,2.25702)(2.24298,4.23529)
\path(2.22895,2.27105)(2.22895,4.23529)
\path(2.21492,2.28508)(2.21492,4.23529)
\path(2.20089,2.29911)(2.20089,4.23529)
\path(2.18686,2.31314)(2.18686,4.23529)
\path(2.17283,2.32717)(2.17283,4.23529)
\path(2.1588,2.3412)(2.1588,4.23529)
\path(2.14477,2.35523)(2.14477,4.23529)
\path(2.13074,2.36926)(2.13074,4.23529)
\path(2.11671,2.38329)(2.11671,4.23529)
\path(2.10268,2.39732)(2.10268,4.23529)
\path(2.08865,2.41135)(2.08865,4.23529)
\path(2.07462,2.42538)(2.07462,4.23529)
\path(2.06059,2.43941)(2.06059,4.23529)
\path(2.04656,2.45344)(2.04656,4.23529)
\path(2.03253,2.46747)(2.03253,4.23529)
\path(2.0185,2.4815)(2.0185,4.23529)
\path(2.00447,2.49553)(2.00447,4.23529)
\path(1.99044,2.50956)(1.99044,4.23529)
\path(1.97641,2.52359)(1.97641,4.23529)
\path(1.96238,2.53762)(1.96238,4.23529)
\path(1.94835,2.55165)(1.94835,4.23529)
\path(1.93432,2.56568)(1.93432,4.23529)
\path(1.92029,2.57971)(1.92029,4.23529)
\path(1.90626,2.59374)(1.90626,4.23529)
\path(1.89223,2.60777)(1.89223,4.23529)
\path(1.8782,2.6218)(1.8782,4.23529)
\path(1.86417,2.63583)(1.86417,4.23529)
\path(1.85014,2.64986)(1.85014,4.23529)
\path(1.8361,2.6639)(1.8361,4.23529)
\path(1.82207,2.67793)(1.82207,4.23529)
\path(1.80804,2.69196)(1.80804,4.23529)
\path(1.79401,2.70599)(1.79401,4.23529)
\path(1.77998,2.72002)(1.77998,4.23529)
\path(1.76595,2.73405)(1.76595,4.23529)
\path(1.75192,2.74808)(1.75192,4.23529)
\path(1.73789,2.76211)(1.73789,4.23529)
\path(1.72386,2.77614)(1.72386,4.23529)
\path(1.70983,2.79017)(1.70983,4.23529)
\path(1.6958,2.8042)(1.6958,4.23529)
\path(1.68177,2.81823)(1.68177,4.23529)
\path(1.66774,2.83226)(1.66774,4.23529)
\path(1.65371,2.84629)(1.65371,4.23529)
\path(1.63968,2.86032)(1.63968,4.23529)
\path(1.62565,2.87435)(1.62565,4.23529)
\path(1.61162,2.88838)(1.61162,4.23529)
\path(1.59759,2.90241)(1.59759,4.23529)
\path(1.58356,2.91644)(1.58356,4.23529)
\path(1.56953,2.93047)(1.56953,4.23529)
\path(1.5555,2.9445)(1.5555,4.23529)
\path(1.54147,2.95853)(1.54147,4.23529)
\path(1.52744,2.97256)(1.52744,4.23529)
\path(1.51341,2.98659)(1.51341,4.23529)
\path(1.49938,3.00062)(1.49938,4.23529)
\path(1.48535,3.01465)(1.48535,4.23529)
\path(1.47132,3.02868)(1.47132,4.23529)
\path(1.45729,3.04271)(1.45729,4.23529)
\path(1.44326,3.05674)(1.44326,4.23529)
\path(1.42922,3.07078)(1.42922,4.23529)
\path(1.41519,3.08481)(1.41519,4.23529)
\path(1.40116,3.09884)(1.40116,4.23529)
\path(1.38713,3.11287)(1.38713,4.23529)
\path(1.3731,3.1269)(1.3731,4.23529)
\path(1.35907,3.14093)(1.35907,4.23529)
\path(1.34504,3.15496)(1.34504,4.23529)
\path(1.33101,3.16899)(1.33101,4.23529)
\path(1.31698,3.18302)(1.31698,4.23529)
\path(1.30295,3.19705)(1.30295,4.23529)
\path(1.28892,3.21108)(1.28892,4.23529)
\path(1.27489,3.22511)(1.27489,4.23529)
\path(1.26086,3.23914)(1.26086,4.23529)
\path(1.24683,3.25317)(1.24683,4.23529)
\path(1.2328,3.2672)(1.2328,4.23529)
\path(1.21877,3.28123)(1.21877,4.23529)
\path(1.20474,3.29526)(1.20474,4.23529)
\path(1.19071,3.30929)(1.19071,4.23529)
\path(1.17668,3.32332)(1.17668,4.23529)
\path(1.16265,3.33735)(1.16265,4.23529)
\path(1.14862,3.35138)(1.14862,4.23529)
\path(1.13459,3.36541)(1.13459,4.23529)
\path(1.12056,3.37944)(1.12056,4.23529)
\path(1.10653,3.39347)(1.10653,4.23529)
\path(1.0925,3.4075)(1.0925,4.23529)
\path(1.07847,3.42153)(1.07847,4.23529)
\path(1.06444,3.43556)(1.06444,4.23529)
\path(1.05041,3.44959)(1.05041,4.23529)
\path(1.03637,3.46363)(1.03637,4.23529)
\path(1.02234,3.47766)(1.02234,4.23529)
\path(1.00831,3.49169)(1.00831,4.23529)
\path(0.994284,3.50572)(0.994284,4.23529)
\path(0.980254,3.51975)(0.980254,4.23529)
\path(0.966223,3.53378)(0.966223,4.23529)
\path(0.952193,3.54781)(0.952193,4.23529)
\path(0.938163,3.56184)(0.938163,4.23529)
\path(0.924132,3.57587)(0.924132,4.23529)
\path(0.910102,3.5899)(0.910102,4.23529)
\path(0.896072,3.60393)(0.896072,4.23529)
\path(0.882041,3.61796)(0.882041,4.23529)
\path(0.868011,3.63199)(0.868011,4.23529)
\path(0.85398,3.64602)(0.85398,4.23529)
\path(0.83995,3.66005)(0.83995,4.23529)
\path(0.82592,3.67408)(0.82592,4.23529)
\path(0.811889,3.68811)(0.811889,4.23529)
\path(0.797859,3.70214)(0.797859,4.23529)
\path(0.783829,3.71617)(0.783829,4.23529)
\path(0.769798,3.7302)(0.769798,4.23529)
\path(0.755768,3.74423)(0.755768,4.23529)
\path(0.741738,3.75826)(0.741738,4.23529)
\path(0.727707,3.77229)(0.727707,4.23529)
\path(0.713677,3.78632)(0.713677,4.23529)
\path(0.699647,3.80035)(0.699647,4.23529)
\path(0.685616,3.81438)(0.685616,4.23529)
\path(0.671586,3.82841)(0.671586,4.23529)
\path(0.657556,3.84244)(0.657556,4.23529)
\path(0.643525,3.85647)(0.643525,4.23529)
\path(0.629495,3.87051)(0.629495,4.23529)
\path(0.615465,3.88454)(0.615465,4.23529)
\path(0.601434,3.89857)(0.601434,4.23529)
\path(0.587404,3.9126)(0.587404,4.23529)
\path(0.573374,3.92663)(0.573374,4.23529)
\path(0.559343,3.94066)(0.559343,4.23529)
\path(0.545313,3.95469)(0.545313,4.23529)
\path(0.531282,3.96872)(0.531282,4.23529)
\path(0.517252,3.98275)(0.517252,4.23529)
\path(0.503222,3.99678)(0.503222,4.23529)
\path(0.489191,4.01081)(0.489191,4.23529)
\path(0.475161,4.02484)(0.475161,4.23529)
\path(0.461131,4.03887)(0.461131,4.23529)
\path(0.4471,4.0529)(0.4471,4.23529)
\path(0.43307,4.06693)(0.43307,4.23529)
\path(0.41904,4.08096)(0.41904,4.23529)
\path(0.405009,4.09499)(0.405009,4.23529)
\path(0.390979,4.10902)(0.390979,4.23529)
\path(0.376949,4.12305)(0.376949,4.23529)
\path(0.362918,4.13708)(0.362918,4.23529)
\path(0.348888,4.15111)(0.348888,4.23529)
\path(0.334858,4.16514)(0.334858,4.23529)
\path(0.320827,4.17917)(0.320827,4.23529)
\path(0.306797,4.1932)(0.306797,4.23529)
\path(0.292767,4.20723)(0.292767,4.23529)
\path(0.278736,4.22126)(0.278736,4.23529)
\path(2.25,2.25)(4.23529,4.23529)(0.264706,4.23529)(2.25,2.25)
\path(4.22025,0.264706)(4.21069,0.289313)
\path(4.20521,0.264706)(4.18608,0.313921)
\path(4.19017,0.264706)(4.16147,0.338528)
\path(4.17513,0.264706)(4.13686,0.363136)
\path(4.16009,0.264706)(4.11226,0.387744)
\path(4.14505,0.264706)(4.08765,0.412351)
\path(4.13001,0.264706)(4.06304,0.436959)
\path(4.11497,0.264706)(4.03843,0.461566)
\path(4.09993,0.264706)(4.01383,0.486174)
\path(4.08489,0.264706)(3.98922,0.510781)
\path(4.06985,0.264706)(3.96461,0.535389)
\path(4.05481,0.264706)(3.94,0.559996)
\path(4.03977,0.264706)(3.9154,0.584604)
\path(4.02473,0.264706)(3.89079,0.609211)
\path(4.00969,0.264706)(3.86618,0.633819)
\path(3.99465,0.264706)(3.84157,0.658426)
\path(3.97961,0.264706)(3.81697,0.683034)
\path(3.96457,0.264706)(3.79236,0.707642)
\path(3.94953,0.264706)(3.76775,0.732249)
\path(3.93449,0.264706)(3.74314,0.756857)
\path(3.91945,0.264706)(3.71854,0.781464)
\path(3.90441,0.264706)(3.69393,0.806072)
\path(3.88937,0.264706)(3.66932,0.830679)
\path(3.87433,0.264706)(3.64471,0.855287)
\path(3.85929,0.264706)(3.62011,0.879894)
\path(3.84425,0.264706)(3.5955,0.904502)
\path(3.82921,0.264706)(3.57089,0.929109)
\path(3.81417,0.264706)(3.54628,0.953717)
\path(3.79913,0.264706)(3.52168,0.978324)
\path(3.78409,0.264706)(3.49707,1.00293)
\path(3.76905,0.264706)(3.47246,1.02754)
\path(3.75401,0.264706)(3.44785,1.05215)
\path(3.73897,0.264706)(3.42325,1.07675)
\path(3.72393,0.264706)(3.39864,1.10136)
\path(3.70889,0.264706)(3.37403,1.12597)
\path(3.69385,0.264706)(3.34942,1.15058)
\path(3.67881,0.264706)(3.32482,1.17518)
\path(3.66377,0.264706)(3.30021,1.19979)
\path(3.64873,0.264706)(3.2756,1.2244)
\path(3.63369,0.264706)(3.25099,1.24901)
\path(3.61865,0.264706)(3.22639,1.27361)
\path(3.60361,0.264706)(3.20178,1.29822)
\path(3.58857,0.264706)(3.17717,1.32283)
\path(3.57353,0.264706)(3.15256,1.34744)
\path(3.55849,0.264706)(3.12795,1.37205)
\path(3.54345,0.264706)(3.10335,1.39665)
\path(3.52841,0.264706)(3.07874,1.42126)
\path(3.51337,0.264706)(3.05413,1.44587)
\path(3.49833,0.264706)(3.02952,1.47048)
\path(3.48329,0.264706)(3.00492,1.49508)
\path(3.46825,0.264706)(2.98031,1.51969)
\path(3.45321,0.264706)(2.9557,1.5443)
\path(3.43817,0.264706)(2.93109,1.56891)
\path(3.42313,0.264706)(2.90649,1.59351)
\path(3.40809,0.264706)(2.88188,1.61812)
\path(3.39305,0.264706)(2.85727,1.64273)
\path(3.37801,0.264706)(2.83266,1.66734)
\path(3.36297,0.264706)(2.80806,1.69194)
\path(3.34793,0.264706)(2.78345,1.71655)
\path(3.33289,0.264706)(2.75884,1.74116)
\path(3.31785,0.264706)(2.73423,1.76577)
\path(3.30281,0.264706)(2.70963,1.79037)
\path(3.28777,0.264706)(2.68502,1.81498)
\path(3.27273,0.264706)(2.66041,1.83959)
\path(3.25769,0.264706)(2.6358,1.8642)
\path(3.24265,0.264706)(2.6112,1.8888)
\path(3.22761,0.264706)(2.58659,1.91341)
\path(3.21257,0.264706)(2.56198,1.93802)
\path(3.19753,0.264706)(2.53737,1.96263)
\path(3.18249,0.264706)(2.51277,1.98723)
\path(3.16745,0.264706)(2.48816,2.01184)
\path(3.15241,0.264706)(2.46355,2.03645)
\path(3.13737,0.264706)(2.43894,2.06106)
\path(3.12233,0.264706)(2.41434,2.08566)
\path(3.10729,0.264706)(2.38973,2.11027)
\path(3.09225,0.264706)(2.36512,2.13488)
\path(3.07721,0.264706)(2.34051,2.15949)
\path(3.06217,0.264706)(2.31591,2.18409)
\path(3.04713,0.264706)(2.2913,2.2087)
\path(3.03209,0.264706)(2.26669,2.23331)
\path(3.01705,0.264706)(2.24652,2.24652)
\path(3.00201,0.264706)(2.23569,2.23569)
\path(2.98697,0.264706)(2.22486,2.22486)
\path(2.97193,0.264706)(2.21403,2.21403)
\path(2.95689,0.264706)(2.2032,2.2032)
\path(2.94184,0.264706)(2.19237,2.19237)
\path(2.9268,0.264706)(2.18154,2.18154)
\path(2.91176,0.264706)(2.17071,2.17071)
\path(2.89672,0.264706)(2.15988,2.15988)
\path(2.88168,0.264706)(2.14905,2.14905)
\path(2.86664,0.264706)(2.13822,2.13822)
\path(2.8516,0.264706)(2.12739,2.12739)
\path(2.83656,0.264706)(2.11656,2.11656)
\path(2.82152,0.264706)(2.10573,2.10573)
\path(2.80648,0.264706)(2.0949,2.0949)
\path(2.79144,0.264706)(2.08407,2.08407)
\path(2.7764,0.264706)(2.07324,2.07324)
\path(2.76136,0.264706)(2.06241,2.06241)
\path(2.74632,0.264706)(2.05158,2.05158)
\path(2.73128,0.264706)(2.04075,2.04075)
\path(2.71624,0.264706)(2.02992,2.02992)
\path(2.7012,0.264706)(2.0191,2.0191)
\path(2.68616,0.264706)(2.00827,2.00827)
\path(2.67112,0.264706)(1.99744,1.99744)
\path(2.65608,0.264706)(1.98661,1.98661)
\path(2.64104,0.264706)(1.97578,1.97578)
\path(2.626,0.264706)(1.96495,1.96495)
\path(2.61096,0.264706)(1.95412,1.95412)
\path(2.59592,0.264706)(1.94329,1.94329)
\path(2.58088,0.264706)(1.93246,1.93246)
\path(2.56584,0.264706)(1.92163,1.92163)
\path(2.5508,0.264706)(1.9108,1.9108)
\path(2.53576,0.264706)(1.89997,1.89997)
\path(2.52072,0.264706)(1.88914,1.88914)
\path(2.50568,0.264706)(1.87831,1.87831)
\path(2.49064,0.264706)(1.86748,1.86748)
\path(2.4756,0.264706)(1.85665,1.85665)
\path(2.46056,0.264706)(1.84582,1.84582)
\path(2.44552,0.264706)(1.83499,1.83499)
\path(2.43048,0.264706)(1.82416,1.82416)
\path(2.41544,0.264706)(1.81333,1.81333)
\path(2.4004,0.264706)(1.8025,1.8025)
\path(2.38536,0.264706)(1.79167,1.79167)
\path(2.37032,0.264706)(1.78084,1.78084)
\path(2.35528,0.264706)(1.77002,1.77002)
\path(2.34024,0.264706)(1.75919,1.75919)
\path(2.3252,0.264706)(1.74836,1.74836)
\path(2.31016,0.264706)(1.73753,1.73753)
\path(2.29512,0.264706)(1.7267,1.7267)
\path(2.28008,0.264706)(1.71587,1.71587)
\path(2.26504,0.264706)(1.70504,1.70504)
\path(2.25,0.264706)(1.69421,1.69421)
\path(2.23496,0.264706)(1.68338,1.68338)
\path(2.21992,0.264706)(1.67255,1.67255)
\path(2.20488,0.264706)(1.66172,1.66172)
\path(2.18984,0.264706)(1.65089,1.65089)
\path(2.1748,0.264706)(1.64006,1.64006)
\path(2.15976,0.264706)(1.62923,1.62923)
\path(2.14472,0.264706)(1.6184,1.6184)
\path(2.12968,0.264706)(1.60757,1.60757)
\path(2.11464,0.264706)(1.59674,1.59674)
\path(2.0996,0.264706)(1.58591,1.58591)
\path(2.08456,0.264706)(1.57508,1.57508)
\path(2.06952,0.264706)(1.56425,1.56425)
\path(2.05448,0.264706)(1.55342,1.55342)
\path(2.03944,0.264706)(1.54259,1.54259)
\path(2.0244,0.264706)(1.53176,1.53176)
\path(2.00936,0.264706)(1.52094,1.52094)
\path(1.99432,0.264706)(1.51011,1.51011)
\path(1.97928,0.264706)(1.49928,1.49928)
\path(1.96424,0.264706)(1.48845,1.48845)
\path(1.9492,0.264706)(1.47762,1.47762)
\path(1.93416,0.264706)(1.46679,1.46679)
\path(1.91912,0.264706)(1.45596,1.45596)
\path(1.90408,0.264706)(1.44513,1.44513)
\path(1.88904,0.264706)(1.4343,1.4343)
\path(1.874,0.264706)(1.42347,1.42347)
\path(1.85896,0.264706)(1.41264,1.41264)
\path(1.84392,0.264706)(1.40181,1.40181)
\path(1.82888,0.264706)(1.39098,1.39098)
\path(1.81384,0.264706)(1.38015,1.38015)
\path(1.7988,0.264706)(1.36932,1.36932)
\path(1.78376,0.264706)(1.35849,1.35849)
\path(1.76872,0.264706)(1.34766,1.34766)
\path(1.75368,0.264706)(1.33683,1.33683)
\path(1.73864,0.264706)(1.326,1.326)
\path(1.7236,0.264706)(1.31517,1.31517)
\path(1.70856,0.264706)(1.30434,1.30434)
\path(1.69352,0.264706)(1.29351,1.29351)
\path(1.67848,0.264706)(1.28268,1.28268)
\path(1.66344,0.264706)(1.27186,1.27186)
\path(1.6484,0.264706)(1.26103,1.26103)
\path(1.63336,0.264706)(1.2502,1.2502)
\path(1.61832,0.264706)(1.23937,1.23937)
\path(1.60328,0.264706)(1.22854,1.22854)
\path(1.58824,0.264706)(1.21771,1.21771)
\path(1.5732,0.264706)(1.20688,1.20688)
\path(1.55816,0.264706)(1.19605,1.19605)
\path(1.54311,0.264706)(1.18522,1.18522)
\path(1.52807,0.264706)(1.17439,1.17439)
\path(1.51303,0.264706)(1.16356,1.16356)
\path(1.49799,0.264706)(1.15273,1.15273)
\path(1.48295,0.264706)(1.1419,1.1419)
\path(1.46791,0.264706)(1.13107,1.13107)
\path(1.45287,0.264706)(1.12024,1.12024)
\path(1.43783,0.264706)(1.10941,1.10941)
\path(1.42279,0.264706)(1.09858,1.09858)
\path(1.40775,0.264706)(1.08775,1.08775)
\path(1.39271,0.264706)(1.07692,1.07692)
\path(1.37767,0.264706)(1.06609,1.06609)
\path(1.36263,0.264706)(1.05526,1.05526)
\path(1.34759,0.264706)(1.04443,1.04443)
\path(1.33255,0.264706)(1.0336,1.0336)
\path(1.31751,0.264706)(1.02278,1.02278)
\path(1.30247,0.264706)(1.01195,1.01195)
\path(1.28743,0.264706)(1.00112,1.00112)
\path(1.27239,0.264706)(0.990287,0.990287)
\path(1.25735,0.264706)(0.979457,0.979457)
\path(1.24231,0.264706)(0.968628,0.968628)
\path(1.22727,0.264706)(0.957798,0.957798)
\path(1.21223,0.264706)(0.946968,0.946968)
\path(1.19719,0.264706)(0.936139,0.936139)
\path(1.18215,0.264706)(0.925309,0.925309)
\path(1.16711,0.264706)(0.91448,0.91448)
\path(1.15207,0.264706)(0.90365,0.90365)
\path(1.13703,0.264706)(0.892821,0.892821)
\path(1.12199,0.264706)(0.881991,0.881991)
\path(1.10695,0.264706)(0.871161,0.871161)
\path(1.09191,0.264706)(0.860332,0.860332)
\path(1.07687,0.264706)(0.849502,0.849502)
\path(1.06183,0.264706)(0.838673,0.838673)
\path(1.04679,0.264706)(0.827843,0.827843)
\path(1.03175,0.264706)(0.817014,0.817014)
\path(1.01671,0.264706)(0.806184,0.806184)
\path(1.00167,0.264706)(0.795355,0.795355)
\path(0.986631,0.264706)(0.784525,0.784525)
\path(0.971591,0.264706)(0.773695,0.773695)
\path(0.956551,0.264706)(0.762866,0.762866)
\path(0.941511,0.264706)(0.752036,0.752036)
\path(0.926471,0.264706)(0.741207,0.741207)
\path(0.91143,0.264706)(0.730377,0.730377)
\path(0.89639,0.264706)(0.719548,0.719548)
\path(0.88135,0.264706)(0.708718,0.708718)
\path(0.86631,0.264706)(0.697888,0.697888)
\path(0.85127,0.264706)(0.687059,0.687059)
\path(0.83623,0.264706)(0.676229,0.676229)
\path(0.82119,0.264706)(0.6654,0.6654)
\path(0.80615,0.264706)(0.65457,0.65457)
\path(0.79111,0.264706)(0.643741,0.643741)
\path(0.77607,0.264706)(0.632911,0.632911)
\path(0.761029,0.264706)(0.622081,0.622081)
\path(0.745989,0.264706)(0.611252,0.611252)
\path(0.730949,0.264706)(0.600422,0.600422)
\path(0.715909,0.264706)(0.589593,0.589593)
\path(0.700869,0.264706)(0.578763,0.578763)
\path(0.685829,0.264706)(0.567934,0.567934)
\path(0.670789,0.264706)(0.557104,0.557104)
\path(0.655749,0.264706)(0.546275,0.546275)
\path(0.640709,0.264706)(0.535445,0.535445)
\path(0.625668,0.264706)(0.524615,0.524615)
\path(0.610628,0.264706)(0.513786,0.513786)
\path(0.595588,0.264706)(0.502956,0.502956)
\path(0.580548,0.264706)(0.492127,0.492127)
\path(0.565508,0.264706)(0.481297,0.481297)
\path(0.550468,0.264706)(0.470468,0.470468)
\path(0.535428,0.264706)(0.459638,0.459638)
\path(0.520388,0.264706)(0.448808,0.448808)
\path(0.505348,0.264706)(0.437979,0.437979)
\path(0.490307,0.264706)(0.427149,0.427149)
\path(0.475267,0.264706)(0.41632,0.41632)
\path(0.460227,0.264706)(0.40549,0.40549)
\path(0.445187,0.264706)(0.394661,0.394661)
\path(0.430147,0.264706)(0.383831,0.383831)
\path(0.415107,0.264706)(0.373002,0.373002)
\path(0.400067,0.264706)(0.362172,0.362172)
\path(0.385027,0.264706)(0.351342,0.351342)
\path(0.369987,0.264706)(0.340513,0.340513)
\path(0.354947,0.264706)(0.329683,0.329683)
\path(0.339906,0.264706)(0.318854,0.318854)
\path(0.324866,0.264706)(0.308024,0.308024)
\path(0.309826,0.264706)(0.297195,0.297195)
\path(0.294786,0.264706)(0.286365,0.286365)
\path(0.279746,0.264706)(0.275535,0.275535)
\path(2.26085,2.23915)(2.22535,2.22535)
\path(2.2717,2.2283)(2.2007,2.2007)
\path(2.28255,2.21745)(2.17605,2.17605)
\path(2.29339,2.20661)(2.1514,2.1514)
\path(2.30424,2.19576)(2.12675,2.12675)
\path(2.31509,2.18491)(2.1021,2.1021)
\path(2.32594,2.17406)(2.07744,2.07744)
\path(2.33679,2.16321)(2.05279,2.05279)
\path(2.34764,2.15236)(2.02814,2.02814)
\path(2.35849,2.14151)(2.00349,2.00349)
\path(2.36933,2.13067)(1.97884,1.97884)
\path(2.38018,2.11982)(1.95419,1.95419)
\path(2.39103,2.10897)(1.92954,1.92954)
\path(2.40188,2.09812)(1.90489,1.90489)
\path(2.41273,2.08727)(1.88024,1.88024)
\path(2.42358,2.07642)(1.85559,1.85559)
\path(2.43443,2.06557)(1.83094,1.83094)
\path(2.44527,2.05473)(1.80629,1.80629)
\path(2.45612,2.04388)(1.78163,1.78163)
\path(2.46697,2.03303)(1.75698,1.75698)
\path(2.47782,2.02218)(1.73233,1.73233)
\path(2.48867,2.01133)(1.70768,1.70768)
\path(2.49952,2.00048)(1.68303,1.68303)
\path(2.51037,1.98963)(1.65838,1.65838)
\path(2.52122,1.97878)(1.63373,1.63373)
\path(2.53206,1.96794)(1.60908,1.60908)
\path(2.54291,1.95709)(1.58443,1.58443)
\path(2.55376,1.94624)(1.55978,1.55978)
\path(2.56461,1.93539)(1.53513,1.53513)
\path(2.57546,1.92454)(1.51048,1.51048)
\path(2.58631,1.91369)(1.48583,1.48583)
\path(2.59716,1.90284)(1.46117,1.46117)
\path(2.608,1.892)(1.43652,1.43652)
\path(2.61885,1.88115)(1.41187,1.41187)
\path(2.6297,1.8703)(1.38722,1.38722)
\path(2.64055,1.85945)(1.36257,1.36257)
\path(2.6514,1.8486)(1.33792,1.33792)
\path(2.66225,1.83775)(1.31327,1.31327)
\path(2.6731,1.8269)(1.28862,1.28862)
\path(2.68394,1.81606)(1.26397,1.26397)
\path(2.69479,1.80521)(1.23932,1.23932)
\path(2.70564,1.79436)(1.21467,1.21467)
\path(2.71649,1.78351)(1.19002,1.19002)
\path(2.72734,1.77266)(1.16537,1.16537)
\path(2.73819,1.76181)(1.14071,1.14071)
\path(2.74904,1.75096)(1.11606,1.11606)
\path(2.75988,1.74012)(1.09141,1.09141)
\path(2.77073,1.72927)(1.06676,1.06676)
\path(2.78158,1.71842)(1.04211,1.04211)
\path(2.79243,1.70757)(1.01746,1.01746)
\path(2.80328,1.69672)(0.992809,0.992809)
\path(2.81413,1.68587)(0.968159,0.968159)
\path(2.82498,1.67502)(0.943508,0.943508)
\path(2.83582,1.66418)(0.918857,0.918857)
\path(2.84667,1.65333)(0.894206,0.894206)
\path(2.85752,1.64248)(0.869556,0.869556)
\path(2.86837,1.63163)(0.844905,0.844905)
\path(2.87922,1.62078)(0.820254,0.820254)
\path(2.89007,1.60993)(0.795603,0.795603)
\path(2.90092,1.59908)(0.770952,0.770952)
\path(2.91176,1.58824)(0.746302,0.746302)
\path(2.92261,1.57739)(0.721651,0.721651)
\path(2.93346,1.56654)(0.697,0.697)
\path(2.94431,1.55569)(0.672349,0.672349)
\path(2.95516,1.54484)(0.647698,0.647698)
\path(2.96601,1.53399)(0.623048,0.623048)
\path(2.97686,1.52314)(0.598397,0.598397)
\path(2.9877,1.5123)(0.573746,0.573746)
\path(2.99855,1.50145)(0.549095,0.549095)
\path(3.0094,1.4906)(0.524444,0.524444)
\path(3.02025,1.47975)(0.499794,0.499794)
\path(3.0311,1.4689)(0.475143,0.475143)
\path(3.04195,1.45805)(0.450492,0.450492)
\path(3.0528,1.4472)(0.425841,0.425841)
\path(3.06365,1.43635)(0.40119,0.40119)
\path(3.07449,1.42551)(0.37654,0.37654)
\path(3.08534,1.41466)(0.351889,0.351889)
\path(3.09619,1.40381)(0.327238,0.327238)
\path(3.10704,1.39296)(0.302587,0.302587)
\path(3.11789,1.38211)(0.277936,0.277936)
\path(3.12874,1.37126)(0.282659,0.264706)
\path(3.13959,1.36041)(0.32141,0.264706)
\path(3.15043,1.34957)(0.360161,0.264706)
\path(3.16128,1.33872)(0.398913,0.264706)
\path(3.17213,1.32787)(0.437664,0.264706)
\path(3.18298,1.31702)(0.476415,0.264706)
\path(3.19383,1.30617)(0.515167,0.264706)
\path(3.20468,1.29532)(0.553918,0.264706)
\path(3.21553,1.28447)(0.592669,0.264706)
\path(3.22637,1.27363)(0.631421,0.264706)
\path(3.23722,1.26278)(0.670172,0.264706)
\path(3.24807,1.25193)(0.708923,0.264706)
\path(3.25892,1.24108)(0.747675,0.264706)
\path(3.26977,1.23023)(0.786426,0.264706)
\path(3.28062,1.21938)(0.825177,0.264706)
\path(3.29147,1.20853)(0.863929,0.264706)
\path(3.30231,1.19769)(0.90268,0.264706)
\path(3.31316,1.18684)(0.941431,0.264706)
\path(3.32401,1.17599)(0.980183,0.264706)
\path(3.33486,1.16514)(1.01893,0.264706)
\path(3.34571,1.15429)(1.05769,0.264706)
\path(3.35656,1.14344)(1.09644,0.264706)
\path(3.36741,1.13259)(1.13519,0.264706)
\path(3.37825,1.12175)(1.17394,0.264706)
\path(3.3891,1.1109)(1.21269,0.264706)
\path(3.39995,1.10005)(1.25144,0.264706)
\path(3.4108,1.0892)(1.29019,0.264706)
\path(3.42165,1.07835)(1.32894,0.264706)
\path(3.4325,1.0675)(1.3677,0.264706)
\path(3.44335,1.05665)(1.40645,0.264706)
\path(3.45419,1.04581)(1.4452,0.264706)
\path(3.46504,1.03496)(1.48395,0.264706)
\path(3.47589,1.02411)(1.5227,0.264706)
\path(3.48674,1.01326)(1.56145,0.264706)
\path(3.49759,1.00241)(1.6002,0.264706)
\path(3.50844,0.991562)(1.63896,0.264706)
\path(3.51929,0.980714)(1.67771,0.264706)
\path(3.53014,0.969865)(1.71646,0.264706)
\path(3.54098,0.959016)(1.75521,0.264706)
\path(3.55183,0.948168)(1.79396,0.264706)
\path(3.56268,0.937319)(1.83271,0.264706)
\path(3.57353,0.926471)(1.87146,0.264706)
\path(3.58438,0.915622)(1.91021,0.264706)
\path(3.59523,0.904773)(1.94897,0.264706)
\path(3.60608,0.893925)(1.98772,0.264706)
\path(3.61692,0.883076)(2.02647,0.264706)
\path(3.62777,0.872228)(2.06522,0.264706)
\path(3.63862,0.861379)(2.10397,0.264706)
\path(3.64947,0.85053)(2.14272,0.264706)
\path(3.66032,0.839682)(2.18147,0.264706)
\path(3.67117,0.828833)(2.22023,0.264706)
\path(3.68202,0.817985)(2.25898,0.264706)
\path(3.69286,0.807136)(2.29773,0.264706)
\path(3.70371,0.796287)(2.33648,0.264706)
\path(3.71456,0.785439)(2.37523,0.264706)
\path(3.72541,0.77459)(2.41398,0.264706)
\path(3.73626,0.763742)(2.45273,0.264706)
\path(3.74711,0.752893)(2.49148,0.264706)
\path(3.75796,0.742044)(2.53024,0.264706)
\path(3.7688,0.731196)(2.56899,0.264706)
\path(3.77965,0.720347)(2.60774,0.264706)
\path(3.7905,0.709499)(2.64649,0.264706)
\path(3.80135,0.69865)(2.68524,0.264706)
\path(3.8122,0.687801)(2.72399,0.264706)
\path(3.82305,0.676953)(2.76274,0.264706)
\path(3.8339,0.666104)(2.80149,0.264706)
\path(3.84474,0.655256)(2.84025,0.264706)
\path(3.85559,0.644407)(2.879,0.264706)
\path(3.86644,0.633558)(2.91775,0.264706)
\path(3.87729,0.62271)(2.9565,0.264706)
\path(3.88814,0.611861)(2.99525,0.264706)
\path(3.89899,0.601013)(3.034,0.264706)
\path(3.90984,0.590164)(3.07275,0.264706)
\path(3.92068,0.579315)(3.11151,0.264706)
\path(3.93153,0.568467)(3.15026,0.264706)
\path(3.94238,0.557618)(3.18901,0.264706)
\path(3.95323,0.54677)(3.22776,0.264706)
\path(3.96408,0.535921)(3.26651,0.264706)
\path(3.97493,0.525072)(3.30526,0.264706)
\path(3.98578,0.514224)(3.34401,0.264706)
\path(3.99662,0.503375)(3.38276,0.264706)
\path(4.00747,0.492527)(3.42152,0.264706)
\path(4.01832,0.481678)(3.46027,0.264706)
\path(4.02917,0.470829)(3.49902,0.264706)
\path(4.04002,0.459981)(3.53777,0.264706)
\path(4.05087,0.449132)(3.57652,0.264706)
\path(4.06172,0.438284)(3.61527,0.264706)
\path(4.07257,0.427435)(3.65402,0.264706)
\path(4.08341,0.416586)(3.69278,0.264706)
\path(4.09426,0.405738)(3.73153,0.264706)
\path(4.10511,0.394889)(3.77028,0.264706)
\path(4.11596,0.384041)(3.80903,0.264706)
\path(4.12681,0.373192)(3.84778,0.264706)
\path(4.13766,0.362343)(3.88653,0.264706)
\path(4.14851,0.351495)(3.92528,0.264706)
\path(4.15935,0.340646)(3.96403,0.264706)
\path(4.1702,0.329797)(4.00279,0.264706)
\path(4.18105,0.318949)(4.04154,0.264706)
\path(4.1919,0.3081)(4.08029,0.264706)
\path(4.20275,0.297252)(4.11904,0.264706)
\path(4.2136,0.286403)(4.15779,0.264706)
\path(4.22445,0.275554)(4.19654,0.264706)
\path(2.25,2.25)(0.264706,0.264706)(4.23529,0.264706)(2.25,2.25)
\color{rgb_000000}%
\path(0.264706,2.25)(4.23529,2.25)
\path(4.09152,2.29793)(4.09132,2.29774)
\path(4.10589,2.29313)(4.10549,2.29277)
\path(4.12027,2.28834)(4.11967,2.28779)
\path(4.13465,2.28355)(4.13385,2.28282)
\path(4.14903,2.27876)(4.14803,2.27784)
\path(4.1634,2.27396)(4.16221,2.27287)
\path(4.08129,2.19874)(4.08116,2.19862)
\path(4.17778,2.26917)(4.17639,2.26789)
\path(4.11307,2.20989)(4.11199,2.2089)
\path(4.19216,2.26438)(4.19057,2.26292)
\path(4.14485,2.22104)(4.14282,2.21917)
\path(4.20654,2.25959)(4.20475,2.25794)
\path(4.17664,2.23219)(4.17364,2.22945)
\path(4.22092,2.25479)(4.21893,2.25297)
\path(4.20842,2.24335)(4.20447,2.23972)
\path(4.09134,2.20226)(4.09152,2.20207)
\path(4.10554,2.20725)(4.10589,2.20687)
\path(4.11975,2.21223)(4.12027,2.21166)
\path(4.13395,2.21722)(4.13465,2.21645)
\path(4.14815,2.2222)(4.14903,2.22124)
\path(4.1002,2.29503)(4.10075,2.29444)
\path(4.16236,2.22718)(4.1634,2.22604)
\path(4.12722,2.28603)(4.1284,2.28473)
\path(4.17656,2.23217)(4.17778,2.23083)
\path(4.15424,2.27702)(4.15606,2.27503)
\path(4.19076,2.23715)(4.19216,2.23562)
\path(4.18126,2.26801)(4.18372,2.26532)
\path(4.20496,2.24213)(4.20654,2.24041)
\path(4.20828,2.25901)(4.21138,2.25562)
\path(4.21917,2.24712)(4.22092,2.24521)
\path(4.22739,2.25)(4.07714,2.19728)(4.23529,2.25)(4.07714,2.30272)(4.22739,2.25)
\path(2.25,0.264706)(2.25,4.23529)
\path(2.20167,4.09032)(2.20187,4.09022)
\path(2.20607,4.1035)(2.20646,4.1033)
\path(2.21046,4.11668)(2.21105,4.11638)
\path(2.21485,4.12986)(2.21564,4.12947)
\path(2.29874,4.08846)(2.29898,4.08835)
\path(2.21925,4.14304)(2.22023,4.14255)
\path(2.29223,4.10703)(2.29286,4.10672)
\path(2.22364,4.15622)(2.22482,4.15563)
\path(2.28572,4.12559)(2.28674,4.12508)
\path(2.22803,4.1694)(2.22941,4.16871)
\path(2.27921,4.14415)(2.28061,4.14345)
\path(2.23243,4.18258)(2.234,4.1818)
\path(2.27269,4.16271)(2.27449,4.16182)
\path(2.23682,4.19575)(2.23859,4.19488)
\path(2.26618,4.18127)(2.26837,4.18019)
\path(2.24121,4.20893)(2.24318,4.20796)
\path(2.25967,4.19983)(2.26225,4.19856)
\path(2.24561,4.22211)(2.24777,4.22104)
\path(2.25316,4.21839)(2.25612,4.21693)
\path(2.29668,4.09435)(2.29686,4.09471)
\path(2.29064,4.11155)(2.291,4.11228)
\path(2.28461,4.12876)(2.28515,4.12986)
\path(2.27857,4.14597)(2.27929,4.14743)
\path(2.27253,4.16318)(2.27343,4.165)
\path(2.26649,4.18038)(2.26757,4.18258)
\path(2.26045,4.19759)(2.26172,4.20015)
\path(2.21975,4.14453)(2.22384,4.15283)
\path(2.25442,4.2148)(2.25586,4.21772)
\path(2.25,4.22739)(2.30272,4.07714)(2.25,4.23529)(2.19728,4.07714)(2.25,4.22739)
\path(0.264706,0.264706)(4.23529,4.23529)
\path(0.264706,4.23529)(4.23529,0.264706)
\color{rgb_0000ff}%
\path(0.661765,4.23529)(0.670421,4.22447)(0.820738,4.03658)
  (0.95675,3.86656)(1.07982,3.71273)(1.19118,3.57353)
  (1.29194,3.44758)(1.38311,3.33361)(1.4656,3.23049)(1.54025,3.13719)
  (1.60779,3.05276)(1.66891,2.97637)(1.7242,2.90725)(1.77424,2.8447)
  (1.81951,2.78811)(1.86048,2.7369)(1.89755,2.69056)(1.93109,2.64864)
  (1.96144,2.6107)(1.9889,2.57638)(2.01374,2.54532)(2.03623,2.51722)
  (2.05657,2.49179)(2.07498,2.46878)(2.09163,2.44796)(2.1067,2.42912)
  (2.12034,2.41207)(2.13268,2.39665)(2.14384,2.3827)(2.15395,2.37007)
  (2.16309,2.35864)(2.17136,2.3483)(2.17884,2.33895)(2.18561,2.33048)
  (2.19174,2.32282)(2.19728,2.31589)(2.2023,2.30962)(2.20684,2.30395)
  (2.21095,2.29882)(2.21466,2.29417)(2.21803,2.28997)
  (2.22107,2.28616)(2.22382,2.28272)(2.22631,2.27961)
  (2.22857,2.27679)(2.23061,2.27424)(2.23245,2.27193)
  (2.23412,2.26985)(2.23563,2.26796)(2.237,2.26625)(2.23824,2.2647)
  (2.23936,2.2633)(2.24037,2.26204)(2.24129,2.26089)(2.24212,2.25986)(2.24287,2.25892)
\path(1.29706,4.23529)(1.30225,4.22447)(1.39244,4.03658)
  (1.47405,3.86656)(1.54789,3.71273)(1.61471,3.57353)
  (1.67516,3.44758)(1.72987,3.33361)(1.77936,3.23049)
  (1.82415,3.13719)(1.86467,3.05276)(1.90134,2.97637)
  (1.93452,2.90725)(1.96454,2.8447)(1.99171,2.78811)(2.01629,2.7369)
  (2.03853,2.69056)(2.05865,2.64864)(2.07686,2.6107)(2.09334,2.57638)
  (2.10825,2.54532)(2.12174,2.51722)(2.13394,2.49179)
  (2.14499,2.46878)(2.15498,2.44796)(2.16402,2.42912)(2.1722,2.41207)
  (2.17961,2.39665)(2.18631,2.3827)(2.19237,2.37007)(2.19785,2.35864)
  (2.20281,2.3483)(2.2073,2.33895)(2.21137,2.33048)(2.21504,2.32282)
  (2.21837,2.31589)(2.22138,2.30962)(2.2241,2.30395)(2.22657,2.29882)
  (2.2288,2.29417)(2.23082,2.28997)(2.23264,2.28616)(2.23429,2.28272)
  (2.23579,2.27961)(2.23714,2.27679)(2.23836,2.27424)
  (2.23947,2.27193)(2.24047,2.26985)(2.24138,2.26796)(2.2422,2.26625)
  (2.24294,2.2647)(2.24361,2.2633)(2.24422,2.26204)(2.24477,2.26089)
  (2.24527,2.25986)(2.24572,2.25892)
\path(1.93235,4.23529)(1.93408,4.22447)(1.96415,4.03658)
  (1.99135,3.86656)(2.01596,3.71273)(2.03824,3.57353)
  (2.05839,3.44758)(2.07662,3.33361)(2.09312,3.23049)
  (2.10805,3.13719)(2.12156,3.05276)(2.13378,2.97637)
  (2.14484,2.90725)(2.15485,2.8447)(2.1639,2.78811)(2.1721,2.7369)
  (2.17951,2.69056)(2.18622,2.64864)(2.19229,2.6107)(2.19778,2.57638)
  (2.20275,2.54532)(2.20725,2.51722)(2.21131,2.49179)(2.215,2.46878)
  (2.21833,2.44796)(2.22134,2.42912)(2.22407,2.41207)
  (2.22654,2.39665)(2.22877,2.3827)(2.23079,2.37007)(2.23262,2.35864)
  (2.23427,2.3483)(2.23577,2.33895)(2.23712,2.33048)(2.23835,2.32282)
  (2.23946,2.31589)(2.24046,2.30962)(2.24137,2.30395)
  (2.24219,2.29882)(2.24293,2.29417)(2.24361,2.28997)
  (2.24421,2.28616)(2.24476,2.28272)(2.24526,2.27961)
  (2.24571,2.27679)(2.24612,2.27424)(2.24649,2.27193)
  (2.24682,2.26985)(2.24713,2.26796)(2.2474,2.26625)(2.24765,2.2647)
  (2.24787,2.2633)(2.24807,2.26204)(2.24826,2.26089)(2.24842,2.25986)(2.24857,2.25892)
\path(2.56765,4.23529)(2.56592,4.22447)(2.53585,4.03658)
  (2.50865,3.86656)(2.48404,3.71273)(2.46176,3.57353)
  (2.44161,3.44758)(2.42338,3.33361)(2.40688,3.23049)
  (2.39195,3.13719)(2.37844,3.05276)(2.36622,2.97637)
  (2.35516,2.90725)(2.34515,2.8447)(2.3361,2.78811)(2.3279,2.7369)
  (2.32049,2.69056)(2.31378,2.64864)(2.30771,2.6107)(2.30222,2.57638)
  (2.29725,2.54532)(2.29275,2.51722)(2.28869,2.49179)(2.285,2.46878)
  (2.28167,2.44796)(2.27866,2.42912)(2.27593,2.41207)
  (2.27346,2.39665)(2.27123,2.3827)(2.26921,2.37007)(2.26738,2.35864)
  (2.26573,2.3483)(2.26423,2.33895)(2.26288,2.33048)(2.26165,2.32282)
  (2.26054,2.31589)(2.25954,2.30962)(2.25863,2.30395)
  (2.25781,2.29882)(2.25707,2.29417)(2.25639,2.28997)
  (2.25579,2.28616)(2.25524,2.28272)(2.25474,2.27961)
  (2.25429,2.27679)(2.25388,2.27424)(2.25351,2.27193)
  (2.25318,2.26985)(2.25287,2.26796)(2.2526,2.26625)(2.25235,2.2647)
  (2.25213,2.2633)(2.25193,2.26204)(2.25174,2.26089)(2.25158,2.25986)(2.25143,2.25892)
\path(3.20294,4.23529)(3.19775,4.22447)(3.10756,4.03658)
  (3.02595,3.86656)(2.95211,3.71273)(2.88529,3.57353)
  (2.82484,3.44758)(2.77013,3.33361)(2.72064,3.23049)
  (2.67585,3.13719)(2.63533,3.05276)(2.59866,2.97637)
  (2.56548,2.90725)(2.53546,2.8447)(2.50829,2.78811)(2.48371,2.7369)
  (2.46147,2.69056)(2.44135,2.64864)(2.42314,2.6107)(2.40666,2.57638)
  (2.39175,2.54532)(2.37826,2.51722)(2.36606,2.49179)
  (2.35501,2.46878)(2.34502,2.44796)(2.33598,2.42912)(2.3278,2.41207)
  (2.32039,2.39665)(2.31369,2.3827)(2.30763,2.37007)(2.30215,2.35864)
  (2.29719,2.3483)(2.2927,2.33895)(2.28863,2.33048)(2.28496,2.32282)
  (2.28163,2.31589)(2.27862,2.30962)(2.2759,2.30395)(2.27343,2.29882)
  (2.2712,2.29417)(2.26918,2.28997)(2.26736,2.28616)(2.26571,2.28272)
  (2.26421,2.27961)(2.26286,2.27679)(2.26164,2.27424)
  (2.26053,2.27193)(2.25953,2.26985)(2.25862,2.26796)(2.2578,2.26625)
  (2.25706,2.2647)(2.25639,2.2633)(2.25578,2.26204)(2.25523,2.26089)
  (2.25473,2.25986)(2.25428,2.25892)
\path(3.83824,4.23529)(3.82958,4.22447)(3.67926,4.03658)
  (3.54325,3.86656)(3.42018,3.71273)(3.30882,3.57353)
  (3.20806,3.44758)(3.11689,3.33361)(3.0344,3.23049)(2.95975,3.13719)
  (2.89221,3.05276)(2.83109,2.97637)(2.7758,2.90725)(2.72576,2.8447)
  (2.68049,2.78811)(2.63952,2.7369)(2.60245,2.69056)(2.56891,2.64864)
  (2.53856,2.6107)(2.5111,2.57638)(2.48626,2.54532)(2.46377,2.51722)
  (2.44343,2.49179)(2.42502,2.46878)(2.40837,2.44796)(2.3933,2.42912)
  (2.37966,2.41207)(2.36732,2.39665)(2.35616,2.3827)(2.34605,2.37007)
  (2.33691,2.35864)(2.32864,2.3483)(2.32116,2.33895)(2.31439,2.33048)
  (2.30826,2.32282)(2.30272,2.31589)(2.2977,2.30962)(2.29316,2.30395)
  (2.28905,2.29882)(2.28534,2.29417)(2.28197,2.28997)
  (2.27893,2.28616)(2.27618,2.28272)(2.27369,2.27961)
  (2.27143,2.27679)(2.26939,2.27424)(2.26755,2.27193)
  (2.26588,2.26985)(2.26437,2.26796)(2.263,2.26625)(2.26176,2.2647)
  (2.26064,2.2633)(2.25963,2.26204)(2.25871,2.26089)(2.25788,2.25986)(2.25713,2.25892)
\path(3.83824,0.264706)(3.82958,0.275526)(3.67926,0.463422)
  (3.54325,0.633438)(3.42018,0.787274)(3.30882,0.926471)
  (3.20806,1.05242)(3.11689,1.16639)(3.0344,1.26951)(2.95975,1.36281)
  (2.89221,1.44724)(2.83109,1.52363)(2.7758,1.59275)(2.72576,1.6553)
  (2.68049,1.71189)(2.63952,1.7631)(2.60245,1.80944)(2.56891,1.85136)
  (2.53856,1.8893)(2.5111,1.92362)(2.48626,1.95468)(2.46377,1.98278)
  (2.44343,2.00821)(2.42502,2.03122)(2.40837,2.05204)(2.3933,2.07088)
  (2.37966,2.08793)(2.36732,2.10335)(2.35616,2.1173)(2.34605,2.12993)
  (2.33691,2.14136)(2.32864,2.1517)(2.32116,2.16105)(2.31439,2.16952)
  (2.30826,2.17718)(2.30272,2.18411)(2.2977,2.19038)(2.29316,2.19605)
  (2.28905,2.20118)(2.28534,2.20583)(2.28197,2.21003)
  (2.27893,2.21384)(2.27618,2.21728)(2.27369,2.22039)
  (2.27143,2.22321)(2.26939,2.22576)(2.26755,2.22807)
  (2.26588,2.23015)(2.26437,2.23204)(2.263,2.23375)(2.26176,2.2353)
  (2.26064,2.2367)(2.25963,2.23796)(2.25871,2.23911)(2.25788,2.24014)(2.25713,2.24108)
\path(3.20294,0.264706)(3.19775,0.275526)(3.10756,0.463422)
  (3.02595,0.633438)(2.95211,0.787274)(2.88529,0.926471)
  (2.82484,1.05242)(2.77013,1.16639)(2.72064,1.26951)
  (2.67585,1.36281)(2.63533,1.44724)(2.59866,1.52363)
  (2.56548,1.59275)(2.53546,1.6553)(2.50829,1.71189)(2.48371,1.7631)
  (2.46147,1.80944)(2.44135,1.85136)(2.42314,1.8893)(2.40666,1.92362)
  (2.39175,1.95468)(2.37826,1.98278)(2.36606,2.00821)
  (2.35501,2.03122)(2.34502,2.05204)(2.33598,2.07088)(2.3278,2.08793)
  (2.32039,2.10335)(2.31369,2.1173)(2.30763,2.12993)(2.30215,2.14136)
  (2.29719,2.1517)(2.2927,2.16105)(2.28863,2.16952)(2.28496,2.17718)
  (2.28163,2.18411)(2.27862,2.19038)(2.2759,2.19605)(2.27343,2.20118)
  (2.2712,2.20583)(2.26918,2.21003)(2.26736,2.21384)(2.26571,2.21728)
  (2.26421,2.22039)(2.26286,2.22321)(2.26164,2.22576)
  (2.26053,2.22807)(2.25953,2.23015)(2.25862,2.23204)(2.2578,2.23375)
  (2.25706,2.2353)(2.25639,2.2367)(2.25578,2.23796)(2.25523,2.23911)
  (2.25473,2.24014)(2.25428,2.24108)
\path(2.56765,0.264706)(2.56592,0.275526)(2.53585,0.463422)
  (2.50865,0.633438)(2.48404,0.787274)(2.46176,0.926471)
  (2.44161,1.05242)(2.42338,1.16639)(2.40688,1.26951)
  (2.39195,1.36281)(2.37844,1.44724)(2.36622,1.52363)
  (2.35516,1.59275)(2.34515,1.6553)(2.3361,1.71189)(2.3279,1.7631)
  (2.32049,1.80944)(2.31378,1.85136)(2.30771,1.8893)(2.30222,1.92362)
  (2.29725,1.95468)(2.29275,1.98278)(2.28869,2.00821)(2.285,2.03122)
  (2.28167,2.05204)(2.27866,2.07088)(2.27593,2.08793)
  (2.27346,2.10335)(2.27123,2.1173)(2.26921,2.12993)(2.26738,2.14136)
  (2.26573,2.1517)(2.26423,2.16105)(2.26288,2.16952)(2.26165,2.17718)
  (2.26054,2.18411)(2.25954,2.19038)(2.25863,2.19605)
  (2.25781,2.20118)(2.25707,2.20583)(2.25639,2.21003)
  (2.25579,2.21384)(2.25524,2.21728)(2.25474,2.22039)
  (2.25429,2.22321)(2.25388,2.22576)(2.25351,2.22807)
  (2.25318,2.23015)(2.25287,2.23204)(2.2526,2.23375)(2.25235,2.2353)
  (2.25213,2.2367)(2.25193,2.23796)(2.25174,2.23911)(2.25158,2.24014)(2.25143,2.24108)
\path(1.93235,0.264706)(1.93408,0.275526)(1.96415,0.463422)
  (1.99135,0.633438)(2.01596,0.787274)(2.03824,0.926471)
  (2.05839,1.05242)(2.07662,1.16639)(2.09312,1.26951)
  (2.10805,1.36281)(2.12156,1.44724)(2.13378,1.52363)
  (2.14484,1.59275)(2.15485,1.6553)(2.1639,1.71189)(2.1721,1.7631)
  (2.17951,1.80944)(2.18622,1.85136)(2.19229,1.8893)(2.19778,1.92362)
  (2.20275,1.95468)(2.20725,1.98278)(2.21131,2.00821)(2.215,2.03122)
  (2.21833,2.05204)(2.22134,2.07088)(2.22407,2.08793)
  (2.22654,2.10335)(2.22877,2.1173)(2.23079,2.12993)(2.23262,2.14136)
  (2.23427,2.1517)(2.23577,2.16105)(2.23712,2.16952)(2.23835,2.17718)
  (2.23946,2.18411)(2.24046,2.19038)(2.24137,2.19605)
  (2.24219,2.20118)(2.24293,2.20583)(2.24361,2.21003)
  (2.24421,2.21384)(2.24476,2.21728)(2.24526,2.22039)
  (2.24571,2.22321)(2.24612,2.22576)(2.24649,2.22807)
  (2.24682,2.23015)(2.24713,2.23204)(2.2474,2.23375)(2.24765,2.2353)
  (2.24787,2.2367)(2.24807,2.23796)(2.24826,2.23911)(2.24842,2.24014)(2.24857,2.24108)
\path(1.29706,0.264706)(1.30225,0.275526)(1.39244,0.463422)
  (1.47405,0.633438)(1.54789,0.787274)(1.61471,0.926471)
  (1.67516,1.05242)(1.72987,1.16639)(1.77936,1.26951)
  (1.82415,1.36281)(1.86467,1.44724)(1.90134,1.52363)
  (1.93452,1.59275)(1.96454,1.6553)(1.99171,1.71189)(2.01629,1.7631)
  (2.03853,1.80944)(2.05865,1.85136)(2.07686,1.8893)(2.09334,1.92362)
  (2.10825,1.95468)(2.12174,1.98278)(2.13394,2.00821)
  (2.14499,2.03122)(2.15498,2.05204)(2.16402,2.07088)(2.1722,2.08793)
  (2.17961,2.10335)(2.18631,2.1173)(2.19237,2.12993)(2.19785,2.14136)
  (2.20281,2.1517)(2.2073,2.16105)(2.21137,2.16952)(2.21504,2.17718)
  (2.21837,2.18411)(2.22138,2.19038)(2.2241,2.19605)(2.22657,2.20118)
  (2.2288,2.20583)(2.23082,2.21003)(2.23264,2.21384)(2.23429,2.21728)
  (2.23579,2.22039)(2.23714,2.22321)(2.23836,2.22576)
  (2.23947,2.22807)(2.24047,2.23015)(2.24138,2.23204)(2.2422,2.23375)
  (2.24294,2.2353)(2.24361,2.2367)(2.24422,2.23796)(2.24477,2.23911)
  (2.24527,2.24014)(2.24572,2.24108)
\path(0.661765,0.264706)(0.670421,0.275526)(0.820738,0.463422)
  (0.95675,0.633438)(1.07982,0.787274)(1.19118,0.926471)
  (1.29194,1.05242)(1.38311,1.16639)(1.4656,1.26951)(1.54025,1.36281)
  (1.60779,1.44724)(1.66891,1.52363)(1.7242,1.59275)(1.77424,1.6553)
  (1.81951,1.71189)(1.86048,1.7631)(1.89755,1.80944)(1.93109,1.85136)
  (1.96144,1.8893)(1.9889,1.92362)(2.01374,1.95468)(2.03623,1.98278)
  (2.05657,2.00821)(2.07498,2.03122)(2.09163,2.05204)(2.1067,2.07088)
  (2.12034,2.08793)(2.13268,2.10335)(2.14384,2.1173)(2.15395,2.12993)
  (2.16309,2.14136)(2.17136,2.1517)(2.17884,2.16105)(2.18561,2.16952)
  (2.19174,2.17718)(2.19728,2.18411)(2.2023,2.19038)(2.20684,2.19605)
  (2.21095,2.20118)(2.21466,2.20583)(2.21803,2.21003)
  (2.22107,2.21384)(2.22382,2.21728)(2.22631,2.22039)
  (2.22857,2.22321)(2.23061,2.22576)(2.23245,2.22807)
  (2.23412,2.23015)(2.23563,2.23204)(2.237,2.23375)(2.23824,2.2353)
  (2.23936,2.2367)(2.24037,2.23796)(2.24129,2.23911)(2.24212,2.24014)(2.24287,2.24108)
\path(1.19118,3.57353)(1.29194,3.44758)
\path(1.27898,3.45596)(1.28088,3.4776)
\path(1.26602,3.46435)(1.26981,3.50762)
\path(1.25306,3.47274)(1.25875,3.53765)
\path(1.2401,3.48112)(1.24769,3.56767)
\path(1.22714,3.48951)(1.23422,3.57019)
\path(1.21418,3.49789)(1.21949,3.5584)
\path(1.20122,3.50628)(1.20476,3.54662)
\path(1.18826,3.51467)(1.19003,3.53484)
\path(1.24925,3.56346)(1.22812,3.56531)
\path(1.25458,3.54897)(1.21233,3.55268)
\path(1.25992,3.53449)(1.19654,3.54005)
\path(1.26525,3.52)(1.18076,3.52742)
\path(1.27059,3.50552)(1.1917,3.51244)
\path(1.27593,3.49103)(1.21676,3.49623)
\path(1.28126,3.47655)(1.24182,3.48001)
\path(1.2866,3.46206)(1.26688,3.46379)
\path(1.2096,3.5505)(1.1753,3.52305)(1.29194,3.44758)
  (1.24391,3.57794)(1.2096,3.5505)
\path(3.30882,0.926471)(3.20806,1.05242)
\path(3.22345,1.04247)(3.21287,1.03938)
\path(3.23883,1.03251)(3.21767,1.02635)
\path(3.25422,1.02255)(3.22247,1.01331)
\path(3.26961,1.0126)(3.22727,1.00028)
\path(3.28499,1.00264)(3.23208,0.987241)
\path(3.30038,0.992689)(3.23688,0.974205)
\path(3.31576,0.982733)(3.24168,0.961168)
\path(3.31282,0.967442)(3.24649,0.948132)
\path(3.28445,0.944751)(3.25129,0.935096)
\path(3.22473,1.04164)(3.25889,0.924296)
\path(3.24139,1.03086)(3.26985,0.933071)
\path(3.25805,1.02008)(3.28082,0.941847)
\path(3.27471,1.00929)(3.29179,0.950622)
\path(3.29138,0.998512)(3.30276,0.959398)
\path(3.30804,0.987731)(3.31373,0.968173)
\path(3.2904,0.949505)(3.3247,0.976949)(3.20806,1.05242)
  (3.25609,0.92206)(3.2904,0.949505)
\path(1.61471,3.57353)(1.67516,3.44758)
\path(1.58984,3.55282)(1.65288,3.47059)
\path(1.60116,3.55825)(1.67302,3.46451)
\path(1.61247,3.56368)(1.66996,3.48869)
\path(1.62379,3.56911)(1.66691,3.51287)
\path(1.6351,3.57454)(1.66385,3.53705)
\path(1.64642,3.57998)(1.66079,3.56123)
\path(1.6655,3.45756)(1.67316,3.46343)
\path(1.65583,3.46754)(1.67115,3.47929)
\path(1.64617,3.47752)(1.66915,3.49514)
\path(1.63651,3.4875)(1.66714,3.51099)
\path(1.62684,3.49748)(1.66514,3.52684)
\path(1.61718,3.50746)(1.66314,3.5427)
\path(1.60751,3.51744)(1.66113,3.55855)
\path(1.59785,3.52742)(1.65913,3.5744)
\path(1.58819,3.53741)(1.63918,3.5765)
\path(1.61813,3.5664)(1.57852,3.54739)(1.67516,3.44758)
  (1.65774,3.58541)(1.61813,3.5664)
\path(2.88529,0.926471)(2.82484,1.05242)
\path(2.89928,0.941958)(2.91181,0.962594)
\path(2.87708,0.931302)(2.90215,0.972575)
\path(2.85488,0.920646)(2.89249,0.982556)
\path(2.84109,0.923846)(2.88282,0.992537)
\path(2.83839,0.945275)(2.87316,1.00252)
\path(2.83568,0.966705)(2.86349,1.0125)
\path(2.83297,0.988134)(2.85383,1.02248)
\path(2.83026,1.00956)(2.84417,1.03246)
\path(2.82755,1.03099)(2.8345,1.04244)
\path(2.86223,1.0138)(2.82702,1.03519)
\path(2.89963,0.975177)(2.82919,1.01796)
\path(2.9154,0.949694)(2.83137,1.00074)
\path(2.90077,0.942674)(2.83355,0.983506)
\path(2.88614,0.935653)(2.83573,0.966278)
\path(2.87152,0.928633)(2.83791,0.949049)
\path(2.85689,0.921612)(2.84009,0.93182)
\path(2.88187,0.933603)(2.92148,0.952614)(2.82484,1.05242)
  (2.84226,0.914592)(2.88187,0.933603)
\path(2.03824,3.57353)(2.05839,3.44758)
\path(2.07869,3.57095)(2.03907,3.57796)
\path(2.07643,3.55725)(1.99719,3.57126)
\path(2.07418,3.54354)(2.0017,3.55636)
\path(2.07192,3.52983)(2.0098,3.54082)
\path(2.06967,3.51612)(2.0179,3.52528)
\path(2.06741,3.50241)(2.02599,3.50974)
\path(2.06515,3.4887)(2.03409,3.4942)
\path(2.0629,3.475)(2.04219,3.47866)
\path(2.06064,3.46129)(2.05029,3.46312)
\path(2.00683,3.5728)(2.00336,3.55318)
\path(2.01947,3.57483)(2.01253,3.53558)
\path(2.03211,3.57685)(2.0217,3.51798)
\path(2.04476,3.57887)(2.03087,3.50038)
\path(2.0574,3.58089)(2.04004,3.48278)
\path(2.07004,3.58292)(2.04922,3.46518)
\path(2.03756,3.57772)(1.99418,3.57078)(2.05839,3.44758)
  (2.08095,3.58466)(2.03756,3.57772)
\path(2.46176,0.926471)(2.44161,1.05242)
\path(2.42485,0.950582)(2.43145,0.917321)
\path(2.43065,0.985826)(2.44384,0.919304)
\path(2.43645,1.02107)(2.45624,0.921287)
\path(2.44389,1.04805)(2.46863,0.92327)
\path(2.46453,1.00844)(2.48103,0.925254)
\path(2.48517,0.968829)(2.49342,0.927237)
\path(2.4208,0.925956)(2.4994,0.94154)
\path(2.42311,0.940008)(2.49298,0.95386)
\path(2.42543,0.95406)(2.48656,0.96618)
\path(2.42774,0.968111)(2.48013,0.9785)
\path(2.43005,0.982163)(2.47371,0.99082)
\path(2.43236,0.996215)(2.46729,1.00314)
\path(2.43468,1.01027)(2.46087,1.01546)
\path(2.43699,1.02432)(2.45445,1.02778)
\path(2.4393,1.03837)(2.44803,1.0401)
\path(2.46244,0.922279)(2.50582,0.92922)(2.44161,1.05242)
  (2.41905,0.915338)(2.46244,0.922279)
\path(2.46176,3.57353)(2.44161,3.44758)
\path(2.43936,3.46129)(2.45342,3.47023)
\path(2.4371,3.475)(2.46522,3.49288)
\path(2.43485,3.4887)(2.47703,3.51554)
\path(2.43259,3.50241)(2.48883,3.53819)
\path(2.43033,3.51612)(2.50064,3.56084)
\path(2.42808,3.52983)(2.49514,3.57249)
\path(2.42582,3.54354)(2.47612,3.57553)
\path(2.42357,3.55725)(2.4571,3.57858)
\path(2.42131,3.57095)(2.43808,3.58162)
\path(2.49868,3.55709)(2.48818,3.5736)
\path(2.49155,3.5434)(2.47054,3.57642)
\path(2.48441,3.52971)(2.45291,3.57925)
\path(2.47728,3.51602)(2.43527,3.58207)
\path(2.47015,3.50234)(2.4195,3.58195)
\path(2.46301,3.48865)(2.42503,3.54836)
\path(2.45588,3.47496)(2.43056,3.51477)
\path(2.44875,3.46127)(2.43608,3.48117)
\path(2.46244,3.57772)(2.41905,3.58466)(2.44161,3.44758)
  (2.50582,3.57078)(2.46244,3.57772)
\path(2.03824,0.926471)(2.05839,1.05242)
\path(2.06158,1.03304)(2.05197,1.0401)
\path(2.06476,1.01367)(2.04555,1.02778)
\path(2.06795,0.994291)(2.03913,1.01546)
\path(2.07114,0.974914)(2.03271,1.00314)
\path(2.07433,0.955538)(2.02629,0.99082)
\path(2.07752,0.936161)(2.01987,0.9785)
\path(2.08071,0.916784)(2.01344,0.96618)
\path(2.0535,0.919729)(2.00702,0.95386)
\path(2.02384,0.924475)(2.0006,0.94154)
\path(2.06121,1.03529)(2.02075,0.980188)
\path(2.06403,1.01815)(1.99824,0.928571)
\path(2.06685,1.00101)(2.01203,0.926365)
\path(2.06967,0.98388)(2.02581,0.92416)
\path(2.07249,0.966744)(2.03959,0.921954)
\path(2.07531,0.949609)(2.05338,0.919749)
\path(2.07813,0.932473)(2.06716,0.917543)
\path(2.03756,0.922279)(2.08095,0.915338)(2.05839,1.05242)
  (1.99418,0.92922)(2.03756,0.922279)
\path(2.88529,3.57353)(2.82484,3.44758)
\path(2.85358,3.57998)(2.83092,3.49568)
\path(2.8649,3.57454)(2.83304,3.45605)
\path(2.87621,3.56911)(2.85073,3.47432)
\path(2.88753,3.56368)(2.86842,3.49259)
\path(2.89884,3.55825)(2.8861,3.51085)
\path(2.91016,3.55282)(2.90379,3.52912)
\path(2.82658,3.46136)(2.83579,3.45889)
\path(2.82832,3.47514)(2.84674,3.4702)
\path(2.83007,3.48893)(2.85769,3.4815)
\path(2.83181,3.50271)(2.86863,3.49281)
\path(2.83355,3.51649)(2.87958,3.50412)
\path(2.83529,3.53028)(2.89053,3.51543)
\path(2.83704,3.54406)(2.90148,3.52674)
\path(2.83878,3.55784)(2.91243,3.53804)
\path(2.84052,3.57163)(2.90975,3.55302)
\path(2.88187,3.5664)(2.84226,3.58541)(2.82484,3.44758)
  (2.92148,3.54739)(2.88187,3.5664)
\path(1.61471,0.926471)(1.67516,1.05242)
\path(1.63464,0.925677)(1.65948,0.928375)
\path(1.61155,0.936762)(1.66122,0.942158)
\path(1.58845,0.947847)(1.66296,0.955941)
\path(1.58691,0.961272)(1.66471,0.969723)
\path(1.60162,0.976464)(1.66645,0.983506)
\path(1.61633,0.991655)(1.66819,0.997289)
\path(1.63103,1.00685)(1.66993,1.01107)
\path(1.64574,1.02204)(1.67168,1.02486)
\path(1.66045,1.03723)(1.67342,1.03864)
\path(1.66794,0.995266)(1.66308,1.03995)
\path(1.66071,0.938111)(1.651,1.02747)
\path(1.64939,0.918596)(1.63892,1.01499)
\path(1.63522,0.925399)(1.62684,1.00252)
\path(1.62105,0.932203)(1.61476,0.990041)
\path(1.60687,0.939006)(1.60268,0.977565)
\path(1.5927,0.94581)(1.5906,0.96509)
\path(1.61813,0.933603)(1.65774,0.914592)(1.67516,1.05242)
  (1.57852,0.952614)(1.61813,0.933603)
\path(3.30882,3.57353)(3.20806,3.44758)
\path(3.31304,3.5155)(3.29804,3.54438)
\path(3.30137,3.50796)(3.27138,3.56571)
\path(3.28971,3.50041)(3.25333,3.57045)
\path(3.27805,3.49286)(3.24687,3.5529)
\path(3.26638,3.48531)(3.2404,3.53535)
\path(3.25472,3.47777)(3.23393,3.51779)
\path(3.24305,3.47022)(3.22746,3.50024)
\path(3.23139,3.46267)(3.221,3.48269)
\path(3.21973,3.45513)(3.21453,3.46513)
\path(3.26751,3.56881)(3.24923,3.55932)
\path(3.27892,3.55968)(3.24237,3.54069)
\path(3.29033,3.55055)(3.23551,3.52207)
\path(3.30175,3.54141)(3.22865,3.50345)
\path(3.31316,3.53228)(3.22179,3.48482)
\path(3.32458,3.52315)(3.21492,3.4662)
\path(3.2904,3.5505)(3.25609,3.57794)(3.20806,3.44758)
  (3.3247,3.52305)(3.2904,3.5505)
\path(1.19118,0.926471)(1.29194,1.05242)
\path(1.21399,1.00199)(1.1851,0.969108)
\path(1.25269,1.02702)(1.1949,0.961266)
\path(1.29138,1.05206)(1.2047,0.953425)
\path(1.28006,1.02018)(1.2145,0.945584)
\path(1.26801,0.987475)(1.22431,0.937743)
\path(1.25596,0.954767)(1.23411,0.929901)
\path(1.18696,0.984496)(1.24736,0.931422)
\path(1.19863,0.992043)(1.25231,0.944866)
\path(1.21029,0.999591)(1.25726,0.95831)
\path(1.22195,1.00714)(1.26222,0.971755)
\path(1.23362,1.01469)(1.26717,0.985199)
\path(1.24528,1.02223)(1.27212,0.998644)
\path(1.25695,1.02978)(1.27708,1.01209)
\path(1.26861,1.03733)(1.28203,1.02553)
\path(1.28027,1.04487)(1.28698,1.03898)
\path(1.2096,0.949505)(1.24391,0.92206)(1.29194,1.05242)
  (1.1753,0.976949)(1.2096,0.949505)
\put(4.34073,2.25){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(2.25,4.34073){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\put(2.03912,2.23243){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\end{picture}%


==> figures/figure1c.eepic <==
%% Generated from figure1c.xp on Wed Nov  2 18:25:06 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.7,1.7] x [-1.7,1.7]
%%   Actual size: 4.5 x 4.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.5,4.5)(0,0)%
\color{rgb_e5e5e5}%
\path(2.23599,0.940476)(2.26401,0.940476)
\path(2.22199,0.954482)(2.27801,0.954482)
\path(2.20798,0.968487)(2.29202,0.968487)
\path(2.19398,0.982493)(2.30602,0.982493)
\path(2.17997,0.996499)(2.32003,0.996499)
\path(2.16597,1.0105)(2.33403,1.0105)
\path(2.15196,1.02451)(2.34804,1.02451)
\path(2.13796,1.03852)(2.36204,1.03852)
\path(2.12395,1.05252)(2.37605,1.05252)
\path(2.10994,1.06653)(2.39006,1.06653)
\path(2.09594,1.08053)(2.40406,1.08053)
\path(2.08193,1.09454)(2.41807,1.09454)
\path(2.06793,1.10854)(2.43207,1.10854)
\path(2.05392,1.12255)(2.44608,1.12255)
\path(2.03992,1.13655)(2.46008,1.13655)
\path(2.02591,1.15056)(2.47409,1.15056)
\path(2.0119,1.16457)(2.4881,1.16457)
\path(1.9979,1.17857)(2.5021,1.17857)
\path(1.98389,1.19258)(2.51611,1.19258)
\path(1.96989,1.20658)(2.53011,1.20658)
\path(1.95588,1.22059)(2.54412,1.22059)
\path(1.94188,1.23459)(2.55812,1.23459)
\path(1.92787,1.2486)(2.57213,1.2486)
\path(1.91387,1.26261)(2.58613,1.26261)
\path(1.89986,1.27661)(2.60014,1.27661)
\path(1.88585,1.29062)(2.61415,1.29062)
\path(1.87185,1.30462)(2.62815,1.30462)
\path(1.85784,1.31863)(2.64216,1.31863)
\path(1.84384,1.33263)(2.65616,1.33263)
\path(1.82983,1.34664)(2.67017,1.34664)
\path(1.81583,1.36064)(2.68417,1.36064)
\path(1.80182,1.37465)(2.69818,1.37465)
\path(1.78782,1.38866)(2.71218,1.38866)
\path(1.77381,1.40266)(2.72619,1.40266)
\path(1.7598,1.41667)(2.7402,1.41667)
\path(1.7458,1.43067)(2.7542,1.43067)
\path(1.73179,1.44468)(2.76821,1.44468)
\path(1.71779,1.45868)(2.78221,1.45868)
\path(1.70378,1.47269)(2.79622,1.47269)
\path(1.68978,1.48669)(2.81022,1.48669)
\path(1.67577,1.5007)(2.82423,1.5007)
\path(1.66176,1.51471)(2.83824,1.51471)
\path(1.64776,1.52871)(2.85224,1.52871)
\path(1.63375,1.54272)(2.86625,1.54272)
\path(1.61975,1.55672)(2.88025,1.55672)
\path(1.60574,1.57073)(2.89426,1.57073)
\path(1.59174,1.58473)(2.90826,1.58473)
\path(1.57773,1.59874)(2.92227,1.59874)
\path(1.56373,1.61275)(2.93627,1.61275)
\path(1.54972,1.62675)(2.95028,1.62675)
\path(1.53571,1.64076)(2.96429,1.64076)
\path(1.52171,1.65476)(2.97829,1.65476)
\path(1.5077,1.66877)(2.9923,1.66877)
\path(1.4937,1.68277)(3.0063,1.68277)
\path(1.47969,1.69678)(3.02031,1.69678)
\path(1.46569,1.71078)(3.03431,1.71078)
\path(1.45168,1.72479)(3.04832,1.72479)
\path(1.43768,1.7388)(3.06232,1.7388)
\path(1.42367,1.7528)(3.07633,1.7528)
\path(1.40966,1.76681)(3.09034,1.76681)
\path(1.39566,1.78081)(3.10434,1.78081)
\path(1.38165,1.79482)(3.11835,1.79482)
\path(1.36765,1.80882)(3.13235,1.80882)
\path(1.35364,1.82283)(3.14636,1.82283)
\path(1.33964,1.83683)(3.16036,1.83683)
\path(1.32563,1.85084)(3.17437,1.85084)
\path(1.31162,1.86485)(3.18838,1.86485)
\path(1.29762,1.87885)(3.20238,1.87885)
\path(1.28361,1.89286)(3.21639,1.89286)
\path(1.26961,1.90686)(3.23039,1.90686)
\path(1.2556,1.92087)(3.2444,1.92087)
\path(1.2416,1.93487)(3.2584,1.93487)
\path(1.22759,1.94888)(3.27241,1.94888)
\path(1.21359,1.96289)(3.28641,1.96289)
\path(1.19958,1.97689)(3.30042,1.97689)
\path(1.18557,1.9909)(3.31443,1.9909)
\path(1.17157,2.0049)(3.32843,2.0049)
\path(1.15756,2.01891)(3.34244,2.01891)
\path(1.14356,2.03291)(3.35644,2.03291)
\path(1.12955,2.04692)(3.37045,2.04692)
\path(1.11555,2.06092)(3.38445,2.06092)
\path(1.10154,2.07493)(3.39846,2.07493)
\path(1.08754,2.08894)(3.41246,2.08894)
\path(1.07353,2.10294)(3.42647,2.10294)
\path(1.05952,2.11695)(3.44048,2.11695)
\path(1.04552,2.13095)(3.45448,2.13095)
\path(1.03151,2.14496)(3.46849,2.14496)
\path(1.01751,2.15896)(3.48249,2.15896)
\path(1.0035,2.17297)(3.4965,2.17297)
\path(0.989496,2.18697)(3.5105,2.18697)
\path(0.97549,2.20098)(3.52451,2.20098)
\path(0.961485,2.21499)(3.53852,2.21499)
\path(0.947479,2.22899)(3.55252,2.22899)
\path(0.933473,2.243)(3.56653,2.243)
\path(0.933473,2.257)(3.56653,2.257)
\path(0.947479,2.27101)(3.55252,2.27101)
\path(0.961485,2.28501)(3.53852,2.28501)
\path(0.97549,2.29902)(3.52451,2.29902)
\path(0.989496,2.31303)(3.5105,2.31303)
\path(1.0035,2.32703)(3.4965,2.32703)
\path(1.01751,2.34104)(3.48249,2.34104)
\path(1.03151,2.35504)(3.46849,2.35504)
\path(1.04552,2.36905)(3.45448,2.36905)
\path(1.05952,2.38305)(3.44048,2.38305)
\path(1.07353,2.39706)(3.42647,2.39706)
\path(1.08754,2.41106)(3.41246,2.41106)
\path(1.10154,2.42507)(3.39846,2.42507)
\path(1.11555,2.43908)(3.38445,2.43908)
\path(1.12955,2.45308)(3.37045,2.45308)
\path(1.14356,2.46709)(3.35644,2.46709)
\path(1.15756,2.48109)(3.34244,2.48109)
\path(1.17157,2.4951)(3.32843,2.4951)
\path(1.18557,2.5091)(3.31443,2.5091)
\path(1.19958,2.52311)(3.30042,2.52311)
\path(1.21359,2.53711)(3.28641,2.53711)
\path(1.22759,2.55112)(3.27241,2.55112)
\path(1.2416,2.56513)(3.2584,2.56513)
\path(1.2556,2.57913)(3.2444,2.57913)
\path(1.26961,2.59314)(3.23039,2.59314)
\path(1.28361,2.60714)(3.21639,2.60714)
\path(1.29762,2.62115)(3.20238,2.62115)
\path(1.31162,2.63515)(3.18838,2.63515)
\path(1.32563,2.64916)(3.17437,2.64916)
\path(1.33964,2.66317)(3.16036,2.66317)
\path(1.35364,2.67717)(3.14636,2.67717)
\path(1.36765,2.69118)(3.13235,2.69118)
\path(1.38165,2.70518)(3.11835,2.70518)
\path(1.39566,2.71919)(3.10434,2.71919)
\path(1.40966,2.73319)(3.09034,2.73319)
\path(1.42367,2.7472)(3.07633,2.7472)
\path(1.43768,2.7612)(3.06232,2.7612)
\path(1.45168,2.77521)(3.04832,2.77521)
\path(1.46569,2.78922)(3.03431,2.78922)
\path(1.47969,2.80322)(3.02031,2.80322)
\path(1.4937,2.81723)(3.0063,2.81723)
\path(1.5077,2.83123)(2.9923,2.83123)
\path(1.52171,2.84524)(2.97829,2.84524)
\path(1.53571,2.85924)(2.96429,2.85924)
\path(1.54972,2.87325)(2.95028,2.87325)
\path(1.56373,2.88725)(2.93627,2.88725)
\path(1.57773,2.90126)(2.92227,2.90126)
\path(1.59174,2.91527)(2.90826,2.91527)
\path(1.60574,2.92927)(2.89426,2.92927)
\path(1.61975,2.94328)(2.88025,2.94328)
\path(1.63375,2.95728)(2.86625,2.95728)
\path(1.64776,2.97129)(2.85224,2.97129)
\path(1.66176,2.98529)(2.83824,2.98529)
\path(1.67577,2.9993)(2.82423,2.9993)
\path(1.68978,3.01331)(2.81022,3.01331)
\path(1.70378,3.02731)(2.79622,3.02731)
\path(1.71779,3.04132)(2.78221,3.04132)
\path(1.73179,3.05532)(2.76821,3.05532)
\path(1.7458,3.06933)(2.7542,3.06933)
\path(1.7598,3.08333)(2.7402,3.08333)
\path(1.77381,3.09734)(2.72619,3.09734)
\path(1.78782,3.11134)(2.71218,3.11134)
\path(1.80182,3.12535)(2.69818,3.12535)
\path(1.81583,3.13936)(2.68417,3.13936)
\path(1.82983,3.15336)(2.67017,3.15336)
\path(1.84384,3.16737)(2.65616,3.16737)
\path(1.85784,3.18137)(2.64216,3.18137)
\path(1.87185,3.19538)(2.62815,3.19538)
\path(1.88585,3.20938)(2.61415,3.20938)
\path(1.89986,3.22339)(2.60014,3.22339)
\path(1.91387,3.23739)(2.58613,3.23739)
\path(1.92787,3.2514)(2.57213,3.2514)
\path(1.94188,3.26541)(2.55812,3.26541)
\path(1.95588,3.27941)(2.54412,3.27941)
\path(1.96989,3.29342)(2.53011,3.29342)
\path(1.98389,3.30742)(2.51611,3.30742)
\path(1.9979,3.32143)(2.5021,3.32143)
\path(2.0119,3.33543)(2.4881,3.33543)
\path(2.02591,3.34944)(2.47409,3.34944)
\path(2.03992,3.36345)(2.46008,3.36345)
\path(2.05392,3.37745)(2.44608,3.37745)
\path(2.06793,3.39146)(2.43207,3.39146)
\path(2.08193,3.40546)(2.41807,3.40546)
\path(2.09594,3.41947)(2.40406,3.41947)
\path(2.10994,3.43347)(2.39006,3.43347)
\path(2.12395,3.44748)(2.37605,3.44748)
\path(2.13796,3.46148)(2.36204,3.46148)
\path(2.15196,3.47549)(2.34804,3.47549)
\path(2.16597,3.4895)(2.33403,3.4895)
\path(2.17997,3.5035)(2.32003,3.5035)
\path(2.19398,3.51751)(2.30602,3.51751)
\path(2.20798,3.53151)(2.29202,3.53151)
\path(2.22199,3.54552)(2.27801,3.54552)
\path(2.23599,3.55952)(2.26401,3.55952)
\path(3.55952,2.23599)(3.55952,2.26401)
\path(3.54552,2.22199)(3.54552,2.27801)
\path(3.53151,2.20798)(3.53151,2.29202)
\path(3.51751,2.19398)(3.51751,2.30602)
\path(3.5035,2.17997)(3.5035,2.32003)
\path(3.4895,2.16597)(3.4895,2.33403)
\path(3.47549,2.15196)(3.47549,2.34804)
\path(3.46148,2.13796)(3.46148,2.36204)
\path(3.44748,2.12395)(3.44748,2.37605)
\path(3.43347,2.10994)(3.43347,2.39006)
\path(3.41947,2.09594)(3.41947,2.40406)
\path(3.40546,2.08193)(3.40546,2.41807)
\path(3.39146,2.06793)(3.39146,2.43207)
\path(3.37745,2.05392)(3.37745,2.44608)
\path(3.36345,2.03992)(3.36345,2.46008)
\path(3.34944,2.02591)(3.34944,2.47409)
\path(3.33543,2.0119)(3.33543,2.4881)
\path(3.32143,1.9979)(3.32143,2.5021)
\path(3.30742,1.98389)(3.30742,2.51611)
\path(3.29342,1.96989)(3.29342,2.53011)
\path(3.27941,1.95588)(3.27941,2.54412)
\path(3.26541,1.94188)(3.26541,2.55812)
\path(3.2514,1.92787)(3.2514,2.57213)
\path(3.23739,1.91387)(3.23739,2.58613)
\path(3.22339,1.89986)(3.22339,2.60014)
\path(3.20938,1.88585)(3.20938,2.61415)
\path(3.19538,1.87185)(3.19538,2.62815)
\path(3.18137,1.85784)(3.18137,2.64216)
\path(3.16737,1.84384)(3.16737,2.65616)
\path(3.15336,1.82983)(3.15336,2.67017)
\path(3.13936,1.81583)(3.13936,2.68417)
\path(3.12535,1.80182)(3.12535,2.69818)
\path(3.11134,1.78782)(3.11134,2.71218)
\path(3.09734,1.77381)(3.09734,2.72619)
\path(3.08333,1.7598)(3.08333,2.7402)
\path(3.06933,1.7458)(3.06933,2.7542)
\path(3.05532,1.73179)(3.05532,2.76821)
\path(3.04132,1.71779)(3.04132,2.78221)
\path(3.02731,1.70378)(3.02731,2.79622)
\path(3.01331,1.68978)(3.01331,2.81022)
\path(2.9993,1.67577)(2.9993,2.82423)
\path(2.98529,1.66176)(2.98529,2.83824)
\path(2.97129,1.64776)(2.97129,2.85224)
\path(2.95728,1.63375)(2.95728,2.86625)
\path(2.94328,1.61975)(2.94328,2.88025)
\path(2.92927,1.60574)(2.92927,2.89426)
\path(2.91527,1.59174)(2.91527,2.90826)
\path(2.90126,1.57773)(2.90126,2.92227)
\path(2.88725,1.56373)(2.88725,2.93627)
\path(2.87325,1.54972)(2.87325,2.95028)
\path(2.85924,1.53571)(2.85924,2.96429)
\path(2.84524,1.52171)(2.84524,2.97829)
\path(2.83123,1.5077)(2.83123,2.9923)
\path(2.81723,1.4937)(2.81723,3.0063)
\path(2.80322,1.47969)(2.80322,3.02031)
\path(2.78922,1.46569)(2.78922,3.03431)
\path(2.77521,1.45168)(2.77521,3.04832)
\path(2.7612,1.43768)(2.7612,3.06232)
\path(2.7472,1.42367)(2.7472,3.07633)
\path(2.73319,1.40966)(2.73319,3.09034)
\path(2.71919,1.39566)(2.71919,3.10434)
\path(2.70518,1.38165)(2.70518,3.11835)
\path(2.69118,1.36765)(2.69118,3.13235)
\path(2.67717,1.35364)(2.67717,3.14636)
\path(2.66317,1.33964)(2.66317,3.16036)
\path(2.64916,1.32563)(2.64916,3.17437)
\path(2.63515,1.31162)(2.63515,3.18838)
\path(2.62115,1.29762)(2.62115,3.20238)
\path(2.60714,1.28361)(2.60714,3.21639)
\path(2.59314,1.26961)(2.59314,3.23039)
\path(2.57913,1.2556)(2.57913,3.2444)
\path(2.56513,1.2416)(2.56513,3.2584)
\path(2.55112,1.22759)(2.55112,3.27241)
\path(2.53711,1.21359)(2.53711,3.28641)
\path(2.52311,1.19958)(2.52311,3.30042)
\path(2.5091,1.18557)(2.5091,3.31443)
\path(2.4951,1.17157)(2.4951,3.32843)
\path(2.48109,1.15756)(2.48109,3.34244)
\path(2.46709,1.14356)(2.46709,3.35644)
\path(2.45308,1.12955)(2.45308,3.37045)
\path(2.43908,1.11555)(2.43908,3.38445)
\path(2.42507,1.10154)(2.42507,3.39846)
\path(2.41106,1.08754)(2.41106,3.41246)
\path(2.39706,1.07353)(2.39706,3.42647)
\path(2.38305,1.05952)(2.38305,3.44048)
\path(2.36905,1.04552)(2.36905,3.45448)
\path(2.35504,1.03151)(2.35504,3.46849)
\path(2.34104,1.01751)(2.34104,3.48249)
\path(2.32703,1.0035)(2.32703,3.4965)
\path(2.31303,0.989496)(2.31303,3.5105)
\path(2.29902,0.97549)(2.29902,3.52451)
\path(2.28501,0.961485)(2.28501,3.53852)
\path(2.27101,0.947479)(2.27101,3.55252)
\path(2.257,0.933473)(2.257,3.56653)
\path(2.243,0.933473)(2.243,3.56653)
\path(2.22899,0.947479)(2.22899,3.55252)
\path(2.21499,0.961485)(2.21499,3.53852)
\path(2.20098,0.97549)(2.20098,3.52451)
\path(2.18697,0.989496)(2.18697,3.5105)
\path(2.17297,1.0035)(2.17297,3.4965)
\path(2.15896,1.01751)(2.15896,3.48249)
\path(2.14496,1.03151)(2.14496,3.46849)
\path(2.13095,1.04552)(2.13095,3.45448)
\path(2.11695,1.05952)(2.11695,3.44048)
\path(2.10294,1.07353)(2.10294,3.42647)
\path(2.08894,1.08754)(2.08894,3.41246)
\path(2.07493,1.10154)(2.07493,3.39846)
\path(2.06092,1.11555)(2.06092,3.38445)
\path(2.04692,1.12955)(2.04692,3.37045)
\path(2.03291,1.14356)(2.03291,3.35644)
\path(2.01891,1.15756)(2.01891,3.34244)
\path(2.0049,1.17157)(2.0049,3.32843)
\path(1.9909,1.18557)(1.9909,3.31443)
\path(1.97689,1.19958)(1.97689,3.30042)
\path(1.96289,1.21359)(1.96289,3.28641)
\path(1.94888,1.22759)(1.94888,3.27241)
\path(1.93487,1.2416)(1.93487,3.2584)
\path(1.92087,1.2556)(1.92087,3.2444)
\path(1.90686,1.26961)(1.90686,3.23039)
\path(1.89286,1.28361)(1.89286,3.21639)
\path(1.87885,1.29762)(1.87885,3.20238)
\path(1.86485,1.31162)(1.86485,3.18838)
\path(1.85084,1.32563)(1.85084,3.17437)
\path(1.83683,1.33964)(1.83683,3.16036)
\path(1.82283,1.35364)(1.82283,3.14636)
\path(1.80882,1.36765)(1.80882,3.13235)
\path(1.79482,1.38165)(1.79482,3.11835)
\path(1.78081,1.39566)(1.78081,3.10434)
\path(1.76681,1.40966)(1.76681,3.09034)
\path(1.7528,1.42367)(1.7528,3.07633)
\path(1.7388,1.43768)(1.7388,3.06232)
\path(1.72479,1.45168)(1.72479,3.04832)
\path(1.71078,1.46569)(1.71078,3.03431)
\path(1.69678,1.47969)(1.69678,3.02031)
\path(1.68277,1.4937)(1.68277,3.0063)
\path(1.66877,1.5077)(1.66877,2.9923)
\path(1.65476,1.52171)(1.65476,2.97829)
\path(1.64076,1.53571)(1.64076,2.96429)
\path(1.62675,1.54972)(1.62675,2.95028)
\path(1.61275,1.56373)(1.61275,2.93627)
\path(1.59874,1.57773)(1.59874,2.92227)
\path(1.58473,1.59174)(1.58473,2.90826)
\path(1.57073,1.60574)(1.57073,2.89426)
\path(1.55672,1.61975)(1.55672,2.88025)
\path(1.54272,1.63375)(1.54272,2.86625)
\path(1.52871,1.64776)(1.52871,2.85224)
\path(1.51471,1.66176)(1.51471,2.83824)
\path(1.5007,1.67577)(1.5007,2.82423)
\path(1.48669,1.68978)(1.48669,2.81022)
\path(1.47269,1.70378)(1.47269,2.79622)
\path(1.45868,1.71779)(1.45868,2.78221)
\path(1.44468,1.73179)(1.44468,2.76821)
\path(1.43067,1.7458)(1.43067,2.7542)
\path(1.41667,1.7598)(1.41667,2.7402)
\path(1.40266,1.77381)(1.40266,2.72619)
\path(1.38866,1.78782)(1.38866,2.71218)
\path(1.37465,1.80182)(1.37465,2.69818)
\path(1.36064,1.81583)(1.36064,2.68417)
\path(1.34664,1.82983)(1.34664,2.67017)
\path(1.33263,1.84384)(1.33263,2.65616)
\path(1.31863,1.85784)(1.31863,2.64216)
\path(1.30462,1.87185)(1.30462,2.62815)
\path(1.29062,1.88585)(1.29062,2.61415)
\path(1.27661,1.89986)(1.27661,2.60014)
\path(1.26261,1.91387)(1.26261,2.58613)
\path(1.2486,1.92787)(1.2486,2.57213)
\path(1.23459,1.94188)(1.23459,2.55812)
\path(1.22059,1.95588)(1.22059,2.54412)
\path(1.20658,1.96989)(1.20658,2.53011)
\path(1.19258,1.98389)(1.19258,2.51611)
\path(1.17857,1.9979)(1.17857,2.5021)
\path(1.16457,2.0119)(1.16457,2.4881)
\path(1.15056,2.02591)(1.15056,2.47409)
\path(1.13655,2.03992)(1.13655,2.46008)
\path(1.12255,2.05392)(1.12255,2.44608)
\path(1.10854,2.06793)(1.10854,2.43207)
\path(1.09454,2.08193)(1.09454,2.41807)
\path(1.08053,2.09594)(1.08053,2.40406)
\path(1.06653,2.10994)(1.06653,2.39006)
\path(1.05252,2.12395)(1.05252,2.37605)
\path(1.03852,2.13796)(1.03852,2.36204)
\path(1.02451,2.15196)(1.02451,2.34804)
\path(1.0105,2.16597)(1.0105,2.33403)
\path(0.996499,2.17997)(0.996499,2.32003)
\path(0.982493,2.19398)(0.982493,2.30602)
\path(0.968487,2.20798)(0.968487,2.29202)
\path(0.954482,2.22199)(0.954482,2.27801)
\path(0.940476,2.23599)(0.940476,2.26401)
\path(2.25,3.57353)(3.57353,2.25)(2.25,0.926471)(0.926471,2.25)(2.25,3.57353)
\color{rgb_000000}%
\path(0.264706,2.25)(4.23529,2.25)
\path(4.22211,2.24561)(4.22124,2.24784)
\path(4.2193,2.25284)(4.21819,2.2557)
\path(4.20893,2.24121)(4.20814,2.24325)
\path(4.20206,2.25889)(4.20108,2.2614)
\path(4.19575,2.23682)(4.19504,2.23865)
\path(4.18482,2.26493)(4.18398,2.2671)
\path(4.18258,2.23243)(4.18194,2.23405)
\path(4.16758,2.27098)(4.16688,2.27281)
\path(4.1694,2.22803)(4.16884,2.22946)
\path(4.15034,2.27703)(4.14977,2.27851)
\path(4.15622,2.22364)(4.15574,2.22486)
\path(4.13311,2.28308)(4.13267,2.28421)
\path(4.14304,2.21925)(4.14264,2.22026)
\path(4.11587,2.28913)(4.11556,2.28991)
\path(4.12986,2.21485)(4.12954,2.21567)
\path(4.09863,2.29518)(4.09846,2.29561)
\path(4.11668,2.21046)(4.11644,2.21107)
\path(4.08139,2.30123)(4.08135,2.30131)
\path(4.1035,2.20607)(4.10334,2.20647)
\path(4.09032,2.20167)(4.09024,2.20188)
\path(4.09691,2.29613)(4.09644,2.29595)
\path(4.11668,2.28954)(4.11574,2.28917)
\path(4.13645,2.28295)(4.13504,2.2824)
\path(4.15622,2.27636)(4.15434,2.27563)
\path(4.17599,2.26977)(4.17364,2.26886)
\path(4.19575,2.26318)(4.19294,2.26209)
\path(4.21552,2.25659)(4.21224,2.25531)
\path(4.22739,2.25)(4.07714,2.19728)(4.23529,2.25)(4.07714,2.30272)(4.22739,2.25)
\path(2.25,0.264706)(2.25,4.23529)
\path(2.25479,4.22092)(2.25288,4.21917)
\path(2.24438,4.21138)(2.24099,4.20828)
\path(2.25959,4.20654)(2.25787,4.20496)
\path(2.23468,4.18372)(2.23199,4.18126)
\path(2.26438,4.19216)(2.26285,4.19076)
\path(2.22497,4.15606)(2.22298,4.15424)
\path(2.26917,4.17778)(2.26783,4.17656)
\path(2.21527,4.1284)(2.21397,4.12722)
\path(2.27396,4.1634)(2.27282,4.16236)
\path(2.20556,4.10075)(2.20497,4.1002)
\path(2.27876,4.14903)(2.2778,4.14815)
\path(2.28355,4.13465)(2.28278,4.13395)
\path(2.28834,4.12027)(2.28777,4.11975)
\path(2.29313,4.10589)(2.29275,4.10554)
\path(2.29793,4.09152)(2.29774,4.09134)
\path(2.20207,4.09152)(2.20226,4.09132)
\path(2.20687,4.10589)(2.20723,4.10549)
\path(2.21166,4.12027)(2.21221,4.11967)
\path(2.21645,4.13465)(2.21718,4.13385)
\path(2.22124,4.14903)(2.22216,4.14803)
\path(2.22604,4.1634)(2.22713,4.16221)
\path(2.30126,4.08129)(2.30138,4.08116)
\path(2.23083,4.17778)(2.23211,4.17639)
\path(2.29011,4.11307)(2.2911,4.11199)
\path(2.23562,4.19216)(2.23708,4.19057)
\path(2.27896,4.14485)(2.28083,4.14282)
\path(2.24041,4.20654)(2.24206,4.20475)
\path(2.26781,4.17664)(2.27055,4.17364)
\path(2.24521,4.22092)(2.24703,4.21893)
\path(2.25665,4.20842)(2.26028,4.20447)
\path(2.25,4.22739)(2.30272,4.07714)(2.25,4.23529)(2.19728,4.07714)(2.25,4.22739)
\path(2.25,3.57353)(3.57353,2.25)
\path(3.57353,2.25)(2.25,0.926471)
\path(2.25,0.926471)(0.926471,2.25)
\path(0.926471,2.25)(2.25,3.57353)
\color{rgb_0000ff}%
\path(2.22148,0.955717)(2.21534,0.962023)(2.20791,0.969644)
  (2.19896,0.978833)(2.18821,0.989885)(2.17532,1.00313)
  (2.15994,1.01895)(2.14167,1.03775)(2.12011,1.05997)
  (2.09482,1.08606)(2.06539,1.11646)(2.03147,1.15157)
  (1.99277,1.19171)(1.94918,1.23707)(1.90074,1.28767)
  (1.84774,1.34329)(1.79074,1.4035)(1.73057,1.46757)(1.66831,1.53458)
  (1.60525,1.60341)(1.5428,1.67289)(1.48237,1.74184)(1.42533,1.80921)
  (1.37288,1.87418)(1.326,1.93618)(1.28546,1.99496)(1.25181,2.05054)
  (1.22538,2.10323)(1.20641,2.15355)(1.19499,2.20221)(1.19118,2.25)
  (1.19499,2.29779)(1.20641,2.34645)(1.22538,2.39677)
  (1.25181,2.44946)(1.28546,2.50504)(1.326,2.56382)(1.37288,2.62582)
  (1.42533,2.69079)(1.48237,2.75816)(1.5428,2.82711)(1.60525,2.89659)
  (1.66831,2.96542)(1.73057,3.03243)(1.79074,3.0965)(1.84774,3.15671)
  (1.90074,3.21233)(1.94918,3.26293)(1.99277,3.30829)
  (2.03147,3.34843)(2.06539,3.38354)(2.09482,3.41394)
  (2.12011,3.44003)(2.14167,3.46225)(2.15994,3.48105)
  (2.17532,3.49687)(2.18821,3.51011)(2.19896,3.52117)
  (2.20791,3.53036)(2.21534,3.53798)(2.22148,3.54428)
\path(2.24188,0.936894)(2.2401,0.939184)(2.23793,0.941973)
  (2.2353,0.945365)(2.2321,0.94949)(2.22822,0.954501)
  (2.22352,0.960578)(2.21785,0.96794)(2.211,0.976842)
  (2.20276,0.987583)(2.19289,1.00051)(2.1811,1.01602)
  (2.16708,1.03456)(2.15053,1.05662)(2.1311,1.08275)(2.10849,1.11349)
  (2.08241,1.14943)(2.0527,1.19109)(2.01928,1.23896)(1.98227,1.29339)
  (1.94204,1.35459)(1.89919,1.42257)(1.85467,1.49713)(1.8097,1.57783)
  (1.76576,1.66403)(1.72452,1.75493)(1.68772,1.84967)
  (1.65702,1.94735)(1.63393,2.04713)(1.61957,2.14825)(1.61471,2.25)
  (1.61957,2.35175)(1.63393,2.45287)(1.65702,2.55265)
  (1.68772,2.65033)(1.72452,2.74507)(1.76576,2.83597)(1.8097,2.92217)
  (1.85467,3.00287)(1.89919,3.07743)(1.94204,3.14541)
  (1.98227,3.20661)(2.01928,3.26104)(2.0527,3.30891)(2.08241,3.35057)
  (2.10849,3.38651)(2.1311,3.41725)(2.15053,3.44338)(2.16708,3.46544)
  (2.1811,3.48398)(2.19289,3.49949)(2.20276,3.51242)(2.211,3.52316)
  (2.21785,3.53206)(2.22352,3.53942)(2.22822,3.5455)(2.2321,3.55051)
  (2.2353,3.55463)(2.23793,3.55803)(2.2401,3.56082)(2.24188,3.56311)
\path(2.24786,0.933357)(2.24738,0.934876)(2.24681,0.93673)
  (2.24611,0.938989)(2.24526,0.941743)(2.24422,0.945099)
  (2.24297,0.949184)(2.24144,0.954155)(2.2396,0.960199)
  (2.23737,0.96754)(2.23467,0.976445)(2.23144,0.987232)
  (2.22755,1.00027)(2.22292,1.01601)(2.21742,1.03495)
  (2.21091,1.05767)(2.20329,1.08483)(2.19443,1.11715)
  (2.18424,1.15541)(2.17267,1.20042)(2.15972,1.25301)
  (2.14552,1.31393)(2.13026,1.38385)(2.11432,1.46322)
  (2.09819,1.55224)(2.08254,1.65076)(2.06813,1.75818)
  (2.05578,1.87349)(2.04628,1.9952)(2.04029,2.12143)(2.03824,2.25)
  (2.04029,2.37857)(2.04628,2.5048)(2.05578,2.62651)(2.06813,2.74182)
  (2.08254,2.84924)(2.09819,2.94776)(2.11432,3.03678)
  (2.13026,3.11615)(2.14552,3.18607)(2.15972,3.24699)
  (2.17267,3.29958)(2.18424,3.34459)(2.19443,3.38285)
  (2.20329,3.41517)(2.21091,3.44233)(2.21742,3.46505)
  (2.22292,3.48399)(2.22755,3.49973)(2.23144,3.51277)
  (2.23467,3.52355)(2.23737,3.53246)(2.2396,3.5398)(2.24144,3.54584)
  (2.24297,3.55082)(2.24422,3.5549)(2.24526,3.55826)(2.24611,3.56101)
  (2.24681,3.56327)(2.24738,3.56512)(2.24786,3.56664)
\path(2.25214,0.933357)(2.25262,0.934876)(2.25319,0.93673)
  (2.25389,0.938989)(2.25474,0.941743)(2.25578,0.945099)
  (2.25703,0.949184)(2.25856,0.954155)(2.2604,0.960199)
  (2.26263,0.96754)(2.26533,0.976445)(2.26856,0.987232)
  (2.27245,1.00027)(2.27708,1.01601)(2.28258,1.03495)
  (2.28909,1.05767)(2.29671,1.08483)(2.30557,1.11715)
  (2.31576,1.15541)(2.32733,1.20042)(2.34028,1.25301)
  (2.35448,1.31393)(2.36974,1.38385)(2.38568,1.46322)
  (2.40181,1.55224)(2.41746,1.65076)(2.43187,1.75818)
  (2.44422,1.87349)(2.45372,1.9952)(2.45971,2.12143)(2.46176,2.25)
  (2.45971,2.37857)(2.45372,2.5048)(2.44422,2.62651)(2.43187,2.74182)
  (2.41746,2.84924)(2.40181,2.94776)(2.38568,3.03678)
  (2.36974,3.11615)(2.35448,3.18607)(2.34028,3.24699)
  (2.32733,3.29958)(2.31576,3.34459)(2.30557,3.38285)
  (2.29671,3.41517)(2.28909,3.44233)(2.28258,3.46505)
  (2.27708,3.48399)(2.27245,3.49973)(2.26856,3.51277)
  (2.26533,3.52355)(2.26263,3.53246)(2.2604,3.5398)(2.25856,3.54584)
  (2.25703,3.55082)(2.25578,3.5549)(2.25474,3.55826)(2.25389,3.56101)
  (2.25319,3.56327)(2.25262,3.56512)(2.25214,3.56664)
\path(2.25812,0.936894)(2.2599,0.939184)(2.26207,0.941973)
  (2.2647,0.945365)(2.2679,0.94949)(2.27178,0.954501)
  (2.27648,0.960578)(2.28215,0.96794)(2.289,0.976842)
  (2.29724,0.987583)(2.30711,1.00051)(2.3189,1.01602)
  (2.33292,1.03456)(2.34947,1.05662)(2.3689,1.08275)(2.39151,1.11349)
  (2.41759,1.14943)(2.4473,1.19109)(2.48072,1.23896)(2.51773,1.29339)
  (2.55796,1.35459)(2.60081,1.42257)(2.64533,1.49713)(2.6903,1.57783)
  (2.73424,1.66403)(2.77548,1.75493)(2.81228,1.84967)
  (2.84298,1.94735)(2.86607,2.04713)(2.88043,2.14825)(2.88529,2.25)
  (2.88043,2.35175)(2.86607,2.45287)(2.84298,2.55265)
  (2.81228,2.65033)(2.77548,2.74507)(2.73424,2.83597)(2.6903,2.92217)
  (2.64533,3.00287)(2.60081,3.07743)(2.55796,3.14541)
  (2.51773,3.20661)(2.48072,3.26104)(2.4473,3.30891)(2.41759,3.35057)
  (2.39151,3.38651)(2.3689,3.41725)(2.34947,3.44338)(2.33292,3.46544)
  (2.3189,3.48398)(2.30711,3.49949)(2.29724,3.51242)(2.289,3.52316)
  (2.28215,3.53206)(2.27648,3.53942)(2.27178,3.5455)(2.2679,3.55051)
  (2.2647,3.55463)(2.26207,3.55803)(2.2599,3.56082)(2.25812,3.56311)
\path(2.27852,0.955717)(2.28466,0.962023)(2.29209,0.969644)
  (2.30104,0.978833)(2.31179,0.989885)(2.32468,1.00313)
  (2.34006,1.01895)(2.35833,1.03775)(2.37989,1.05997)
  (2.40518,1.08606)(2.43461,1.11646)(2.46853,1.15157)
  (2.50723,1.19171)(2.55082,1.23707)(2.59926,1.28767)
  (2.65226,1.34329)(2.70926,1.4035)(2.76943,1.46757)(2.83169,1.53458)
  (2.89475,1.60341)(2.9572,1.67289)(3.01763,1.74184)(3.07467,1.80921)
  (3.12712,1.87418)(3.174,1.93618)(3.21454,1.99496)(3.24819,2.05054)
  (3.27462,2.10323)(3.29359,2.15355)(3.30501,2.20221)(3.30882,2.25)
  (3.30501,2.29779)(3.29359,2.34645)(3.27462,2.39677)
  (3.24819,2.44946)(3.21454,2.50504)(3.174,2.56382)(3.12712,2.62582)
  (3.07467,2.69079)(3.01763,2.75816)(2.9572,2.82711)(2.89475,2.89659)
  (2.83169,2.96542)(2.76943,3.03243)(2.70926,3.0965)(2.65226,3.15671)
  (2.59926,3.21233)(2.55082,3.26293)(2.50723,3.30829)
  (2.46853,3.34843)(2.43461,3.38354)(2.40518,3.41394)
  (2.37989,3.44003)(2.35833,3.46225)(2.34006,3.48105)
  (2.32468,3.49687)(2.31179,3.51011)(2.30104,3.52117)
  (2.29209,3.53036)(2.28466,3.53798)(2.27852,3.54428)
\path(1.28546,2.50504)(1.3049,2.53402)
\path(1.19679,2.45043)(1.27166,2.41349)
\path(1.2088,2.45972)(1.27535,2.42688)
\path(1.22081,2.469)(1.27905,2.44027)
\path(1.23283,2.47829)(1.28274,2.45367)
\path(1.24484,2.48758)(1.28643,2.46706)
\path(1.25685,2.49687)(1.29013,2.48045)
\path(1.26887,2.50616)(1.29382,2.49384)
\path(1.28088,2.51544)(1.29752,2.50724)
\path(1.29289,2.52473)(1.30121,2.52063)
\path(1.25754,2.40709)(1.28555,2.46386)
\path(1.24712,2.41408)(1.30314,2.52762)
\path(1.23669,2.42107)(1.28472,2.51842)
\path(1.22627,2.42807)(1.26229,2.50107)
\path(1.21585,2.43506)(1.23986,2.48373)
\path(1.20542,2.44205)(1.21743,2.46639)
\path(1.23148,2.42457)(1.26797,2.40009)(1.3049,2.53402)
  (1.195,2.44904)(1.23148,2.42457)
\path(1.28546,2.50504)(1.3049,2.53402)
\path(1.28612,2.46592)(1.29116,2.5234)
\path(1.26756,2.40037)(1.27743,2.51278)
\path(1.25547,2.40848)(1.26369,2.50215)
\path(1.24337,2.41659)(1.24995,2.49153)
\path(1.23128,2.4247)(1.23621,2.48091)
\path(1.21919,2.43282)(1.22247,2.47029)
\path(1.20709,2.44093)(1.20874,2.45966)
\path(1.30121,2.52063)(1.28897,2.5217)
\path(1.29752,2.50724)(1.27304,2.50938)
\path(1.29382,2.49384)(1.25711,2.49707)
\path(1.29013,2.48045)(1.24117,2.48475)
\path(1.28643,2.46706)(1.22524,2.47243)
\path(1.28274,2.45367)(1.20931,2.46011)
\path(1.27905,2.44027)(1.19739,2.44744)
\path(1.27535,2.42688)(1.22091,2.43166)
\path(1.27166,2.41349)(1.24444,2.41588)
\path(1.23148,2.42457)(1.26797,2.40009)(1.3049,2.53402)
  (1.195,2.44904)(1.23148,2.42457)
\path(1.72452,2.74507)(1.74469,2.79105)
\path(1.74342,2.77722)(1.72817,2.77278)
\path(1.74215,2.76338)(1.71164,2.7545)
\path(1.74088,2.74955)(1.69512,2.73623)
\path(1.73961,2.73572)(1.67859,2.71795)
\path(1.73834,2.72188)(1.66207,2.69968)
\path(1.73706,2.70805)(1.65818,2.68508)
\path(1.73579,2.69421)(1.67663,2.67699)
\path(1.73452,2.68038)(1.69508,2.6689)
\path(1.73325,2.66654)(1.71353,2.6608)
\path(1.66187,2.69946)(1.66721,2.68113)
\path(1.67222,2.71091)(1.68289,2.67424)
\path(1.68257,2.72236)(1.69858,2.66736)
\path(1.69293,2.73381)(1.71427,2.66048)
\path(1.70328,2.74526)(1.72996,2.65359)
\path(1.71363,2.75671)(1.73484,2.68386)
\path(1.72399,2.76815)(1.73813,2.71959)
\path(1.73434,2.7796)(1.74141,2.75532)
\path(1.69175,2.67036)(1.73198,2.65271)(1.74469,2.79105)
  (1.65152,2.68801)(1.69175,2.67036)
\path(1.72452,2.74507)(1.74469,2.79105)
\path(1.66083,2.69831)(1.67746,2.67663)
\path(1.67015,2.70862)(1.7034,2.66525)
\path(1.67947,2.71892)(1.72935,2.65386)
\path(1.68879,2.72923)(1.73363,2.67073)
\path(1.6981,2.73953)(1.73548,2.69078)
\path(1.70742,2.74984)(1.73732,2.71084)
\path(1.71674,2.76014)(1.73916,2.73089)
\path(1.72606,2.77044)(1.74101,2.75095)
\path(1.73538,2.78075)(1.74285,2.771)
\path(1.71864,2.65856)(1.73357,2.67)
\path(1.70531,2.66441)(1.73516,2.6873)
\path(1.69197,2.67026)(1.73675,2.70459)
\path(1.67864,2.67611)(1.73834,2.72188)
\path(1.6653,2.68196)(1.73993,2.73917)
\path(1.65196,2.68781)(1.74151,2.75647)
\path(1.69731,2.73865)(1.7431,2.77376)
\path(1.69175,2.67036)(1.73198,2.65271)(1.74469,2.79105)
  (1.65152,2.68801)(1.69175,2.67036)
\path(2.08254,2.84924)(2.09026,2.89966)
\path(2.0998,2.76487)(2.11039,2.78229)
\path(2.08586,2.767)(2.10703,2.80185)
\path(2.07192,2.76914)(2.10368,2.82142)
\path(2.05798,2.77127)(2.10032,2.84098)
\path(2.04404,2.7734)(2.09697,2.86054)
\path(2.0301,2.77554)(2.09362,2.8801)
\path(2.09337,2.88156)(2.08392,2.8873)
\path(2.09647,2.86347)(2.07759,2.87493)
\path(2.09957,2.84537)(2.07125,2.86257)
\path(2.10267,2.82727)(2.06491,2.85021)
\path(2.10578,2.80917)(2.05858,2.83785)
\path(2.10888,2.79107)(2.05224,2.82548)
\path(2.11198,2.77298)(2.0459,2.81312)
\path(2.09826,2.7651)(2.03956,2.80076)
\path(2.06257,2.77057)(2.03323,2.78839)
\path(2.07031,2.76938)(2.11374,2.76273)(2.09026,2.89966)
  (2.02689,2.77603)(2.07031,2.76938)
\path(2.08254,2.84924)(2.09026,2.89966)
\path(2.09265,2.88576)(2.08392,2.8873)
\path(2.09503,2.87185)(2.07759,2.87493)
\path(2.09742,2.85794)(2.07125,2.86257)
\path(2.0998,2.84404)(2.06491,2.85021)
\path(2.10218,2.83013)(2.05858,2.83785)
\path(2.10457,2.81623)(2.05224,2.82548)
\path(2.10695,2.80232)(2.0459,2.81312)
\path(2.10934,2.78841)(2.03956,2.80076)
\path(2.11172,2.77451)(2.03323,2.78839)
\path(2.04635,2.81399)(2.0393,2.77413)
\path(2.0658,2.85195)(2.0517,2.77223)
\path(2.08526,2.88991)(2.06411,2.77033)
\path(2.09492,2.87248)(2.07652,2.76843)
\path(2.1012,2.8359)(2.08893,2.76653)
\path(2.10747,2.79931)(2.10133,2.76463)
\path(2.07031,2.76938)(2.11374,2.76273)(2.09026,2.89966)
  (2.02689,2.77603)(2.07031,2.76938)
\path(2.41746,2.84924)(2.40974,2.89966)
\path(2.39219,2.79731)(2.39867,2.76463)
\path(2.39812,2.83188)(2.41107,2.76653)
\path(2.40404,2.86646)(2.42348,2.76843)
\path(2.41057,2.89804)(2.43589,2.77033)
\path(2.43142,2.85737)(2.4483,2.77223)
\path(2.45226,2.8167)(2.4607,2.77413)
\path(2.38798,2.77277)(2.46677,2.78839)
\path(2.3904,2.78687)(2.46044,2.80076)
\path(2.39282,2.80097)(2.4541,2.81312)
\path(2.39523,2.81507)(2.44776,2.82548)
\path(2.39765,2.82917)(2.44142,2.83785)
\path(2.40007,2.84327)(2.43509,2.85021)
\path(2.40249,2.85736)(2.42875,2.86257)
\path(2.4049,2.87146)(2.42241,2.87493)
\path(2.40732,2.88556)(2.41608,2.8873)
\path(2.42969,2.76938)(2.47311,2.77603)(2.40974,2.89966)
  (2.38626,2.76273)(2.42969,2.76938)
\path(2.41746,2.84924)(2.40974,2.89966)
\path(2.43917,2.77083)(2.46677,2.78839)
\path(2.40523,2.76564)(2.46044,2.80076)
\path(2.38765,2.77085)(2.4541,2.81312)
\path(2.39081,2.78925)(2.44776,2.82548)
\path(2.39396,2.80765)(2.44142,2.83785)
\path(2.39712,2.82606)(2.43509,2.85021)
\path(2.40027,2.84446)(2.42875,2.86257)
\path(2.40343,2.86286)(2.42241,2.87493)
\path(2.40658,2.88126)(2.41608,2.8873)
\path(2.47263,2.77596)(2.40638,2.8801)
\path(2.45824,2.77375)(2.40303,2.86054)
\path(2.44384,2.77155)(2.39968,2.84098)
\path(2.42944,2.76934)(2.39632,2.82142)
\path(2.41505,2.76714)(2.39297,2.80185)
\path(2.40065,2.76494)(2.38961,2.78229)
\path(2.42969,2.76938)(2.47311,2.77603)(2.40974,2.89966)
  (2.38626,2.76273)(2.42969,2.76938)
\path(2.77548,2.74507)(2.75531,2.79105)
\path(2.79871,2.74305)(2.7569,2.77376)
\path(2.84212,2.69505)(2.75849,2.75647)
\path(2.83676,2.68286)(2.76007,2.73917)
\path(2.82301,2.67683)(2.76166,2.72188)
\path(2.80926,2.6708)(2.76325,2.70459)
\path(2.79552,2.66477)(2.76484,2.6873)
\path(2.78177,2.65874)(2.76643,2.67)
\path(2.76462,2.78075)(2.75718,2.77062)
\path(2.77394,2.77044)(2.75906,2.75018)
\path(2.78326,2.76014)(2.76094,2.72975)
\path(2.79258,2.74984)(2.76282,2.70931)
\path(2.8019,2.73953)(2.7647,2.68888)
\path(2.81121,2.72923)(2.76658,2.66844)
\path(2.82053,2.71892)(2.77375,2.65522)
\path(2.82985,2.70862)(2.79866,2.66615)
\path(2.83917,2.69831)(2.82357,2.67708)
\path(2.80825,2.67036)(2.84848,2.68801)(2.75531,2.79105)
  (2.76802,2.65271)(2.80825,2.67036)
\path(2.77548,2.74507)(2.75531,2.79105)
\path(2.76566,2.7796)(2.75873,2.75382)
\path(2.77601,2.76815)(2.76215,2.71659)
\path(2.78637,2.75671)(2.76557,2.67936)
\path(2.79672,2.74526)(2.77235,2.65461)
\path(2.80707,2.73381)(2.78758,2.66129)
\path(2.81743,2.72236)(2.8028,2.66797)
\path(2.82778,2.71091)(2.81803,2.67465)
\path(2.83813,2.69946)(2.83326,2.68133)
\path(2.76675,2.66654)(2.78709,2.66108)
\path(2.76548,2.68038)(2.80616,2.66944)
\path(2.76421,2.69421)(2.82523,2.67781)
\path(2.76294,2.70805)(2.8443,2.68617)
\path(2.76166,2.72188)(2.8359,2.70193)
\path(2.76039,2.73572)(2.81978,2.71975)
\path(2.75912,2.74955)(2.80366,2.73758)
\path(2.75785,2.76338)(2.78754,2.7554)
\path(2.75658,2.77722)(2.77142,2.77323)
\path(2.80825,2.67036)(2.84848,2.68801)(2.75531,2.79105)
  (2.76802,2.65271)(2.80825,2.67036)
\path(3.21454,2.50504)(3.1951,2.53402)
\path(3.22834,2.41349)(3.25657,2.41655)
\path(3.22465,2.42688)(3.28111,2.43301)
\path(3.22095,2.44027)(3.30459,2.44936)
\path(3.21726,2.45367)(3.28895,2.46145)
\path(3.21357,2.46706)(3.27331,2.47355)
\path(3.20987,2.48045)(3.25767,2.48564)
\path(3.20618,2.49384)(3.24202,2.49774)
\path(3.20248,2.50724)(3.22638,2.50983)
\path(3.19879,2.52063)(3.21074,2.52193)
\path(3.29327,2.44117)(3.29126,2.45966)
\path(3.28154,2.43331)(3.27753,2.47029)
\path(3.26981,2.42544)(3.26379,2.48091)
\path(3.25808,2.41757)(3.25005,2.49153)
\path(3.24635,2.4097)(3.23631,2.50215)
\path(3.23462,2.40183)(3.22257,2.51278)
\path(3.21586,2.45875)(3.20884,2.5234)
\path(3.26852,2.42457)(3.305,2.44904)(3.1951,2.53402)
  (3.23203,2.40009)(3.26852,2.42457)
\path(3.21454,2.50504)(3.1951,2.53402)
\path(3.29458,2.44205)(3.28152,2.4672)
\path(3.28415,2.43506)(3.25803,2.48536)
\path(3.27373,2.42807)(3.23454,2.50352)
\path(3.26331,2.42107)(3.21105,2.52168)
\path(3.25288,2.41408)(3.2002,2.51551)
\path(3.24246,2.40709)(3.21612,2.4578)
\path(3.20694,2.52486)(3.19879,2.52063)
\path(3.21879,2.5157)(3.20248,2.50724)
\path(3.23063,2.50654)(3.20618,2.49384)
\path(3.24248,2.49739)(3.20987,2.48045)
\path(3.25432,2.48823)(3.21357,2.46706)
\path(3.26617,2.47907)(3.21726,2.45367)
\path(3.27802,2.46991)(3.22095,2.44027)
\path(3.28986,2.46075)(3.22465,2.42688)
\path(3.30171,2.45159)(3.22834,2.41349)
\path(3.26852,2.42457)(3.305,2.44904)(3.1951,2.53402)
  (3.23203,2.40009)(3.26852,2.42457)
\put(4.34073,2.25){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(2.25,4.34073){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\put(2.21485,2.21485){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2.17971,3.57353){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $\ell$}}}
\put(3.57353,2.17971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\ell$}}}
\put(2.17971,0.926471){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $-\ell$}}}
\put(0.750741,2.17971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-\ell$}}}
\end{picture}%


==> figures/figure2.eepic <==
%% Generated from figure2.xp on Wed Nov  2 18:25:07 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.5,1.5] x [-1,1.1]
%%   Actual size: 9 x 6.3cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_ccccff}{rgb}{0.8,0.8,1}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffcccc}{rgb}{1,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(9,6.3)(0,0)%
\color{rgb_ffcccc}%
\path(1.05,3.07297)(2.70034,3.07297)
\path(3.29966,3.07297)(5.70032,3.07297)
\path(6.29967,3.07297)(7.95,3.07297)
\path(1.05,3.08689)(2.70129,3.08689)
\path(3.29871,3.08689)(5.70127,3.08689)
\path(6.29872,3.08689)(7.95,3.08689)
\path(1.05,3.1008)(2.70289,3.1008)
\path(3.29711,3.1008)(5.70287,3.1008)
\path(6.29712,3.1008)(7.95,3.1008)
\path(1.05,3.11471)(2.70514,3.11471)
\path(3.29486,3.11471)(5.70513,3.11471)
\path(6.29487,3.11471)(7.95,3.11471)
\path(1.05,3.12863)(2.70806,3.12863)
\path(3.29194,3.12863)(5.70806,3.12863)
\path(6.29194,3.12863)(7.95,3.12863)
\path(1.05,3.14254)(2.71167,3.14254)
\path(3.28833,3.14254)(5.71168,3.14254)
\path(6.28832,3.14254)(7.95,3.14254)
\path(1.05,3.15646)(2.71601,3.15646)
\path(3.28399,3.15646)(5.71603,3.15646)
\path(6.28398,3.15646)(7.95,3.15646)
\path(1.05,3.17037)(2.72111,3.17037)
\path(3.27889,3.17037)(5.72114,3.17037)
\path(6.27887,3.17037)(7.95,3.17037)
\path(1.05,3.18428)(2.72702,3.18428)
\path(3.27298,3.18428)(5.72705,3.18428)
\path(6.27296,3.18428)(7.95,3.18428)
\path(1.05,3.1982)(2.73378,3.1982)
\path(3.26622,3.1982)(5.73383,3.1982)
\path(6.26618,3.1982)(7.95,3.1982)
\path(1.05,3.21211)(2.74149,3.21211)
\path(3.25851,3.21211)(5.74153,3.21211)
\path(6.25848,3.21211)(7.95,3.21211)
\path(1.05,3.22602)(2.75021,3.22602)
\path(3.24979,3.22602)(5.75025,3.22602)
\path(6.24976,3.22602)(7.95,3.22602)
\path(1.05,3.23994)(2.76006,3.23994)
\path(3.23994,3.23994)(5.76008,3.23994)
\path(6.23992,3.23994)(7.95,3.23994)
\path(1.05,3.25385)(2.77117,3.25385)
\path(3.22883,3.25385)(5.77115,3.25385)
\path(6.22884,3.25385)(7.95,3.25385)
\path(1.05,3.26777)(2.78373,3.26777)
\path(3.21627,3.26777)(5.78364,3.26777)
\path(6.21634,3.26777)(7.95,3.26777)
\path(1.05,3.28168)(2.79793,3.28168)
\path(3.20207,3.28168)(5.79796,3.28168)
\path(6.20207,3.28168)(7.95,3.28168)
\path(1.05,3.29559)(2.8144,3.29559)
\path(3.1856,3.29559)(5.81443,3.29559)
\path(6.18557,3.29559)(7.95,3.29559)
\path(1.05,3.30951)(2.83356,3.30951)
\path(3.16644,3.30951)(5.8335,3.30951)
\path(6.16653,3.30951)(7.95,3.30951)
\path(1.05,3.32342)(2.85666,3.32342)
\path(3.14334,3.32342)(5.85654,3.32342)
\path(6.14342,3.32342)(7.95,3.32342)
\path(1.05,3.33734)(2.88588,3.33734)
\path(3.11412,3.33734)(5.88567,3.33734)
\path(6.11428,3.33734)(7.95,3.33734)
\path(1.05,3.35125)(2.92849,3.35125)
\path(3.07151,3.35125)(5.92829,3.35125)
\path(6.07165,3.35125)(7.95,3.35125)
\path(1.05,3.36516)(7.95,3.36516)
\path(1.05,3.37908)(7.95,3.37908)
\path(1.05,3.39299)(7.95,3.39299)
\path(1.05,3.40691)(7.95,3.40691)
\path(1.05,3.42082)(7.95,3.42082)
\path(1.05,3.43473)(7.95,3.43473)
\path(1.05,3.44865)(7.95,3.44865)
\path(1.05,3.46256)(7.95,3.46256)
\path(1.05,3.47648)(7.95,3.47648)
\path(1.05,3.49039)(7.95,3.49039)
\path(1.05,3.5043)(7.95,3.5043)
\path(1.05,3.51822)(7.95,3.51822)
\path(1.05,3.53213)(7.95,3.53213)
\path(1.05,3.54605)(7.95,3.54605)
\path(1.05,3.55996)(7.95,3.55996)
\path(1.05,3.57387)(7.95,3.57387)
\path(1.05,3.58779)(7.95,3.58779)
\path(1.05,3.6017)(7.95,3.6017)
\path(1.05,3.61561)(7.95,3.61561)
\path(1.05,3.62953)(7.95,3.62953)
\path(1.05,3.64344)(7.95,3.64344)
\path(1.05,3.65736)(7.95,3.65736)
\path(1.05,3.67127)(7.95,3.67127)
\path(1.05,3.68518)(7.95,3.68518)
\path(1.05,3.6991)(7.95,3.6991)
\path(1.05,3.71301)(7.95,3.71301)
\path(1.05,3.72693)(7.95,3.72693)
\path(1.05,3.74084)(7.95,3.74084)
\path(1.05,3.75475)(7.95,3.75475)
\path(1.05,3.76867)(7.95,3.76867)
\path(1.05,3.78258)(7.95,3.78258)
\path(1.05,3.7965)(7.95,3.7965)
\path(1.05,3.81041)(7.95,3.81041)
\path(1.05,3.82432)(7.95,3.82432)
\path(1.05,3.83824)(7.95,3.83824)
\path(1.05,3.85215)(7.95,3.85215)
\path(1.05,3.86607)(7.95,3.86607)
\path(1.05,3.87998)(7.95,3.87998)
\path(1.05,3.89389)(7.95,3.89389)
\path(1.05,3.90781)(2.93241,3.90781)
\path(3.06759,3.90781)(5.93241,3.90781)
\path(6.06759,3.90781)(7.95,3.90781)
\path(1.05,3.92172)(2.88815,3.92172)
\path(3.11185,3.92172)(5.88815,3.92172)
\path(6.11185,3.92172)(7.95,3.92172)
\path(1.05,3.93564)(2.85839,3.93564)
\path(3.14161,3.93564)(5.85839,3.93564)
\path(6.14161,3.93564)(7.95,3.93564)
\path(1.05,3.94955)(2.83493,3.94955)
\path(3.16507,3.94955)(5.83493,3.94955)
\path(6.16507,3.94955)(7.95,3.94955)
\path(1.05,3.96346)(2.81563,3.96346)
\path(3.18437,3.96346)(5.81563,3.96346)
\path(6.18437,3.96346)(7.95,3.96346)
\path(1.05,3.97738)(2.79892,3.97738)
\path(3.20108,3.97738)(5.79892,3.97738)
\path(6.20108,3.97738)(7.95,3.97738)
\path(1.05,3.99129)(2.78462,3.99129)
\path(3.21538,3.99129)(5.78462,3.99129)
\path(6.21538,3.99129)(7.95,3.99129)
\path(1.05,4.0052)(2.77198,4.0052)
\path(3.22802,4.0052)(5.77198,4.0052)
\path(6.22802,4.0052)(7.95,4.0052)
\path(1.05,4.01912)(2.76078,4.01912)
\path(3.23922,4.01912)(5.76078,4.01912)
\path(6.23922,4.01912)(7.95,4.01912)
\path(1.05,4.03303)(2.75086,4.03303)
\path(3.24914,4.03303)(5.75086,4.03303)
\path(6.24914,4.03303)(7.95,4.03303)
\path(1.05,4.04695)(2.74206,4.04695)
\path(3.25794,4.04695)(5.74206,4.04695)
\path(6.25794,4.04695)(7.95,4.04695)
\path(1.05,4.06086)(2.7343,4.06086)
\path(3.2657,4.06086)(5.7343,4.06086)
\path(6.2657,4.06086)(7.95,4.06086)
\path(1.05,4.07477)(2.72746,4.07477)
\path(3.27254,4.07477)(5.72746,4.07477)
\path(6.27254,4.07477)(7.95,4.07477)
\path(1.05,4.08869)(2.7215,4.08869)
\path(3.2785,4.08869)(5.7215,4.08869)
\path(6.2785,4.08869)(7.95,4.08869)
\path(1.05,4.1026)(2.71634,4.1026)
\path(3.28366,4.1026)(5.71634,4.1026)
\path(6.28366,4.1026)(7.95,4.1026)
\path(1.05,4.11652)(2.71195,4.11652)
\path(3.28805,4.11652)(5.71195,4.11652)
\path(6.28805,4.11652)(7.95,4.11652)
\path(1.05,4.13043)(2.70828,4.13043)
\path(3.29172,4.13043)(5.70828,4.13043)
\path(6.29172,4.13043)(7.95,4.13043)
\path(1.05,4.14434)(2.70531,4.14434)
\path(3.29469,4.14434)(5.70531,4.14434)
\path(6.29469,4.14434)(7.95,4.14434)
\path(1.05,4.15826)(2.70301,4.15826)
\path(3.29699,4.15826)(5.70301,4.15826)
\path(6.29699,4.15826)(7.95,4.15826)
\path(1.05,4.17217)(2.70137,4.17217)
\path(3.29863,4.17217)(5.70137,4.17217)
\path(6.29863,4.17217)(7.95,4.17217)
\path(1.05,4.18609)(2.70036,4.18609)
\path(3.29964,4.18609)(5.70036,4.18609)
\path(6.29964,4.18609)(7.95,4.18609)
\path(1.05,4.2)(2.7,4.2)
\path(3.3,4.2)(5.7,4.2)
\path(6.3,4.2)(7.95,4.2)
\path(7.95,3.06)(7.95,4.2)
\path(7.93595,3.06)(7.93595,4.2)
\path(7.92189,3.06)(7.92189,4.2)
\path(7.90784,3.06)(7.90784,4.2)
\path(7.89379,3.06)(7.89379,4.2)
\path(7.87974,3.06)(7.87974,4.2)
\path(7.86568,3.06)(7.86568,4.2)
\path(7.85163,3.06)(7.85163,4.2)
\path(7.83758,3.06)(7.83758,4.2)
\path(7.82352,3.06)(7.82352,4.2)
\path(7.80947,3.06)(7.80947,4.2)
\path(7.79542,3.06)(7.79542,4.2)
\path(7.78136,3.06)(7.78136,4.2)
\path(7.76731,3.06)(7.76731,4.2)
\path(7.75326,3.06)(7.75326,4.2)
\path(7.73921,3.06)(7.73921,4.2)
\path(7.72515,3.06)(7.72515,4.2)
\path(7.7111,3.06)(7.7111,4.2)
\path(7.69705,3.06)(7.69705,4.2)
\path(7.68299,3.06)(7.68299,4.2)
\path(7.66894,3.06)(7.66894,4.2)
\path(7.65489,3.06)(7.65489,4.2)
\path(7.64084,3.06)(7.64084,4.2)
\path(7.62678,3.06)(7.62678,4.2)
\path(7.61273,3.06)(7.61273,4.2)
\path(7.59868,3.06)(7.59868,4.2)
\path(7.58462,3.06)(7.58462,4.2)
\path(7.57057,3.06)(7.57057,4.2)
\path(7.55652,3.06)(7.55652,4.2)
\path(7.54246,3.06)(7.54246,4.2)
\path(7.52841,3.06)(7.52841,4.2)
\path(7.51436,3.06)(7.51436,4.2)
\path(7.50031,3.06)(7.50031,4.2)
\path(7.48625,3.06)(7.48625,4.2)
\path(7.4722,3.06)(7.4722,4.2)
\path(7.45815,3.06)(7.45815,4.2)
\path(7.44409,3.06)(7.44409,4.2)
\path(7.43004,3.06)(7.43004,4.2)
\path(7.41599,3.06)(7.41599,4.2)
\path(7.40193,3.06)(7.40193,4.2)
\path(7.38788,3.06)(7.38788,4.2)
\path(7.37383,3.06)(7.37383,4.2)
\path(7.35978,3.06)(7.35978,4.2)
\path(7.34572,3.06)(7.34572,4.2)
\path(7.33167,3.06)(7.33167,4.2)
\path(7.31762,3.06)(7.31762,4.2)
\path(7.30356,3.06)(7.30356,4.2)
\path(7.28951,3.06)(7.28951,4.2)
\path(7.27546,3.06)(7.27546,4.2)
\path(7.26141,3.06)(7.26141,4.2)
\path(7.24735,3.06)(7.24735,4.2)
\path(7.2333,3.06)(7.2333,4.2)
\path(7.21925,3.06)(7.21925,4.2)
\path(7.20519,3.06)(7.20519,4.2)
\path(7.19114,3.06)(7.19114,4.2)
\path(7.17709,3.06)(7.17709,4.2)
\path(7.16303,3.06)(7.16303,4.2)
\path(7.14898,3.06)(7.14898,4.2)
\path(7.13493,3.06)(7.13493,4.2)
\path(7.12088,3.06)(7.12088,4.2)
\path(7.10682,3.06)(7.10682,4.2)
\path(7.09277,3.06)(7.09277,4.2)
\path(7.07872,3.06)(7.07872,4.2)
\path(7.06466,3.06)(7.06466,4.2)
\path(7.05061,3.06)(7.05061,4.2)
\path(7.03656,3.06)(7.03656,4.2)
\path(7.02251,3.06)(7.02251,4.2)
\path(7.00845,3.06)(7.00845,4.2)
\path(6.9944,3.06)(6.9944,4.2)
\path(6.98035,3.06)(6.98035,4.2)
\path(6.96629,3.06)(6.96629,4.2)
\path(6.95224,3.06)(6.95224,4.2)
\path(6.93819,3.06)(6.93819,4.2)
\path(6.92413,3.06)(6.92413,4.2)
\path(6.91008,3.06)(6.91008,4.2)
\path(6.89603,3.06)(6.89603,4.2)
\path(6.88198,3.06)(6.88198,4.2)
\path(6.86792,3.06)(6.86792,4.2)
\path(6.85387,3.06)(6.85387,4.2)
\path(6.83982,3.06)(6.83982,4.2)
\path(6.82576,3.06)(6.82576,4.2)
\path(6.81171,3.06)(6.81171,4.2)
\path(6.79766,3.06)(6.79766,4.2)
\path(6.7836,3.06)(6.7836,4.2)
\path(6.76955,3.06)(6.76955,4.2)
\path(6.7555,3.06)(6.7555,4.2)
\path(6.74145,3.06)(6.74145,4.2)
\path(6.72739,3.06)(6.72739,4.2)
\path(6.71334,3.06)(6.71334,4.2)
\path(6.69929,3.06)(6.69929,4.2)
\path(6.68523,3.06)(6.68523,4.2)
\path(6.67118,3.06)(6.67118,4.2)
\path(6.65713,3.06)(6.65713,4.2)
\path(6.64308,3.06)(6.64308,4.2)
\path(6.62902,3.06)(6.62902,4.2)
\path(6.61497,3.06)(6.61497,4.2)
\path(6.60092,3.06)(6.60092,4.2)
\path(6.58686,3.06)(6.58686,4.2)
\path(6.57281,3.06)(6.57281,4.2)
\path(6.55876,3.06)(6.55876,4.2)
\path(6.5447,3.06)(6.5447,4.2)
\path(6.53065,3.06)(6.53065,4.2)
\path(6.5166,3.06)(6.5166,4.2)
\path(6.50255,3.06)(6.50255,4.2)
\path(6.48849,3.06)(6.48849,4.2)
\path(6.47444,3.06)(6.47444,4.2)
\path(6.46039,3.06)(6.46039,4.2)
\path(6.44633,3.06)(6.44633,4.2)
\path(6.43228,3.06)(6.43228,4.2)
\path(6.41823,3.06)(6.41823,4.2)
\path(6.40418,3.06)(6.40418,4.2)
\path(6.39012,3.06)(6.39012,4.2)
\path(6.37607,3.06)(6.37607,4.2)
\path(6.36202,3.06)(6.36202,4.2)
\path(6.34796,3.06)(6.34796,4.2)
\path(6.33391,3.06)(6.33391,4.2)
\path(6.31986,3.06)(6.31986,4.2)
\path(6.3058,3.06)(6.3058,4.2)
\path(6.29175,3.12944)(6.29175,4.13058)
\path(6.2777,3.17324)(6.2777,4.08675)
\path(6.26365,3.20295)(6.26365,4.05707)
\path(6.24959,3.22627)(6.24959,4.03369)
\path(6.23554,3.24577)(6.23554,4.01433)
\path(6.22149,3.26221)(6.22149,3.99773)
\path(6.20743,3.2766)(6.20743,3.98341)
\path(6.19338,3.2893)(6.19338,3.97077)
\path(6.17933,3.30048)(6.17933,3.95959)
\path(6.16527,3.31031)(6.16527,3.94969)
\path(6.15122,3.31902)(6.15122,3.94094)
\path(6.13717,3.32672)(6.13717,3.93323)
\path(6.12312,3.33349)(6.12312,3.92646)
\path(6.10906,3.33939)(6.10906,3.92057)
\path(6.09501,3.34449)(6.09501,3.9155)
\path(6.08096,3.34881)(6.08096,3.9112)
\path(6.0669,3.35241)(6.0669,3.90764)
\path(6.05285,3.35529)(6.05285,3.90479)
\path(6.0388,3.35746)(6.0388,3.90262)
\path(6.02475,3.35893)(6.02475,3.90112)
\path(6.01069,3.35974)(6.01069,3.90028)
\path(5.99664,3.3599)(5.99664,3.90009)
\path(5.98259,3.3594)(5.98259,3.90055)
\path(5.96853,3.35825)(5.96853,3.90166)
\path(5.95448,3.35643)(5.95448,3.90351)
\path(5.94043,3.35393)(5.94043,3.90604)
\path(5.92637,3.35074)(5.92637,3.90926)
\path(5.91232,3.34683)(5.91232,3.91319)
\path(5.89827,3.34216)(5.89827,3.91788)
\path(5.88422,3.3367)(5.88422,3.92335)
\path(5.87016,3.33039)(5.87016,3.92966)
\path(5.85611,3.32318)(5.85611,3.93687)
\path(5.84206,3.31497)(5.84206,3.94506)
\path(5.828,3.30569)(5.828,3.95431)
\path(5.81395,3.29522)(5.81395,3.96475)
\path(5.7999,3.28339)(5.7999,3.97651)
\path(5.78585,3.27004)(5.78585,3.99)
\path(5.77179,3.25462)(5.77179,4.00542)
\path(5.75774,3.23681)(5.75774,4.02309)
\path(5.74369,3.21572)(5.74369,4.0443)
\path(5.72963,3.18983)(5.72963,4.07023)
\path(5.71558,3.15515)(5.71558,4.10476)
\path(5.70153,3.09018)(5.70153,4.17011)
\path(5.68747,3.06)(5.68747,4.2)
\path(5.67342,3.06)(5.67342,4.2)
\path(5.65937,3.06)(5.65937,4.2)
\path(5.64532,3.06)(5.64532,4.2)
\path(5.63126,3.06)(5.63126,4.2)
\path(5.61721,3.06)(5.61721,4.2)
\path(5.60316,3.06)(5.60316,4.2)
\path(5.5891,3.06)(5.5891,4.2)
\path(5.57505,3.06)(5.57505,4.2)
\path(5.561,3.06)(5.561,4.2)
\path(5.54695,3.06)(5.54695,4.2)
\path(5.53289,3.06)(5.53289,4.2)
\path(5.51884,3.06)(5.51884,4.2)
\path(5.50479,3.06)(5.50479,4.2)
\path(5.49073,3.06)(5.49073,4.2)
\path(5.47668,3.06)(5.47668,4.2)
\path(5.46263,3.06)(5.46263,4.2)
\path(5.44857,3.06)(5.44857,4.2)
\path(5.43452,3.06)(5.43452,4.2)
\path(5.42047,3.06)(5.42047,4.2)
\path(5.40642,3.06)(5.40642,4.2)
\path(5.39236,3.06)(5.39236,4.2)
\path(5.37831,3.06)(5.37831,4.2)
\path(5.36426,3.06)(5.36426,4.2)
\path(5.3502,3.06)(5.3502,4.2)
\path(5.33615,3.06)(5.33615,4.2)
\path(5.3221,3.06)(5.3221,4.2)
\path(5.30804,3.06)(5.30804,4.2)
\path(5.29399,3.06)(5.29399,4.2)
\path(5.27994,3.06)(5.27994,4.2)
\path(5.26589,3.06)(5.26589,4.2)
\path(5.25183,3.06)(5.25183,4.2)
\path(5.23778,3.06)(5.23778,4.2)
\path(5.22373,3.06)(5.22373,4.2)
\path(5.20967,3.06)(5.20967,4.2)
\path(5.19562,3.06)(5.19562,4.2)
\path(5.18157,3.06)(5.18157,4.2)
\path(5.16752,3.06)(5.16752,4.2)
\path(5.15346,3.06)(5.15346,4.2)
\path(5.13941,3.06)(5.13941,4.2)
\path(5.12536,3.06)(5.12536,4.2)
\path(5.1113,3.06)(5.1113,4.2)
\path(5.09725,3.06)(5.09725,4.2)
\path(5.0832,3.06)(5.0832,4.2)
\path(5.06914,3.06)(5.06914,4.2)
\path(5.05509,3.06)(5.05509,4.2)
\path(5.04104,3.06)(5.04104,4.2)
\path(5.02699,3.06)(5.02699,4.2)
\path(5.01293,3.06)(5.01293,4.2)
\path(4.99888,3.06)(4.99888,4.2)
\path(4.98483,3.06)(4.98483,4.2)
\path(4.97077,3.06)(4.97077,4.2)
\path(4.95672,3.06)(4.95672,4.2)
\path(4.94267,3.06)(4.94267,4.2)
\path(4.92862,3.06)(4.92862,4.2)
\path(4.91456,3.06)(4.91456,4.2)
\path(4.90051,3.06)(4.90051,4.2)
\path(4.88646,3.06)(4.88646,4.2)
\path(4.8724,3.06)(4.8724,4.2)
\path(4.85835,3.06)(4.85835,4.2)
\path(4.8443,3.06)(4.8443,4.2)
\path(4.83024,3.06)(4.83024,4.2)
\path(4.81619,3.06)(4.81619,4.2)
\path(4.80214,3.06)(4.80214,4.2)
\path(4.78809,3.06)(4.78809,4.2)
\path(4.77403,3.06)(4.77403,4.2)
\path(4.75998,3.06)(4.75998,4.2)
\path(4.74593,3.06)(4.74593,4.2)
\path(4.73187,3.06)(4.73187,4.2)
\path(4.71782,3.06)(4.71782,4.2)
\path(4.70377,3.06)(4.70377,4.2)
\path(4.68971,3.06)(4.68971,4.2)
\path(4.67566,3.06)(4.67566,4.2)
\path(4.66161,3.06)(4.66161,4.2)
\path(4.64756,3.06)(4.64756,4.2)
\path(4.6335,3.06)(4.6335,4.2)
\path(4.61945,3.06)(4.61945,4.2)
\path(4.6054,3.06)(4.6054,4.2)
\path(4.59134,3.06)(4.59134,4.2)
\path(4.57729,3.06)(4.57729,4.2)
\path(4.56324,3.06)(4.56324,4.2)
\path(4.54919,3.06)(4.54919,4.2)
\path(4.53513,3.06)(4.53513,4.2)
\path(4.52108,3.06)(4.52108,4.2)
\path(4.50703,3.06)(4.50703,4.2)
\path(4.49297,3.06)(4.49297,4.2)
\path(4.47892,3.06)(4.47892,4.2)
\path(4.46487,3.06)(4.46487,4.2)
\path(4.45081,3.06)(4.45081,4.2)
\path(4.43676,3.06)(4.43676,4.2)
\path(4.42271,3.06)(4.42271,4.2)
\path(4.40866,3.06)(4.40866,4.2)
\path(4.3946,3.06)(4.3946,4.2)
\path(4.38055,3.06)(4.38055,4.2)
\path(4.3665,3.06)(4.3665,4.2)
\path(4.35244,3.06)(4.35244,4.2)
\path(4.33839,3.06)(4.33839,4.2)
\path(4.32434,3.06)(4.32434,4.2)
\path(4.31029,3.06)(4.31029,4.2)
\path(4.29623,3.06)(4.29623,4.2)
\path(4.28218,3.06)(4.28218,4.2)
\path(4.26813,3.06)(4.26813,4.2)
\path(4.25407,3.06)(4.25407,4.2)
\path(4.24002,3.06)(4.24002,4.2)
\path(4.22597,3.06)(4.22597,4.2)
\path(4.21191,3.06)(4.21191,4.2)
\path(4.19786,3.06)(4.19786,4.2)
\path(4.18381,3.06)(4.18381,4.2)
\path(4.16976,3.06)(4.16976,4.2)
\path(4.1557,3.06)(4.1557,4.2)
\path(4.14165,3.06)(4.14165,4.2)
\path(4.1276,3.06)(4.1276,4.2)
\path(4.11354,3.06)(4.11354,4.2)
\path(4.09949,3.06)(4.09949,4.2)
\path(4.08544,3.06)(4.08544,4.2)
\path(4.07138,3.06)(4.07138,4.2)
\path(4.05733,3.06)(4.05733,4.2)
\path(4.04328,3.06)(4.04328,4.2)
\path(4.02923,3.06)(4.02923,4.2)
\path(4.01517,3.06)(4.01517,4.2)
\path(4.00112,3.06)(4.00112,4.2)
\path(3.98707,3.06)(3.98707,4.2)
\path(3.97301,3.06)(3.97301,4.2)
\path(3.95896,3.06)(3.95896,4.2)
\path(3.94491,3.06)(3.94491,4.2)
\path(3.93086,3.06)(3.93086,4.2)
\path(3.9168,3.06)(3.9168,4.2)
\path(3.90275,3.06)(3.90275,4.2)
\path(3.8887,3.06)(3.8887,4.2)
\path(3.87464,3.06)(3.87464,4.2)
\path(3.86059,3.06)(3.86059,4.2)
\path(3.84654,3.06)(3.84654,4.2)
\path(3.83248,3.06)(3.83248,4.2)
\path(3.81843,3.06)(3.81843,4.2)
\path(3.80438,3.06)(3.80438,4.2)
\path(3.79033,3.06)(3.79033,4.2)
\path(3.77627,3.06)(3.77627,4.2)
\path(3.76222,3.06)(3.76222,4.2)
\path(3.74817,3.06)(3.74817,4.2)
\path(3.73411,3.06)(3.73411,4.2)
\path(3.72006,3.06)(3.72006,4.2)
\path(3.70601,3.06)(3.70601,4.2)
\path(3.69196,3.06)(3.69196,4.2)
\path(3.6779,3.06)(3.6779,4.2)
\path(3.66385,3.06)(3.66385,4.2)
\path(3.6498,3.06)(3.6498,4.2)
\path(3.63574,3.06)(3.63574,4.2)
\path(3.62169,3.06)(3.62169,4.2)
\path(3.60764,3.06)(3.60764,4.2)
\path(3.59358,3.06)(3.59358,4.2)
\path(3.57953,3.06)(3.57953,4.2)
\path(3.56548,3.06)(3.56548,4.2)
\path(3.55143,3.06)(3.55143,4.2)
\path(3.53737,3.06)(3.53737,4.2)
\path(3.52332,3.06)(3.52332,4.2)
\path(3.50927,3.06)(3.50927,4.2)
\path(3.49521,3.06)(3.49521,4.2)
\path(3.48116,3.06)(3.48116,4.2)
\path(3.46711,3.06)(3.46711,4.2)
\path(3.45305,3.06)(3.45305,4.2)
\path(3.439,3.06)(3.439,4.2)
\path(3.42495,3.06)(3.42495,4.2)
\path(3.4109,3.06)(3.4109,4.2)
\path(3.39684,3.06)(3.39684,4.2)
\path(3.38279,3.06)(3.38279,4.2)
\path(3.36874,3.06)(3.36874,4.2)
\path(3.35468,3.06)(3.35468,4.2)
\path(3.34063,3.06)(3.34063,4.2)
\path(3.32658,3.06)(3.32658,4.2)
\path(3.31253,3.06)(3.31253,4.2)
\path(3.29847,3.08989)(3.29847,4.17011)
\path(3.28442,3.15524)(3.28442,4.10476)
\path(3.27037,3.18977)(3.27037,4.07023)
\path(3.25631,3.2157)(3.25631,4.0443)
\path(3.24226,3.23691)(3.24226,4.02309)
\path(3.22821,3.25458)(3.22821,4.00542)
\path(3.21415,3.27)(3.21415,3.99)
\path(3.2001,3.28349)(3.2001,3.97651)
\path(3.18605,3.29525)(3.18605,3.96475)
\path(3.172,3.30569)(3.172,3.95431)
\path(3.15794,3.31494)(3.15794,3.94506)
\path(3.14389,3.32313)(3.14389,3.93687)
\path(3.12984,3.33034)(3.12984,3.92966)
\path(3.11578,3.33665)(3.11578,3.92335)
\path(3.10173,3.34212)(3.10173,3.91788)
\path(3.08768,3.34681)(3.08768,3.91319)
\path(3.07363,3.35074)(3.07363,3.90926)
\path(3.05957,3.35396)(3.05957,3.90604)
\path(3.04552,3.35649)(3.04552,3.90351)
\path(3.03147,3.35834)(3.03147,3.90166)
\path(3.01741,3.35945)(3.01741,3.90055)
\path(3.00336,3.35991)(3.00336,3.90009)
\path(2.98931,3.35972)(2.98931,3.90028)
\path(2.97525,3.35888)(2.97525,3.90112)
\path(2.9612,3.35738)(2.9612,3.90262)
\path(2.94715,3.35521)(2.94715,3.90479)
\path(2.9331,3.35236)(2.9331,3.90764)
\path(2.91904,3.3488)(2.91904,3.9112)
\path(2.90499,3.3445)(2.90499,3.9155)
\path(2.89094,3.33943)(2.89094,3.92057)
\path(2.87688,3.33354)(2.87688,3.92646)
\path(2.86283,3.32677)(2.86283,3.93323)
\path(2.84878,3.31906)(2.84878,3.94094)
\path(2.83473,3.31031)(2.83473,3.94969)
\path(2.82067,3.30041)(2.82067,3.95959)
\path(2.80662,3.28923)(2.80662,3.97077)
\path(2.79257,3.27659)(2.79257,3.98341)
\path(2.77851,3.26227)(2.77851,3.99773)
\path(2.76446,3.24567)(2.76446,4.01433)
\path(2.75041,3.22631)(2.75041,4.03369)
\path(2.73635,3.20293)(2.73635,4.05707)
\path(2.7223,3.17325)(2.7223,4.08675)
\path(2.70825,3.12942)(2.70825,4.13058)
\path(2.6942,3.06)(2.6942,4.2)
\path(2.68014,3.06)(2.68014,4.2)
\path(2.66609,3.06)(2.66609,4.2)
\path(2.65204,3.06)(2.65204,4.2)
\path(2.63798,3.06)(2.63798,4.2)
\path(2.62393,3.06)(2.62393,4.2)
\path(2.60988,3.06)(2.60988,4.2)
\path(2.59582,3.06)(2.59582,4.2)
\path(2.58177,3.06)(2.58177,4.2)
\path(2.56772,3.06)(2.56772,4.2)
\path(2.55367,3.06)(2.55367,4.2)
\path(2.53961,3.06)(2.53961,4.2)
\path(2.52556,3.06)(2.52556,4.2)
\path(2.51151,3.06)(2.51151,4.2)
\path(2.49745,3.06)(2.49745,4.2)
\path(2.4834,3.06)(2.4834,4.2)
\path(2.46935,3.06)(2.46935,4.2)
\path(2.4553,3.06)(2.4553,4.2)
\path(2.44124,3.06)(2.44124,4.2)
\path(2.42719,3.06)(2.42719,4.2)
\path(2.41314,3.06)(2.41314,4.2)
\path(2.39908,3.06)(2.39908,4.2)
\path(2.38503,3.06)(2.38503,4.2)
\path(2.37098,3.06)(2.37098,4.2)
\path(2.35692,3.06)(2.35692,4.2)
\path(2.34287,3.06)(2.34287,4.2)
\path(2.32882,3.06)(2.32882,4.2)
\path(2.31477,3.06)(2.31477,4.2)
\path(2.30071,3.06)(2.30071,4.2)
\path(2.28666,3.06)(2.28666,4.2)
\path(2.27261,3.06)(2.27261,4.2)
\path(2.25855,3.06)(2.25855,4.2)
\path(2.2445,3.06)(2.2445,4.2)
\path(2.23045,3.06)(2.23045,4.2)
\path(2.2164,3.06)(2.2164,4.2)
\path(2.20234,3.06)(2.20234,4.2)
\path(2.18829,3.06)(2.18829,4.2)
\path(2.17424,3.06)(2.17424,4.2)
\path(2.16018,3.06)(2.16018,4.2)
\path(2.14613,3.06)(2.14613,4.2)
\path(2.13208,3.06)(2.13208,4.2)
\path(2.11802,3.06)(2.11802,4.2)
\path(2.10397,3.06)(2.10397,4.2)
\path(2.08992,3.06)(2.08992,4.2)
\path(2.07587,3.06)(2.07587,4.2)
\path(2.06181,3.06)(2.06181,4.2)
\path(2.04776,3.06)(2.04776,4.2)
\path(2.03371,3.06)(2.03371,4.2)
\path(2.01965,3.06)(2.01965,4.2)
\path(2.0056,3.06)(2.0056,4.2)
\path(1.99155,3.06)(1.99155,4.2)
\path(1.97749,3.06)(1.97749,4.2)
\path(1.96344,3.06)(1.96344,4.2)
\path(1.94939,3.06)(1.94939,4.2)
\path(1.93534,3.06)(1.93534,4.2)
\path(1.92128,3.06)(1.92128,4.2)
\path(1.90723,3.06)(1.90723,4.2)
\path(1.89318,3.06)(1.89318,4.2)
\path(1.87912,3.06)(1.87912,4.2)
\path(1.86507,3.06)(1.86507,4.2)
\path(1.85102,3.06)(1.85102,4.2)
\path(1.83697,3.06)(1.83697,4.2)
\path(1.82291,3.06)(1.82291,4.2)
\path(1.80886,3.06)(1.80886,4.2)
\path(1.79481,3.06)(1.79481,4.2)
\path(1.78075,3.06)(1.78075,4.2)
\path(1.7667,3.06)(1.7667,4.2)
\path(1.75265,3.06)(1.75265,4.2)
\path(1.73859,3.06)(1.73859,4.2)
\path(1.72454,3.06)(1.72454,4.2)
\path(1.71049,3.06)(1.71049,4.2)
\path(1.69644,3.06)(1.69644,4.2)
\path(1.68238,3.06)(1.68238,4.2)
\path(1.66833,3.06)(1.66833,4.2)
\path(1.65428,3.06)(1.65428,4.2)
\path(1.64022,3.06)(1.64022,4.2)
\path(1.62617,3.06)(1.62617,4.2)
\path(1.61212,3.06)(1.61212,4.2)
\path(1.59807,3.06)(1.59807,4.2)
\path(1.58401,3.06)(1.58401,4.2)
\path(1.56996,3.06)(1.56996,4.2)
\path(1.55591,3.06)(1.55591,4.2)
\path(1.54185,3.06)(1.54185,4.2)
\path(1.5278,3.06)(1.5278,4.2)
\path(1.51375,3.06)(1.51375,4.2)
\path(1.49969,3.06)(1.49969,4.2)
\path(1.48564,3.06)(1.48564,4.2)
\path(1.47159,3.06)(1.47159,4.2)
\path(1.45754,3.06)(1.45754,4.2)
\path(1.44348,3.06)(1.44348,4.2)
\path(1.42943,3.06)(1.42943,4.2)
\path(1.41538,3.06)(1.41538,4.2)
\path(1.40132,3.06)(1.40132,4.2)
\path(1.38727,3.06)(1.38727,4.2)
\path(1.37322,3.06)(1.37322,4.2)
\path(1.35916,3.06)(1.35916,4.2)
\path(1.34511,3.06)(1.34511,4.2)
\path(1.33106,3.06)(1.33106,4.2)
\path(1.31701,3.06)(1.31701,4.2)
\path(1.30295,3.06)(1.30295,4.2)
\path(1.2889,3.06)(1.2889,4.2)
\path(1.27485,3.06)(1.27485,4.2)
\path(1.26079,3.06)(1.26079,4.2)
\path(1.24674,3.06)(1.24674,4.2)
\path(1.23269,3.06)(1.23269,4.2)
\path(1.21864,3.06)(1.21864,4.2)
\path(1.20458,3.06)(1.20458,4.2)
\path(1.19053,3.06)(1.19053,4.2)
\path(1.17648,3.06)(1.17648,4.2)
\path(1.16242,3.06)(1.16242,4.2)
\path(1.14837,3.06)(1.14837,4.2)
\path(1.13432,3.06)(1.13432,4.2)
\path(1.12026,3.06)(1.12026,4.2)
\path(1.10621,3.06)(1.10621,4.2)
\path(1.09216,3.06)(1.09216,4.2)
\path(1.07811,3.06)(1.07811,4.2)
\path(1.06405,3.06)(1.06405,4.2)
\path(1.05,3.06)(1.05,4.2)
\path(1.05,4.2)(2.7,4.2)(2.70041,4.1843)(2.70164,4.16864)
  (2.70369,4.15307)(2.70656,4.13763)(2.71022,4.12235)
  (2.71468,4.10729)(2.71993,4.09249)(2.72594,4.07798)(2.7327,4.0638)
  (2.74019,4.05)(2.7484,4.03661)(2.75729,4.02366)(2.76686,4.0112)
  (2.77706,3.99926)(2.78787,3.98787)(2.79926,3.97706)(2.8112,3.96686)
  (2.82366,3.95729)(2.83661,3.9484)(2.85,3.94019)(2.8638,3.9327)
  (2.87798,3.92594)(2.89249,3.91993)(2.90729,3.91468)
  (2.92235,3.91022)(2.93763,3.90656)(2.95307,3.90369)
  (2.96864,3.90164)(2.9843,3.90041)(3,3.9)(3.0157,3.90041)
  (3.03136,3.90164)(3.04693,3.90369)(3.06237,3.90656)
  (3.07765,3.91022)(3.09271,3.91468)(3.10751,3.91993)
  (3.12202,3.92594)(3.1362,3.9327)(3.15,3.94019)(3.16339,3.9484)
  (3.17634,3.95729)(3.1888,3.96686)(3.20074,3.97706)(3.21213,3.98787)
  (3.22294,3.99926)(3.23314,4.0112)(3.24271,4.02366)(3.2516,4.03661)
  (3.25981,4.05)(3.2673,4.0638)(3.27406,4.07798)(3.28007,4.09249)
  (3.28532,4.10729)(3.28978,4.12235)(3.29344,4.13763)
  (3.29631,4.15307)(3.29836,4.16864)(3.29959,4.1843)(3.3,4.2)
  (5.7,4.2)(5.70041,4.1843)(5.70164,4.16864)(5.70369,4.15307)
  (5.70656,4.13763)(5.71022,4.12235)(5.71468,4.10729)
  (5.71993,4.09249)(5.72594,4.07798)(5.7327,4.0638)(5.74019,4.05)
  (5.7484,4.03661)(5.75729,4.02366)(5.76686,4.0112)(5.77706,3.99926)
  (5.78787,3.98787)(5.79926,3.97706)(5.8112,3.96686)(5.82366,3.95729)
  (5.83661,3.9484)(5.85,3.94019)(5.8638,3.9327)(5.87798,3.92594)
  (5.89249,3.91993)(5.90729,3.91468)(5.92235,3.91022)
  (5.93763,3.90656)(5.95307,3.90369)(5.96864,3.90164)(5.9843,3.90041)
  (6,3.9)(6.0157,3.90041)(6.03136,3.90164)(6.04693,3.90369)
  (6.06237,3.90656)(6.07765,3.91022)(6.09271,3.91468)
  (6.10751,3.91993)(6.12202,3.92594)(6.1362,3.9327)(6.15,3.94019)
  (6.16339,3.9484)(6.17634,3.95729)(6.1888,3.96686)(6.20074,3.97706)
  (6.21213,3.98787)(6.22294,3.99926)(6.23314,4.0112)(6.24271,4.02366)
  (6.2516,4.03661)(6.25981,4.05)(6.2673,4.0638)(6.27406,4.07798)
  (6.28007,4.09249)(6.28532,4.10729)(6.28978,4.12235)
  (6.29344,4.13763)(6.29631,4.15307)(6.29836,4.16864)(6.29959,4.1843)
  (6.3,4.2)(7.95,4.2)(7.95,3.06)(6.3,3.06)(6.2996,3.07546)
  (6.29841,3.09088)(6.29642,3.10621)(6.29364,3.12143)
  (6.29009,3.13648)(6.28576,3.15132)(6.28068,3.16593)
  (6.27485,3.18025)(6.26828,3.19425)(6.26101,3.2079)(6.25304,3.22115)
  (6.2444,3.23398)(6.23511,3.24634)(6.2252,3.25821)(6.21468,3.26955)
  (6.2036,3.28033)(6.19198,3.29053)(6.17984,3.30012)(6.16723,3.30907)
  (6.15417,3.31735)(6.14071,3.32496)(6.12687,3.33185)
  (6.11269,3.33803)(6.09821,3.34347)(6.08347,3.34815)
  (6.06852,3.35207)(6.05337,3.35521)(6.03809,3.35757)
  (6.02271,3.35914)(6.00726,3.35991)(5.9918,3.35989)(5.97635,3.35907)
  (5.96097,3.35745)(5.9457,3.35504)(5.93057,3.35185)(5.91562,3.34789)
  (5.9009,3.34316)(5.88644,3.33768)(5.87228,3.33145)(5.85846,3.32451)
  (5.84502,3.31687)(5.83199,3.30854)(5.8194,3.29955)(5.8073,3.28993)
  (5.79571,3.27969)(5.78466,3.26887)(5.77418,3.2575)(5.7643,3.2456)
  (5.75505,3.23321)(5.74645,3.22036)(5.73853,3.20708)(5.7313,3.19341)
  (5.72478,3.17939)(5.71899,3.16504)(5.71395,3.15042)
  (5.70967,3.13556)(5.70616,3.1205)(5.70344,3.10528)(5.7015,3.08994)
  (5.70035,3.07452)(5.7,3.05906)(3.3,3.06)(3.29959,3.0757)
  (3.29836,3.09136)(3.29631,3.10693)(3.29344,3.12237)
  (3.28978,3.13765)(3.28532,3.15271)(3.28007,3.16751)
  (3.27406,3.18202)(3.2673,3.1962)(3.25981,3.21)(3.2516,3.22339)
  (3.24271,3.23634)(3.23314,3.2488)(3.22294,3.26074)(3.21213,3.27213)
  (3.20074,3.28294)(3.1888,3.29314)(3.17634,3.30271)(3.16339,3.3116)
  (3.15,3.31981)(3.1362,3.3273)(3.12202,3.33406)(3.10751,3.34007)
  (3.09271,3.34532)(3.07765,3.34978)(3.06237,3.35344)
  (3.04693,3.35631)(3.03136,3.35836)(3.0157,3.35959)(3,3.36)
  (2.9843,3.35959)(2.96864,3.35836)(2.95307,3.35631)(2.93763,3.35344)
  (2.92235,3.34978)(2.90729,3.34532)(2.89249,3.34007)
  (2.87798,3.33406)(2.8638,3.3273)(2.85,3.31981)(2.83661,3.3116)
  (2.82366,3.30271)(2.8112,3.29314)(2.79926,3.28294)(2.78787,3.27213)
  (2.77706,3.26074)(2.76686,3.2488)(2.75729,3.23634)(2.7484,3.22339)
  (2.74019,3.21)(2.7327,3.1962)(2.72594,3.18202)(2.71993,3.16751)
  (2.71468,3.15271)(2.71022,3.13765)(2.70656,3.12237)
  (2.70369,3.10693)(2.70164,3.09136)(2.70041,3.0757)(2.7,3.06)
  (1.05,3.06)(1.05,4.2)
\color{rgb_ccccff}%
\path(7.95,2.90122)(7.93492,2.94)
\path(7.95,2.86244)(7.91984,2.94)
\path(7.95,2.82365)(7.90476,2.94)
\path(7.95,2.78487)(7.88969,2.94)
\path(7.95,2.74609)(7.87461,2.94)
\path(7.95,2.70731)(7.85953,2.94)
\path(7.95,2.66853)(7.84445,2.94)
\path(7.95,2.62974)(7.82937,2.94)
\path(7.95,2.59096)(7.81429,2.94)
\path(7.95,2.55218)(7.79921,2.94)
\path(7.95,2.5134)(7.78414,2.94)
\path(7.95,2.47461)(7.76906,2.94)
\path(7.95,2.43583)(7.75398,2.94)
\path(7.95,2.39705)(7.7389,2.94)
\path(7.95,2.35827)(7.72382,2.94)
\path(7.95,2.31949)(7.70874,2.94)
\path(7.95,2.2807)(7.69367,2.94)
\path(7.95,2.24192)(7.67859,2.94)
\path(7.95,2.20314)(7.66351,2.94)
\path(7.95,2.16436)(7.64843,2.94)
\path(7.95,2.12558)(7.63335,2.94)
\path(7.95,2.08679)(7.61827,2.94)
\path(7.95,2.04801)(7.60319,2.94)
\path(7.95,2.00923)(7.58812,2.94)
\path(7.95,1.97045)(7.57304,2.94)
\path(7.95,1.93167)(7.55796,2.94)
\path(7.95,1.89288)(7.54288,2.94)
\path(7.95,1.8541)(7.5278,2.94)
\path(7.95,1.81532)(7.51272,2.94)
\path(7.94088,1.8)(7.49764,2.94)
\path(7.9258,1.8)(7.48257,2.94)
\path(7.91072,1.8)(7.46749,2.94)
\path(7.89564,1.8)(7.45241,2.94)
\path(7.88056,1.8)(7.43733,2.94)
\path(7.86549,1.8)(7.42225,2.94)
\path(7.85041,1.8)(7.40717,2.94)
\path(7.83533,1.8)(7.3921,2.94)
\path(7.82025,1.8)(7.37702,2.94)
\path(7.80517,1.8)(7.36194,2.94)
\path(7.79009,1.8)(7.34686,2.94)
\path(7.77501,1.8)(7.33178,2.94)
\path(7.75994,1.8)(7.3167,2.94)
\path(7.74486,1.8)(7.30162,2.94)
\path(7.72978,1.8)(7.28655,2.94)
\path(7.7147,1.8)(7.27147,2.94)
\path(7.69962,1.8)(7.25639,2.94)
\path(7.68454,1.8)(7.24131,2.94)
\path(7.66946,1.8)(7.22623,2.94)
\path(7.65439,1.8)(7.21115,2.94)
\path(7.63931,1.8)(7.19607,2.94)
\path(7.62423,1.8)(7.181,2.94)
\path(7.60915,1.8)(7.16592,2.94)
\path(7.59407,1.8)(7.15084,2.94)
\path(7.57899,1.8)(7.13576,2.94)
\path(7.56392,1.8)(7.12068,2.94)
\path(7.54884,1.8)(7.1056,2.94)
\path(7.53376,1.8)(7.09053,2.94)
\path(7.51868,1.8)(7.07545,2.94)
\path(7.5036,1.8)(7.06037,2.94)
\path(7.48852,1.8)(7.04529,2.94)
\path(7.47344,1.8)(7.03021,2.94)
\path(7.45837,1.8)(7.01513,2.94)
\path(7.44329,1.8)(7.00005,2.94)
\path(7.42821,1.8)(6.98498,2.94)
\path(7.41313,1.8)(6.9699,2.94)
\path(7.39805,1.8)(6.95482,2.94)
\path(7.38297,1.8)(6.93974,2.94)
\path(7.36789,1.8)(6.92466,2.94)
\path(7.35282,1.8)(6.90958,2.94)
\path(7.33774,1.8)(6.8945,2.94)
\path(7.32266,1.8)(6.87943,2.94)
\path(7.30758,1.8)(6.86435,2.94)
\path(7.2925,1.8)(6.84927,2.94)
\path(7.27742,1.8)(6.83419,2.94)
\path(7.26234,1.8)(6.81911,2.94)
\path(7.24727,1.8)(6.80403,2.94)
\path(7.23219,1.8)(6.78895,2.94)
\path(7.21711,1.8)(6.77388,2.94)
\path(7.20203,1.8)(6.7588,2.94)
\path(7.18695,1.8)(6.74372,2.94)
\path(7.17187,1.8)(6.72864,2.94)
\path(7.1568,1.8)(6.71356,2.94)
\path(7.14172,1.8)(6.69848,2.94)
\path(7.12664,1.8)(6.68341,2.94)
\path(7.11156,1.8)(6.66833,2.94)
\path(7.09648,1.8)(6.65325,2.94)
\path(7.0814,1.8)(6.63817,2.94)
\path(7.06632,1.8)(6.62309,2.94)
\path(7.05125,1.8)(6.60801,2.94)
\path(7.03617,1.8)(6.59293,2.94)
\path(7.02109,1.8)(6.57786,2.94)
\path(7.00601,1.8)(6.56278,2.94)
\path(6.99093,1.8)(6.5477,2.94)
\path(6.97585,1.8)(6.53262,2.94)
\path(6.96077,1.8)(6.51754,2.94)
\path(6.9457,1.8)(6.50246,2.94)
\path(6.93062,1.8)(6.48738,2.94)
\path(6.91554,1.8)(6.47231,2.94)
\path(6.90046,1.8)(6.45723,2.94)
\path(6.88538,1.8)(6.44215,2.94)
\path(6.8703,1.8)(6.42707,2.94)
\path(6.85523,1.8)(6.41199,2.94)
\path(6.84015,1.8)(6.39691,2.94)
\path(6.82507,1.8)(6.38184,2.94)
\path(6.80999,1.8)(6.36676,2.94)
\path(6.79491,1.8)(6.35168,2.94)
\path(6.77983,1.8)(6.3366,2.94)
\path(6.76475,1.8)(6.32152,2.94)
\path(6.74968,1.8)(6.30644,2.94)
\path(6.7346,1.8)(6.29923,2.91976)
\path(6.71952,1.8)(6.29573,2.88998)
\path(6.70444,1.8)(6.2904,2.86493)
\path(6.68936,1.8)(6.28382,2.84306)
\path(6.67428,1.8)(6.27635,2.82349)
\path(6.6592,1.8)(6.2682,2.80568)
\path(6.64413,1.8)(6.25944,2.78941)
\path(6.62905,1.8)(6.25016,2.77451)
\path(6.61397,1.8)(6.24044,2.76072)
\path(6.59889,1.8)(6.23034,2.74792)
\path(6.58381,1.8)(6.21988,2.73603)
\path(6.56873,1.8)(6.2091,2.72499)
\path(6.55366,1.8)(6.19801,2.71472)
\path(6.53858,1.8)(6.18663,2.7052)
\path(6.5235,1.8)(6.17499,2.69637)
\path(6.50842,1.8)(6.16308,2.68821)
\path(6.49334,1.8)(6.15091,2.68075)
\path(6.47826,1.8)(6.13848,2.67394)
\path(6.46318,1.8)(6.12581,2.66774)
\path(6.44811,1.8)(6.1129,2.66216)
\path(6.43303,1.8)(6.09975,2.65718)
\path(6.41795,1.8)(6.08638,2.65281)
\path(6.40287,1.8)(6.07276,2.64905)
\path(6.38779,1.8)(6.0589,2.64591)
\path(6.37271,1.8)(6.04479,2.64341)
\path(6.35763,1.8)(6.03043,2.64157)
\path(6.34256,1.8)(6.0158,2.64042)
\path(6.32748,1.8)(6.00088,2.64002)
\path(6.3124,1.8)(6.29741,1.83855)
\path(6.24532,1.97253)(5.98566,2.64038)
\path(6.21673,2.00729)(5.97013,2.64153)
\path(6.19299,2.02956)(5.95427,2.64353)
\path(6.17151,2.04602)(5.93805,2.64648)
\path(6.15141,2.05895)(5.92141,2.6505)
\path(6.13237,2.06913)(5.90429,2.65575)
\path(6.1141,2.07735)(5.88665,2.66235)
\path(6.09643,2.084)(5.8684,2.67051)
\path(6.0793,2.08929)(5.84941,2.68055)
\path(6.06262,2.09338)(5.82934,2.69339)
\path(6.04638,2.09638)(5.80795,2.70964)
\path(6.03051,2.09842)(5.78433,2.7316)
\path(6.01497,2.09961)(5.75612,2.76538)
\path(5.70227,2.90387)(5.68822,2.94)
\path(5.99974,2.09999)(5.67315,2.94)
\path(5.98481,2.0996)(5.65807,2.94)
\path(5.97017,2.09848)(5.64299,2.94)
\path(5.9558,2.09667)(5.62791,2.94)
\path(5.94168,2.0942)(5.61283,2.94)
\path(5.92781,2.09109)(5.59775,2.94)
\path(5.91418,2.08736)(5.58267,2.94)
\path(5.90079,2.08301)(5.5676,2.94)
\path(5.88764,2.07806)(5.55252,2.94)
\path(5.87472,2.07251)(5.53744,2.94)
\path(5.86204,2.06634)(5.52236,2.94)
\path(5.8496,2.05956)(5.50728,2.94)
\path(5.83742,2.0521)(5.4922,2.94)
\path(5.8255,2.04397)(5.47712,2.94)
\path(5.81384,2.03517)(5.46205,2.94)
\path(5.80246,2.02567)(5.44697,2.94)
\path(5.79136,2.01544)(5.43189,2.94)
\path(5.78056,2.00443)(5.41681,2.94)
\path(5.77009,1.99258)(5.40173,2.94)
\path(5.75997,1.97982)(5.38665,2.94)
\path(5.75024,1.96607)(5.37158,2.94)
\path(5.74094,1.95122)(5.3565,2.94)
\path(5.73215,1.93504)(5.34142,2.94)
\path(5.72397,1.91728)(5.32634,2.94)
\path(5.71648,1.89778)(5.31126,2.94)
\path(5.70984,1.87606)(5.29618,2.94)
\path(5.70447,1.85111)(5.2811,2.94)
\path(5.70087,1.82157)(5.26603,2.94)
\path(5.69418,1.8)(5.25095,2.94)
\path(5.6791,1.8)(5.23587,2.94)
\path(5.66402,1.8)(5.22079,2.94)
\path(5.64894,1.8)(5.20571,2.94)
\path(5.63387,1.8)(5.19063,2.94)
\path(5.61879,1.8)(5.17555,2.94)
\path(5.60371,1.8)(5.16048,2.94)
\path(5.58863,1.8)(5.1454,2.94)
\path(5.57355,1.8)(5.13032,2.94)
\path(5.55847,1.8)(5.11524,2.94)
\path(5.5434,1.8)(5.10016,2.94)
\path(5.52832,1.8)(5.08508,2.94)
\path(5.51324,1.8)(5.07001,2.94)
\path(5.49816,1.8)(5.05493,2.94)
\path(5.48308,1.8)(5.03985,2.94)
\path(5.468,1.8)(5.02477,2.94)
\path(5.45292,1.8)(5.00969,2.94)
\path(5.43785,1.8)(4.99461,2.94)
\path(5.42277,1.8)(4.97953,2.94)
\path(5.40769,1.8)(4.96446,2.94)
\path(5.39261,1.8)(4.94938,2.94)
\path(5.37753,1.8)(4.9343,2.94)
\path(5.36245,1.8)(4.91922,2.94)
\path(5.34737,1.8)(4.90414,2.94)
\path(5.3323,1.8)(4.88906,2.94)
\path(5.31722,1.8)(4.87398,2.94)
\path(5.30214,1.8)(4.85891,2.94)
\path(5.28706,1.8)(4.84383,2.94)
\path(5.27198,1.8)(4.82875,2.94)
\path(5.2569,1.8)(4.81367,2.94)
\path(5.24182,1.8)(4.79859,2.94)
\path(5.22675,1.8)(4.78351,2.94)
\path(5.21167,1.8)(4.76844,2.94)
\path(5.19659,1.8)(4.75336,2.94)
\path(5.18151,1.8)(4.73828,2.94)
\path(5.16643,1.8)(4.7232,2.94)
\path(5.15135,1.8)(4.70812,2.94)
\path(5.13628,1.8)(4.69304,2.94)
\path(5.1212,1.8)(4.67796,2.94)
\path(5.10612,1.8)(4.66289,2.94)
\path(5.09104,1.8)(4.64781,2.94)
\path(5.07596,1.8)(4.63273,2.94)
\path(5.06088,1.8)(4.61765,2.94)
\path(5.0458,1.8)(4.60257,2.94)
\path(5.03073,1.8)(4.58749,2.94)
\path(5.01565,1.8)(4.57241,2.94)
\path(5.00057,1.8)(4.55734,2.94)
\path(4.98549,1.8)(4.54226,2.94)
\path(4.97041,1.8)(4.52718,2.94)
\path(4.95533,1.8)(4.5121,2.94)
\path(4.94025,1.8)(4.49702,2.94)
\path(4.92518,1.8)(4.48194,2.94)
\path(4.9101,1.8)(4.46686,2.94)
\path(4.89502,1.8)(4.45179,2.94)
\path(4.87994,1.8)(4.43671,2.94)
\path(4.86486,1.8)(4.42163,2.94)
\path(4.84978,1.8)(4.40655,2.94)
\path(4.83471,1.8)(4.39147,2.94)
\path(4.81963,1.8)(4.37639,2.94)
\path(4.80455,1.8)(4.36132,2.94)
\path(4.78947,1.8)(4.34624,2.94)
\path(4.77439,1.8)(4.33116,2.94)
\path(4.75931,1.8)(4.31608,2.94)
\path(4.74423,1.8)(4.301,2.94)
\path(4.72916,1.8)(4.28592,2.94)
\path(4.71408,1.8)(4.27084,2.94)
\path(4.699,1.8)(4.25577,2.94)
\path(4.68392,1.8)(4.24069,2.94)
\path(4.66884,1.8)(4.22561,2.94)
\path(4.65376,1.8)(4.21053,2.94)
\path(4.63868,1.8)(4.19545,2.94)
\path(4.62361,1.8)(4.18037,2.94)
\path(4.60853,1.8)(4.16529,2.94)
\path(4.59345,1.8)(4.15022,2.94)
\path(4.57837,1.8)(4.13514,2.94)
\path(4.56329,1.8)(4.12006,2.94)
\path(4.54821,1.8)(4.10498,2.94)
\path(4.53314,1.8)(4.0899,2.94)
\path(4.51806,1.8)(4.07482,2.94)
\path(4.50298,1.8)(4.05975,2.94)
\path(4.4879,1.8)(4.04467,2.94)
\path(4.47282,1.8)(4.02959,2.94)
\path(4.45774,1.8)(4.01451,2.94)
\path(4.44266,1.8)(3.99943,2.94)
\path(4.42759,1.8)(3.98435,2.94)
\path(4.41251,1.8)(3.96927,2.94)
\path(4.39743,1.8)(3.9542,2.94)
\path(4.38235,1.8)(3.93912,2.94)
\path(4.36727,1.8)(3.92404,2.94)
\path(4.35219,1.8)(3.90896,2.94)
\path(4.33711,1.8)(3.89388,2.94)
\path(4.32204,1.8)(3.8788,2.94)
\path(4.30696,1.8)(3.86372,2.94)
\path(4.29188,1.8)(3.84865,2.94)
\path(4.2768,1.8)(3.83357,2.94)
\path(4.26172,1.8)(3.81849,2.94)
\path(4.24664,1.8)(3.80341,2.94)
\path(4.23156,1.8)(3.78833,2.94)
\path(4.21649,1.8)(3.77325,2.94)
\path(4.20141,1.8)(3.75818,2.94)
\path(4.18633,1.8)(3.7431,2.94)
\path(4.17125,1.8)(3.72802,2.94)
\path(4.15617,1.8)(3.71294,2.94)
\path(4.14109,1.8)(3.69786,2.94)
\path(4.12602,1.8)(3.68278,2.94)
\path(4.11094,1.8)(3.6677,2.94)
\path(4.09586,1.8)(3.65263,2.94)
\path(4.08078,1.8)(3.63755,2.94)
\path(4.0657,1.8)(3.62247,2.94)
\path(4.05062,1.8)(3.60739,2.94)
\path(4.03554,1.8)(3.59231,2.94)
\path(4.02047,1.8)(3.57723,2.94)
\path(4.00539,1.8)(3.56215,2.94)
\path(3.99031,1.8)(3.54708,2.94)
\path(3.97523,1.8)(3.532,2.94)
\path(3.96015,1.8)(3.51692,2.94)
\path(3.94507,1.8)(3.50184,2.94)
\path(3.92999,1.8)(3.48676,2.94)
\path(3.91492,1.8)(3.47168,2.94)
\path(3.89984,1.8)(3.4566,2.94)
\path(3.88476,1.8)(3.44153,2.94)
\path(3.86968,1.8)(3.42645,2.94)
\path(3.8546,1.8)(3.41137,2.94)
\path(3.83952,1.8)(3.39629,2.94)
\path(3.82445,1.8)(3.38121,2.94)
\path(3.80937,1.8)(3.36613,2.94)
\path(3.79429,1.8)(3.35106,2.94)
\path(3.77921,1.8)(3.33598,2.94)
\path(3.76413,1.8)(3.3209,2.94)
\path(3.74905,1.8)(3.30582,2.94)
\path(3.73397,1.8)(3.29913,2.91843)
\path(3.7189,1.8)(3.29553,2.88889)
\path(3.70382,1.8)(3.29016,2.86394)
\path(3.68874,1.8)(3.28352,2.84222)
\path(3.67366,1.8)(3.27603,2.82272)
\path(3.65858,1.8)(3.26785,2.80496)
\path(3.6435,1.8)(3.25906,2.78878)
\path(3.62842,1.8)(3.24976,2.77393)
\path(3.61335,1.8)(3.24003,2.76018)
\path(3.59827,1.8)(3.22991,2.74742)
\path(3.58319,1.8)(3.21944,2.73557)
\path(3.56811,1.8)(3.20864,2.72456)
\path(3.55303,1.8)(3.19754,2.71433)
\path(3.53795,1.8)(3.18616,2.70483)
\path(3.52288,1.8)(3.1745,2.69603)
\path(3.5078,1.8)(3.16258,2.6879)
\path(3.49272,1.8)(3.1504,2.68044)
\path(3.47764,1.8)(3.13796,2.67366)
\path(3.46256,1.8)(3.12528,2.66749)
\path(3.44748,1.8)(3.11236,2.66194)
\path(3.4324,1.8)(3.09921,2.65699)
\path(3.41733,1.8)(3.08582,2.65264)
\path(3.40225,1.8)(3.07219,2.64891)
\path(3.38717,1.8)(3.05832,2.6458)
\path(3.37209,1.8)(3.0442,2.64333)
\path(3.35701,1.8)(3.02983,2.64152)
\path(3.34193,1.8)(3.01519,2.6404)
\path(3.32685,1.8)(3.00026,2.64001)
\path(3.31178,1.8)(3.29773,1.83613)
\path(3.24388,1.97462)(2.98503,2.64039)
\path(3.21567,2.0084)(2.96949,2.64158)
\path(3.19205,2.03036)(2.95362,2.64362)
\path(3.17066,2.04661)(2.93738,2.64662)
\path(3.15059,2.05945)(2.9207,2.65071)
\path(3.1316,2.06949)(2.90357,2.656)
\path(3.11335,2.07765)(2.8859,2.66265)
\path(3.09571,2.08425)(2.86763,2.67087)
\path(3.07859,2.0895)(2.84859,2.68105)
\path(3.06195,2.09352)(2.82849,2.69398)
\path(3.04573,2.09647)(2.80701,2.71044)
\path(3.02987,2.09847)(2.78327,2.73271)
\path(3.01434,2.09962)(2.75468,2.76747)
\path(2.70259,2.90145)(2.6876,2.94)
\path(2.99912,2.09998)(2.67252,2.94)
\path(2.9842,2.09958)(2.65744,2.94)
\path(2.96957,2.09843)(2.64237,2.94)
\path(2.95521,2.09659)(2.62729,2.94)
\path(2.9411,2.09409)(2.61221,2.94)
\path(2.92724,2.09095)(2.59713,2.94)
\path(2.91362,2.08719)(2.58205,2.94)
\path(2.90025,2.08282)(2.56697,2.94)
\path(2.8871,2.07784)(2.55189,2.94)
\path(2.87419,2.07226)(2.53682,2.94)
\path(2.86152,2.06606)(2.52174,2.94)
\path(2.84909,2.05925)(2.50666,2.94)
\path(2.83692,2.05179)(2.49158,2.94)
\path(2.82501,2.04363)(2.4765,2.94)
\path(2.81337,2.0348)(2.46142,2.94)
\path(2.80199,2.02528)(2.44634,2.94)
\path(2.7909,2.01501)(2.43127,2.94)
\path(2.78012,2.00397)(2.41619,2.94)
\path(2.76966,1.99208)(2.40111,2.94)
\path(2.75956,1.97928)(2.38603,2.94)
\path(2.74984,1.96549)(2.37095,2.94)
\path(2.74056,1.95059)(2.35587,2.94)
\path(2.7318,1.93432)(2.3408,2.94)
\path(2.72365,1.91651)(2.32572,2.94)
\path(2.71618,1.89694)(2.31064,2.94)
\path(2.7096,1.87507)(2.29556,2.94)
\path(2.70427,1.85002)(2.28048,2.94)
\path(2.70077,1.82024)(2.2654,2.94)
\path(2.69356,1.8)(2.25032,2.94)
\path(2.67848,1.8)(2.23525,2.94)
\path(2.6634,1.8)(2.22017,2.94)
\path(2.64832,1.8)(2.20509,2.94)
\path(2.63324,1.8)(2.19001,2.94)
\path(2.61816,1.8)(2.17493,2.94)
\path(2.60309,1.8)(2.15985,2.94)
\path(2.58801,1.8)(2.14477,2.94)
\path(2.57293,1.8)(2.1297,2.94)
\path(2.55785,1.8)(2.11462,2.94)
\path(2.54277,1.8)(2.09954,2.94)
\path(2.52769,1.8)(2.08446,2.94)
\path(2.51262,1.8)(2.06938,2.94)
\path(2.49754,1.8)(2.0543,2.94)
\path(2.48246,1.8)(2.03923,2.94)
\path(2.46738,1.8)(2.02415,2.94)
\path(2.4523,1.8)(2.00907,2.94)
\path(2.43722,1.8)(1.99399,2.94)
\path(2.42214,1.8)(1.97891,2.94)
\path(2.40707,1.8)(1.96383,2.94)
\path(2.39199,1.8)(1.94875,2.94)
\path(2.37691,1.8)(1.93368,2.94)
\path(2.36183,1.8)(1.9186,2.94)
\path(2.34675,1.8)(1.90352,2.94)
\path(2.33167,1.8)(1.88844,2.94)
\path(2.31659,1.8)(1.87336,2.94)
\path(2.30152,1.8)(1.85828,2.94)
\path(2.28644,1.8)(1.8432,2.94)
\path(2.27136,1.8)(1.82813,2.94)
\path(2.25628,1.8)(1.81305,2.94)
\path(2.2412,1.8)(1.79797,2.94)
\path(2.22612,1.8)(1.78289,2.94)
\path(2.21105,1.8)(1.76781,2.94)
\path(2.19597,1.8)(1.75273,2.94)
\path(2.18089,1.8)(1.73766,2.94)
\path(2.16581,1.8)(1.72258,2.94)
\path(2.15073,1.8)(1.7075,2.94)
\path(2.13565,1.8)(1.69242,2.94)
\path(2.12057,1.8)(1.67734,2.94)
\path(2.1055,1.8)(1.66226,2.94)
\path(2.09042,1.8)(1.64718,2.94)
\path(2.07534,1.8)(1.63211,2.94)
\path(2.06026,1.8)(1.61703,2.94)
\path(2.04518,1.8)(1.60195,2.94)
\path(2.0301,1.8)(1.58687,2.94)
\path(2.01502,1.8)(1.57179,2.94)
\path(1.99995,1.8)(1.55671,2.94)
\path(1.98487,1.8)(1.54163,2.94)
\path(1.96979,1.8)(1.52656,2.94)
\path(1.95471,1.8)(1.51148,2.94)
\path(1.93963,1.8)(1.4964,2.94)
\path(1.92455,1.8)(1.48132,2.94)
\path(1.90947,1.8)(1.46624,2.94)
\path(1.8944,1.8)(1.45116,2.94)
\path(1.87932,1.8)(1.43608,2.94)
\path(1.86424,1.8)(1.42101,2.94)
\path(1.84916,1.8)(1.40593,2.94)
\path(1.83408,1.8)(1.39085,2.94)
\path(1.819,1.8)(1.37577,2.94)
\path(1.80393,1.8)(1.36069,2.94)
\path(1.78885,1.8)(1.34561,2.94)
\path(1.77377,1.8)(1.33054,2.94)
\path(1.75869,1.8)(1.31546,2.94)
\path(1.74361,1.8)(1.30038,2.94)
\path(1.72853,1.8)(1.2853,2.94)
\path(1.71345,1.8)(1.27022,2.94)
\path(1.69838,1.8)(1.25514,2.94)
\path(1.6833,1.8)(1.24006,2.94)
\path(1.66822,1.8)(1.22499,2.94)
\path(1.65314,1.8)(1.20991,2.94)
\path(1.63806,1.8)(1.19483,2.94)
\path(1.62298,1.8)(1.17975,2.94)
\path(1.6079,1.8)(1.16467,2.94)
\path(1.59283,1.8)(1.14959,2.94)
\path(1.57775,1.8)(1.13451,2.94)
\path(1.56267,1.8)(1.11944,2.94)
\path(1.54759,1.8)(1.10436,2.94)
\path(1.53251,1.8)(1.08928,2.94)
\path(1.51743,1.8)(1.0742,2.94)
\path(1.50236,1.8)(1.05912,2.94)
\path(1.48728,1.8)(1.05,2.92468)
\path(1.4722,1.8)(1.05,2.8859)
\path(1.45712,1.8)(1.05,2.84712)
\path(1.44204,1.8)(1.05,2.80833)
\path(1.42696,1.8)(1.05,2.76955)
\path(1.41188,1.8)(1.05,2.73077)
\path(1.39681,1.8)(1.05,2.69199)
\path(1.38173,1.8)(1.05,2.65321)
\path(1.36665,1.8)(1.05,2.61442)
\path(1.35157,1.8)(1.05,2.57564)
\path(1.33649,1.8)(1.05,2.53686)
\path(1.32141,1.8)(1.05,2.49808)
\path(1.30633,1.8)(1.05,2.4593)
\path(1.29126,1.8)(1.05,2.42051)
\path(1.27618,1.8)(1.05,2.38173)
\path(1.2611,1.8)(1.05,2.34295)
\path(1.24602,1.8)(1.05,2.30417)
\path(1.23094,1.8)(1.05,2.26539)
\path(1.21586,1.8)(1.05,2.2266)
\path(1.20079,1.8)(1.05,2.18782)
\path(1.18571,1.8)(1.05,2.14904)
\path(1.17063,1.8)(1.05,2.11026)
\path(1.15555,1.8)(1.05,2.07147)
\path(1.14047,1.8)(1.05,2.03269)
\path(1.12539,1.8)(1.05,1.99391)
\path(1.11031,1.8)(1.05,1.95513)
\path(1.09524,1.8)(1.05,1.91635)
\path(1.08016,1.8)(1.05,1.87756)
\path(1.06508,1.8)(1.05,1.83878)
\path(1.08871,2.94)(1.05,2.92495)
\path(1.12742,2.94)(1.05,2.9099)
\path(1.16613,2.94)(1.05,2.89485)
\path(1.20484,2.94)(1.05,2.8798)
\path(1.24355,2.94)(1.05,2.86475)
\path(1.28225,2.94)(1.05,2.8497)
\path(1.32096,2.94)(1.05,2.83465)
\path(1.35967,2.94)(1.05,2.8196)
\path(1.39838,2.94)(1.05,2.80455)
\path(1.43709,2.94)(1.05,2.7895)
\path(1.4758,2.94)(1.05,2.77445)
\path(1.51451,2.94)(1.05,2.7594)
\path(1.55322,2.94)(1.05,2.74435)
\path(1.59193,2.94)(1.05,2.7293)
\path(1.63064,2.94)(1.05,2.71425)
\path(1.66934,2.94)(1.05,2.6992)
\path(1.70805,2.94)(1.05,2.68415)
\path(1.74676,2.94)(1.05,2.6691)
\path(1.78547,2.94)(1.05,2.65405)
\path(1.82418,2.94)(1.05,2.639)
\path(1.86289,2.94)(1.05,2.62395)
\path(1.9016,2.94)(1.05,2.6089)
\path(1.94031,2.94)(1.05,2.59385)
\path(1.97902,2.94)(1.05,2.5788)
\path(2.01773,2.94)(1.05,2.56375)
\path(2.05643,2.94)(1.05,2.5487)
\path(2.09514,2.94)(1.05,2.53365)
\path(2.13385,2.94)(1.05,2.5186)
\path(2.17256,2.94)(1.05,2.50355)
\path(2.21127,2.94)(1.05,2.4885)
\path(2.24998,2.94)(1.05,2.47345)
\path(2.28869,2.94)(1.05,2.4584)
\path(2.3274,2.94)(1.05,2.44335)
\path(2.36611,2.94)(1.05,2.4283)
\path(2.40482,2.94)(1.05,2.41325)
\path(2.44352,2.94)(1.05,2.3982)
\path(2.48223,2.94)(1.05,2.38315)
\path(2.52094,2.94)(1.05,2.3681)
\path(2.55965,2.94)(1.05,2.35305)
\path(2.59836,2.94)(1.05,2.338)
\path(2.63707,2.94)(1.05,2.32295)
\path(2.67578,2.94)(1.05,2.3079)
\path(2.70015,2.93442)(1.05,2.29285)
\path(2.70078,2.91962)(1.05,2.2778)
\path(2.70211,2.90509)(1.05,2.26275)
\path(2.70411,2.89082)(1.05,2.2477)
\path(2.70676,2.87679)(1.05,2.23265)
\path(2.71006,2.86303)(1.05,2.2176)
\path(2.71402,2.84952)(1.05,2.20255)
\path(2.7186,2.83625)(1.05,2.1875)
\path(2.72377,2.82321)(1.05,2.17244)
\path(2.72955,2.8104)(1.05,2.15739)
\path(2.73594,2.79784)(1.05,2.14234)
\path(2.74294,2.78551)(1.05,2.12729)
\path(2.75058,2.77343)(1.05,2.11224)
\path(2.75887,2.76161)(1.05,2.09719)
\path(2.76785,2.75004)(1.05,2.08214)
\path(2.77753,2.73876)(1.05,2.06709)
\path(3.33383,2.94)(3.29965,2.92671)
\path(2.78797,2.72777)(1.05,2.05204)
\path(3.37254,2.94)(3.29856,2.91124)
\path(2.79922,2.71709)(1.05,2.03699)
\path(3.41125,2.94)(3.29662,2.89543)
\path(2.81134,2.70675)(1.05,2.02194)
\path(3.44996,2.94)(3.29375,2.87926)
\path(2.82441,2.69678)(1.05,2.00689)
\path(3.48867,2.94)(3.28986,2.8627)
\path(2.83853,2.68722)(1.05,1.99184)
\path(3.52738,2.94)(3.28474,2.84566)
\path(2.85382,2.67812)(1.05,1.97679)
\path(3.56609,2.94)(3.27825,2.82809)
\path(2.87044,2.66953)(1.05,1.96174)
\path(3.6048,2.94)(3.27022,2.80992)
\path(2.88859,2.66154)(1.05,1.94669)
\path(3.6435,2.94)(3.26037,2.79104)
\path(2.90864,2.65428)(1.05,1.93164)
\path(3.68221,2.94)(3.24782,2.77111)
\path(2.93135,2.64806)(1.05,1.91659)
\path(3.72092,2.94)(3.23205,2.74993)
\path(2.95736,2.64313)(1.05,1.90154)
\path(3.75963,2.94)(3.21082,2.72662)
\path(2.98878,2.64029)(1.05,1.88649)
\path(3.79834,2.94)(3.17863,2.69906)
\path(3.03086,2.6416)(1.05,1.87144)
\path(3.83705,2.94)(1.05,1.85639)
\path(3.87576,2.94)(1.05,1.84134)
\path(3.91447,2.94)(1.05,1.82629)
\path(3.95318,2.94)(1.05,1.81124)
\path(3.99189,2.94)(1.05979,1.8)
\path(4.0306,2.94)(1.0985,1.8)
\path(4.0693,2.94)(1.13721,1.8)
\path(4.10801,2.94)(1.17592,1.8)
\path(4.14672,2.94)(1.21463,1.8)
\path(4.18543,2.94)(1.25334,1.8)
\path(4.22414,2.94)(1.29205,1.8)
\path(4.26285,2.94)(1.33076,1.8)
\path(4.30156,2.94)(1.36947,1.8)
\path(4.34027,2.94)(1.40817,1.8)
\path(4.37898,2.94)(1.44688,1.8)
\path(4.41769,2.94)(1.48559,1.8)
\path(4.45639,2.94)(1.5243,1.8)
\path(4.4951,2.94)(1.56301,1.8)
\path(4.53381,2.94)(1.60172,1.8)
\path(4.57252,2.94)(1.64043,1.8)
\path(4.61123,2.94)(1.67914,1.8)
\path(4.64994,2.94)(1.71785,1.8)
\path(4.68865,2.94)(1.75656,1.8)
\path(4.72736,2.94)(1.79526,1.8)
\path(4.76607,2.94)(1.83397,1.8)
\path(4.80478,2.94)(1.87268,1.8)
\path(4.84348,2.94)(1.91139,1.8)
\path(4.88219,2.94)(1.9501,1.8)
\path(4.9209,2.94)(1.98881,1.8)
\path(4.95961,2.94)(2.02752,1.8)
\path(4.99832,2.94)(2.06623,1.8)
\path(5.03703,2.94)(2.10494,1.8)
\path(5.07574,2.94)(2.14365,1.8)
\path(5.11445,2.94)(2.93624,2.09311)
\path(2.84899,2.05919)(2.18235,1.8)
\path(5.15316,2.94)(2.99214,2.09979)
\path(2.80326,2.02636)(2.22106,1.8)
\path(5.19187,2.94)(3.02786,2.09863)
\path(2.77763,2.00134)(2.25977,1.8)
\path(5.23057,2.94)(3.05618,2.09459)
\path(2.75954,1.97926)(2.29848,1.8)
\path(5.26928,2.94)(3.0804,2.08896)
\path(2.74557,1.95878)(2.33719,1.8)
\path(5.30799,2.94)(3.10162,2.08216)
\path(2.73444,1.9394)(2.3759,1.8)
\path(5.3467,2.94)(3.1208,2.07457)
\path(2.72545,1.92086)(2.41461,1.8)
\path(5.38541,2.94)(3.13813,2.06625)
\path(2.71834,1.90304)(2.45332,1.8)
\path(5.42412,2.94)(3.15398,2.05737)
\path(2.71263,1.88577)(2.49203,1.8)
\path(5.46283,2.94)(3.16862,2.04801)
\path(2.70814,1.86897)(2.53074,1.8)
\path(5.50154,2.94)(3.18217,2.03823)
\path(2.70475,1.8526)(2.56945,1.8)
\path(5.54025,2.94)(3.19474,2.02807)
\path(2.70234,1.83662)(2.60815,1.8)
\path(5.57896,2.94)(3.20642,2.01756)
\path(2.70083,1.82098)(2.64686,1.8)
\path(5.61767,2.94)(3.21727,2.00672)
\path(2.70015,1.80567)(2.68557,1.8)
\path(5.65637,2.94)(3.22734,1.99559)
\path(5.69508,2.94)(3.23669,1.98417)
\path(5.70034,2.92699)(3.24535,1.97249)
\path(5.70135,2.91234)(3.25334,1.96055)
\path(5.70305,2.89795)(3.2607,1.94836)
\path(5.70541,2.88381)(3.26743,1.93593)
\path(5.7084,2.86993)(3.27349,1.92323)
\path(5.71202,2.85628)(3.27892,1.91029)
\path(5.71625,2.84288)(3.28375,1.89712)
\path(5.72108,2.82971)(3.28798,1.88372)
\path(5.72651,2.81677)(3.2916,1.87007)
\path(5.73257,2.80407)(3.29459,1.85619)
\path(5.7393,2.79164)(3.29695,1.84205)
\path(5.74666,2.77945)(3.29865,1.82766)
\path(5.75465,2.76751)(3.29966,1.81301)
\path(5.76331,2.75583)(3.30492,1.8)
\path(5.77266,2.74441)(3.34363,1.8)
\path(6.31443,2.94)(6.29985,2.93433)
\path(5.78273,2.73328)(3.38233,1.8)
\path(6.35314,2.94)(6.29917,2.91902)
\path(5.79358,2.72244)(3.42104,1.8)
\path(6.39185,2.94)(6.29766,2.90338)
\path(5.80526,2.71193)(3.45975,1.8)
\path(6.43055,2.94)(6.29525,2.8874)
\path(5.81783,2.70177)(3.49846,1.8)
\path(6.46926,2.94)(6.29186,2.87103)
\path(5.83138,2.69199)(3.53717,1.8)
\path(6.50797,2.94)(6.28737,2.85423)
\path(5.84602,2.68263)(3.57588,1.8)
\path(6.54668,2.94)(6.28166,2.83696)
\path(5.86187,2.67375)(3.61459,1.8)
\path(6.58539,2.94)(6.27455,2.81914)
\path(5.8792,2.66543)(3.6533,1.8)
\path(6.6241,2.94)(6.26556,2.8006)
\path(5.89838,2.65784)(3.69201,1.8)
\path(6.66281,2.94)(6.25443,2.78122)
\path(5.9196,2.65104)(3.73072,1.8)
\path(6.70152,2.94)(6.24046,2.76074)
\path(5.94382,2.64541)(3.76943,1.8)
\path(6.74023,2.94)(6.22237,2.73866)
\path(5.97214,2.64137)(3.80813,1.8)
\path(6.77894,2.94)(6.19674,2.71364)
\path(6.00786,2.64021)(3.84684,1.8)
\path(6.81765,2.94)(6.15101,2.68081)
\path(6.06376,2.64689)(3.88555,1.8)
\path(6.85635,2.94)(3.92426,1.8)
\path(6.89506,2.94)(3.96297,1.8)
\path(6.93377,2.94)(4.00168,1.8)
\path(6.97248,2.94)(4.04039,1.8)
\path(7.01119,2.94)(4.0791,1.8)
\path(7.0499,2.94)(4.11781,1.8)
\path(7.08861,2.94)(4.15652,1.8)
\path(7.12732,2.94)(4.19522,1.8)
\path(7.16603,2.94)(4.23393,1.8)
\path(7.20474,2.94)(4.27264,1.8)
\path(7.24344,2.94)(4.31135,1.8)
\path(7.28215,2.94)(4.35006,1.8)
\path(7.32086,2.94)(4.38877,1.8)
\path(7.35957,2.94)(4.42748,1.8)
\path(7.39828,2.94)(4.46619,1.8)
\path(7.43699,2.94)(4.5049,1.8)
\path(7.4757,2.94)(4.54361,1.8)
\path(7.51441,2.94)(4.58231,1.8)
\path(7.55312,2.94)(4.62102,1.8)
\path(7.59183,2.94)(4.65973,1.8)
\path(7.63053,2.94)(4.69844,1.8)
\path(7.66924,2.94)(4.73715,1.8)
\path(7.70795,2.94)(4.77586,1.8)
\path(7.74666,2.94)(4.81457,1.8)
\path(7.78537,2.94)(4.85328,1.8)
\path(7.82408,2.94)(4.89199,1.8)
\path(7.86279,2.94)(4.9307,1.8)
\path(7.9015,2.94)(4.9694,1.8)
\path(7.94021,2.94)(5.00811,1.8)
\path(7.95,2.92876)(5.04682,1.8)
\path(7.95,2.91371)(5.08553,1.8)
\path(7.95,2.89866)(5.12424,1.8)
\path(7.95,2.88361)(5.16295,1.8)
\path(7.95,2.86856)(5.96914,2.0984)
\path(5.82137,2.04094)(5.20166,1.8)
\path(7.95,2.85351)(6.01122,2.09971)
\path(5.78918,2.01338)(5.24037,1.8)
\path(7.95,2.83846)(6.04264,2.09687)
\path(5.76795,1.99007)(5.27908,1.8)
\path(7.95,2.82341)(6.06865,2.09194)
\path(5.75218,1.96889)(5.31779,1.8)
\path(7.95,2.80836)(6.09136,2.08572)
\path(5.73963,1.94896)(5.3565,1.8)
\path(7.95,2.79331)(6.11141,2.07846)
\path(5.72978,1.93008)(5.3952,1.8)
\path(7.95,2.77826)(6.12956,2.07047)
\path(5.72175,1.91191)(5.43391,1.8)
\path(7.95,2.76321)(6.14618,2.06188)
\path(5.71526,1.89434)(5.47262,1.8)
\path(7.95,2.74816)(6.16147,2.05278)
\path(5.71014,1.8773)(5.51133,1.8)
\path(7.95,2.73311)(6.17559,2.04322)
\path(5.70625,1.86074)(5.55004,1.8)
\path(7.95,2.71806)(6.18866,2.03325)
\path(5.70338,1.84457)(5.58875,1.8)
\path(7.95,2.70301)(6.20078,2.02291)
\path(5.70144,1.82876)(5.62746,1.8)
\path(7.95,2.68796)(6.21203,2.01223)
\path(5.70035,1.81329)(5.66617,1.8)
\path(7.95,2.67291)(6.22247,2.00124)
\path(7.95,2.65786)(6.23215,1.98996)
\path(7.95,2.64281)(6.24113,1.97839)
\path(7.95,2.62776)(6.24942,1.96657)
\path(7.95,2.61271)(6.25706,1.95449)
\path(7.95,2.59766)(6.26406,1.94216)
\path(7.95,2.58261)(6.27045,1.9296)
\path(7.95,2.56756)(6.27623,1.91679)
\path(7.95,2.5525)(6.2814,1.90375)
\path(7.95,2.53745)(6.28598,1.89048)
\path(7.95,2.5224)(6.28994,1.87697)
\path(7.95,2.50735)(6.29324,1.86321)
\path(7.95,2.4923)(6.29589,1.84918)
\path(7.95,2.47725)(6.29789,1.83491)
\path(7.95,2.4622)(6.29922,1.82038)
\path(7.95,2.44715)(6.29985,1.80558)
\path(7.95,2.4321)(6.32422,1.8)
\path(7.95,2.41705)(6.36293,1.8)
\path(7.95,2.402)(6.40164,1.8)
\path(7.95,2.38695)(6.44035,1.8)
\path(7.95,2.3719)(6.47906,1.8)
\path(7.95,2.35685)(6.51777,1.8)
\path(7.95,2.3418)(6.55648,1.8)
\path(7.95,2.32675)(6.59518,1.8)
\path(7.95,2.3117)(6.63389,1.8)
\path(7.95,2.29665)(6.6726,1.8)
\path(7.95,2.2816)(6.71131,1.8)
\path(7.95,2.26655)(6.75002,1.8)
\path(7.95,2.2515)(6.78873,1.8)
\path(7.95,2.23645)(6.82744,1.8)
\path(7.95,2.2214)(6.86615,1.8)
\path(7.95,2.20635)(6.90486,1.8)
\path(7.95,2.1913)(6.94357,1.8)
\path(7.95,2.17625)(6.98227,1.8)
\path(7.95,2.1612)(7.02098,1.8)
\path(7.95,2.14615)(7.05969,1.8)
\path(7.95,2.1311)(7.0984,1.8)
\path(7.95,2.11605)(7.13711,1.8)
\path(7.95,2.101)(7.17582,1.8)
\path(7.95,2.08595)(7.21453,1.8)
\path(7.95,2.0709)(7.25324,1.8)
\path(7.95,2.05585)(7.29195,1.8)
\path(7.95,2.0408)(7.33066,1.8)
\path(7.95,2.02575)(7.36936,1.8)
\path(7.95,2.0107)(7.40807,1.8)
\path(7.95,1.99565)(7.44678,1.8)
\path(7.95,1.9806)(7.48549,1.8)
\path(7.95,1.96555)(7.5242,1.8)
\path(7.95,1.9505)(7.56291,1.8)
\path(7.95,1.93545)(7.60162,1.8)
\path(7.95,1.9204)(7.64033,1.8)
\path(7.95,1.90535)(7.67904,1.8)
\path(7.95,1.8903)(7.71775,1.8)
\path(7.95,1.87525)(7.75645,1.8)
\path(7.95,1.8602)(7.79516,1.8)
\path(7.95,1.84515)(7.83387,1.8)
\path(7.95,1.8301)(7.87258,1.8)
\path(7.95,1.81505)(7.91129,1.8)
\path(1.05,1.8)(2.7,1.8)(2.70041,1.8157)(2.70164,1.83136)
  (2.70369,1.84693)(2.70656,1.86237)(2.71022,1.87765)
  (2.71468,1.89271)(2.71993,1.90751)(2.72594,1.92202)(2.7327,1.9362)
  (2.74019,1.95)(2.7484,1.96339)(2.75729,1.97634)(2.76686,1.9888)
  (2.77706,2.00074)(2.78787,2.01213)(2.79926,2.02294)(2.8112,2.03314)
  (2.82366,2.04271)(2.83661,2.0516)(2.85,2.05981)(2.8638,2.0673)
  (2.87798,2.07406)(2.89249,2.08007)(2.90729,2.08532)
  (2.92235,2.08978)(2.93763,2.09344)(2.95307,2.09631)
  (2.96864,2.09836)(2.9843,2.09959)(3,2.1)(3.0157,2.09959)
  (3.03136,2.09836)(3.04693,2.09631)(3.06237,2.09344)
  (3.07765,2.08978)(3.09271,2.08532)(3.10751,2.08007)
  (3.12202,2.07406)(3.1362,2.0673)(3.15,2.05981)(3.16339,2.0516)
  (3.17634,2.04271)(3.1888,2.03314)(3.20074,2.02294)(3.21213,2.01213)
  (3.22294,2.00074)(3.23314,1.9888)(3.24271,1.97634)(3.2516,1.96339)
  (3.25981,1.95)(3.2673,1.9362)(3.27406,1.92202)(3.28007,1.90751)
  (3.28532,1.89271)(3.28978,1.87765)(3.29344,1.86237)
  (3.29631,1.84693)(3.29836,1.83136)(3.29959,1.8157)(3.3,1.8)
  (5.7,1.8)(5.70041,1.8157)(5.70164,1.83136)(5.70369,1.84693)
  (5.70656,1.86237)(5.71022,1.87765)(5.71468,1.89271)
  (5.71993,1.90751)(5.72594,1.92202)(5.7327,1.9362)(5.74019,1.95)
  (5.7484,1.96339)(5.75729,1.97634)(5.76686,1.9888)(5.77706,2.00074)
  (5.78787,2.01213)(5.79926,2.02294)(5.8112,2.03314)(5.82366,2.04271)
  (5.83661,2.0516)(5.85,2.05981)(5.8638,2.0673)(5.87798,2.07406)
  (5.89249,2.08007)(5.90729,2.08532)(5.92235,2.08978)
  (5.93763,2.09344)(5.95307,2.09631)(5.96864,2.09836)(5.9843,2.09959)
  (6,2.1)(6.0157,2.09959)(6.03136,2.09836)(6.04693,2.09631)
  (6.06237,2.09344)(6.07765,2.08978)(6.09271,2.08532)
  (6.10751,2.08007)(6.12202,2.07406)(6.1362,2.0673)(6.15,2.05981)
  (6.16339,2.0516)(6.17634,2.04271)(6.1888,2.03314)(6.20074,2.02294)
  (6.21213,2.01213)(6.22294,2.00074)(6.23314,1.9888)(6.24271,1.97634)
  (6.2516,1.96339)(6.25981,1.95)(6.2673,1.9362)(6.27406,1.92202)
  (6.28007,1.90751)(6.28532,1.89271)(6.28978,1.87765)
  (6.29344,1.86237)(6.29631,1.84693)(6.29836,1.83136)(6.29959,1.8157)
  (6.3,1.8)(7.95,1.8)(7.95,2.94)(6.3,2.94)(6.29959,2.9243)
  (6.29836,2.90864)(6.29631,2.89307)(6.29344,2.87763)
  (6.28978,2.86235)(6.28532,2.84729)(6.28007,2.83249)
  (6.27406,2.81798)(6.2673,2.8038)(6.25981,2.79)(6.2516,2.77661)
  (6.24271,2.76366)(6.23314,2.7512)(6.22294,2.73926)(6.21213,2.72787)
  (6.20074,2.71706)(6.1888,2.70686)(6.17634,2.69729)(6.16339,2.6884)
  (6.15,2.68019)(6.1362,2.6727)(6.12202,2.66594)(6.10751,2.65993)
  (6.09271,2.65468)(6.07765,2.65022)(6.06237,2.64656)
  (6.04693,2.64369)(6.03136,2.64164)(6.0157,2.64041)(6,2.64)
  (5.9843,2.64041)(5.96864,2.64164)(5.95307,2.64369)(5.93763,2.64656)
  (5.92235,2.65022)(5.90729,2.65468)(5.89249,2.65993)
  (5.87798,2.66594)(5.8638,2.6727)(5.85,2.68019)(5.83661,2.6884)
  (5.82366,2.69729)(5.8112,2.70686)(5.79926,2.71706)(5.78787,2.72787)
  (5.77706,2.73926)(5.76686,2.7512)(5.75729,2.76366)(5.7484,2.77661)
  (5.74019,2.79)(5.7327,2.8038)(5.72594,2.81798)(5.71993,2.83249)
  (5.71468,2.84729)(5.71022,2.86235)(5.70656,2.87763)
  (5.70369,2.89307)(5.70164,2.90864)(5.70041,2.9243)(5.7,2.94)
  (3.3,2.94)(3.29959,2.9243)(3.29836,2.90864)(3.29631,2.89307)
  (3.29344,2.87763)(3.28978,2.86235)(3.28532,2.84729)
  (3.28007,2.83249)(3.27406,2.81798)(3.2673,2.8038)(3.25981,2.79)
  (3.2516,2.77661)(3.24271,2.76366)(3.23314,2.7512)(3.22294,2.73926)
  (3.21213,2.72787)(3.20074,2.71706)(3.1888,2.70686)(3.17634,2.69729)
  (3.16339,2.6884)(3.15,2.68019)(3.1362,2.6727)(3.12202,2.66594)
  (3.10751,2.65993)(3.09271,2.65468)(3.07765,2.65022)
  (3.06237,2.64656)(3.04693,2.64369)(3.03136,2.64164)(3.0157,2.64041)
  (3,2.64)(2.9843,2.64041)(2.96864,2.64164)(2.95307,2.64369)
  (2.93763,2.64656)(2.92235,2.65022)(2.90729,2.65468)
  (2.89249,2.65993)(2.87798,2.66594)(2.8638,2.6727)(2.85,2.68019)
  (2.83661,2.6884)(2.82366,2.69729)(2.8112,2.70686)(2.79926,2.71706)
  (2.78787,2.72787)(2.77706,2.73926)(2.76686,2.7512)(2.75729,2.76366)
  (2.7484,2.77661)(2.74019,2.79)(2.7327,2.8038)(2.72594,2.81798)
  (2.71993,2.83249)(2.71468,2.84729)(2.71022,2.86235)
  (2.70656,2.87763)(2.70369,2.89307)(2.70164,2.90864)(2.70041,2.9243)
  (2.7,2.94)(1.05,2.94)(1.05,1.8)
\color{rgb_ff0000}%
\path(1.05,4.2)(2.7,4.2)(2.70041,4.1843)(2.70164,4.16864)
  (2.70369,4.15307)(2.70656,4.13763)(2.71022,4.12235)
  (2.71468,4.10729)(2.71993,4.09249)(2.72594,4.07798)(2.7327,4.0638)
  (2.74019,4.05)(2.7484,4.03661)(2.75729,4.02366)(2.76686,4.0112)
  (2.77706,3.99926)(2.78787,3.98787)(2.79926,3.97706)(2.8112,3.96686)
  (2.82366,3.95729)(2.83661,3.9484)(2.85,3.94019)(2.8638,3.9327)
  (2.87798,3.92594)(2.89249,3.91993)(2.90729,3.91468)
  (2.92235,3.91022)(2.93763,3.90656)(2.95307,3.90369)
  (2.96864,3.90164)(2.9843,3.90041)(3,3.9)(3.0157,3.90041)
  (3.03136,3.90164)(3.04693,3.90369)(3.06237,3.90656)
  (3.07765,3.91022)(3.09271,3.91468)(3.10751,3.91993)
  (3.12202,3.92594)(3.1362,3.9327)(3.15,3.94019)(3.16339,3.9484)
  (3.17634,3.95729)(3.1888,3.96686)(3.20074,3.97706)(3.21213,3.98787)
  (3.22294,3.99926)(3.23314,4.0112)(3.24271,4.02366)(3.2516,4.03661)
  (3.25981,4.05)(3.2673,4.0638)(3.27406,4.07798)(3.28007,4.09249)
  (3.28532,4.10729)(3.28978,4.12235)(3.29344,4.13763)
  (3.29631,4.15307)(3.29836,4.16864)(3.29959,4.1843)(3.3,4.2)
  (5.7,4.2)(5.70041,4.1843)(5.70164,4.16864)(5.70369,4.15307)
  (5.70656,4.13763)(5.71022,4.12235)(5.71468,4.10729)
  (5.71993,4.09249)(5.72594,4.07798)(5.7327,4.0638)(5.74019,4.05)
  (5.7484,4.03661)(5.75729,4.02366)(5.76686,4.0112)(5.77706,3.99926)
  (5.78787,3.98787)(5.79926,3.97706)(5.8112,3.96686)(5.82366,3.95729)
  (5.83661,3.9484)(5.85,3.94019)(5.8638,3.9327)(5.87798,3.92594)
  (5.89249,3.91993)(5.90729,3.91468)(5.92235,3.91022)
  (5.93763,3.90656)(5.95307,3.90369)(5.96864,3.90164)(5.9843,3.90041)
  (6,3.9)(6.0157,3.90041)(6.03136,3.90164)(6.04693,3.90369)
  (6.06237,3.90656)(6.07765,3.91022)(6.09271,3.91468)
  (6.10751,3.91993)(6.12202,3.92594)(6.1362,3.9327)(6.15,3.94019)
  (6.16339,3.9484)(6.17634,3.95729)(6.1888,3.96686)(6.20074,3.97706)
  (6.21213,3.98787)(6.22294,3.99926)(6.23314,4.0112)(6.24271,4.02366)
  (6.2516,4.03661)(6.25981,4.05)(6.2673,4.0638)(6.27406,4.07798)
  (6.28007,4.09249)(6.28532,4.10729)(6.28978,4.12235)
  (6.29344,4.13763)(6.29631,4.15307)(6.29836,4.16864)(6.29959,4.1843)
  (6.3,4.2)(7.95,4.2)
\path(1.05,3.06)(2.7,3.06)(2.70041,3.0757)(2.70164,3.09136)
  (2.70369,3.10693)(2.70656,3.12237)(2.71022,3.13765)
  (2.71468,3.15271)(2.71993,3.16751)(2.72594,3.18202)(2.7327,3.1962)
  (2.74019,3.21)(2.7484,3.22339)(2.75729,3.23634)(2.76686,3.2488)
  (2.77706,3.26074)(2.78787,3.27213)(2.79926,3.28294)(2.8112,3.29314)
  (2.82366,3.30271)(2.83661,3.3116)(2.85,3.31981)(2.8638,3.3273)
  (2.87798,3.33406)(2.89249,3.34007)(2.90729,3.34532)
  (2.92235,3.34978)(2.93763,3.35344)(2.95307,3.35631)
  (2.96864,3.35836)(2.9843,3.35959)(3,3.36)(3.0157,3.35959)
  (3.03136,3.35836)(3.04693,3.35631)(3.06237,3.35344)
  (3.07765,3.34978)(3.09271,3.34532)(3.10751,3.34007)
  (3.12202,3.33406)(3.1362,3.3273)(3.15,3.31981)(3.16339,3.3116)
  (3.17634,3.30271)(3.1888,3.29314)(3.20074,3.28294)(3.21213,3.27213)
  (3.22294,3.26074)(3.23314,3.2488)(3.24271,3.23634)(3.2516,3.22339)
  (3.25981,3.21)(3.2673,3.1962)(3.27406,3.18202)(3.28007,3.16751)
  (3.28532,3.15271)(3.28978,3.13765)(3.29344,3.12237)
  (3.29631,3.10693)(3.29836,3.09136)(3.29959,3.0757)(3.3,3.06)
  (5.7,3.06)(5.70041,3.0757)(5.70164,3.09136)(5.70369,3.10693)
  (5.70656,3.12237)(5.71022,3.13765)(5.71468,3.15271)
  (5.71993,3.16751)(5.72594,3.18202)(5.7327,3.1962)(5.74019,3.21)
  (5.7484,3.22339)(5.75729,3.23634)(5.76686,3.2488)(5.77706,3.26074)
  (5.78787,3.27213)(5.79926,3.28294)(5.8112,3.29314)(5.82366,3.30271)
  (5.83661,3.3116)(5.85,3.31981)(5.8638,3.3273)(5.87798,3.33406)
  (5.89249,3.34007)(5.90729,3.34532)(5.92235,3.34978)
  (5.93763,3.35344)(5.95307,3.35631)(5.96864,3.35836)(5.9843,3.35959)
  (6,3.36)(6.0157,3.35959)(6.03136,3.35836)(6.04693,3.35631)
  (6.06237,3.35344)(6.07765,3.34978)(6.09271,3.34532)
  (6.10751,3.34007)(6.12202,3.33406)(6.1362,3.3273)(6.15,3.31981)
  (6.16339,3.3116)(6.17634,3.30271)(6.1888,3.29314)(6.20074,3.28294)
  (6.21213,3.27213)(6.22294,3.26074)(6.23314,3.2488)(6.24271,3.23634)
  (6.2516,3.22339)(6.25981,3.21)(6.2673,3.1962)(6.27406,3.18202)
  (6.28007,3.16751)(6.28532,3.15271)(6.28978,3.13765)
  (6.29344,3.12237)(6.29631,3.10693)(6.29836,3.09136)(6.29959,3.0757)
  (6.3,3.06)(7.95,3.06)
\color{rgb_0000ff}%
\path(1.05,1.8)(2.7,1.8)(2.70041,1.8157)(2.70164,1.83136)
  (2.70369,1.84693)(2.70656,1.86237)(2.71022,1.87765)
  (2.71468,1.89271)(2.71993,1.90751)(2.72594,1.92202)(2.7327,1.9362)
  (2.74019,1.95)(2.7484,1.96339)(2.75729,1.97634)(2.76686,1.9888)
  (2.77706,2.00074)(2.78787,2.01213)(2.79926,2.02294)(2.8112,2.03314)
  (2.82366,2.04271)(2.83661,2.0516)(2.85,2.05981)(2.8638,2.0673)
  (2.87798,2.07406)(2.89249,2.08007)(2.90729,2.08532)
  (2.92235,2.08978)(2.93763,2.09344)(2.95307,2.09631)
  (2.96864,2.09836)(2.9843,2.09959)(3,2.1)(3.0157,2.09959)
  (3.03136,2.09836)(3.04693,2.09631)(3.06237,2.09344)
  (3.07765,2.08978)(3.09271,2.08532)(3.10751,2.08007)
  (3.12202,2.07406)(3.1362,2.0673)(3.15,2.05981)(3.16339,2.0516)
  (3.17634,2.04271)(3.1888,2.03314)(3.20074,2.02294)(3.21213,2.01213)
  (3.22294,2.00074)(3.23314,1.9888)(3.24271,1.97634)(3.2516,1.96339)
  (3.25981,1.95)(3.2673,1.9362)(3.27406,1.92202)(3.28007,1.90751)
  (3.28532,1.89271)(3.28978,1.87765)(3.29344,1.86237)
  (3.29631,1.84693)(3.29836,1.83136)(3.29959,1.8157)(3.3,1.8)
  (5.7,1.8)(5.70041,1.8157)(5.70164,1.83136)(5.70369,1.84693)
  (5.70656,1.86237)(5.71022,1.87765)(5.71468,1.89271)
  (5.71993,1.90751)(5.72594,1.92202)(5.7327,1.9362)(5.74019,1.95)
  (5.7484,1.96339)(5.75729,1.97634)(5.76686,1.9888)(5.77706,2.00074)
  (5.78787,2.01213)(5.79926,2.02294)(5.8112,2.03314)(5.82366,2.04271)
  (5.83661,2.0516)(5.85,2.05981)(5.8638,2.0673)(5.87798,2.07406)
  (5.89249,2.08007)(5.90729,2.08532)(5.92235,2.08978)
  (5.93763,2.09344)(5.95307,2.09631)(5.96864,2.09836)(5.9843,2.09959)
  (6,2.1)(6.0157,2.09959)(6.03136,2.09836)(6.04693,2.09631)
  (6.06237,2.09344)(6.07765,2.08978)(6.09271,2.08532)
  (6.10751,2.08007)(6.12202,2.07406)(6.1362,2.0673)(6.15,2.05981)
  (6.16339,2.0516)(6.17634,2.04271)(6.1888,2.03314)(6.20074,2.02294)
  (6.21213,2.01213)(6.22294,2.00074)(6.23314,1.9888)(6.24271,1.97634)
  (6.2516,1.96339)(6.25981,1.95)(6.2673,1.9362)(6.27406,1.92202)
  (6.28007,1.90751)(6.28532,1.89271)(6.28978,1.87765)
  (6.29344,1.86237)(6.29631,1.84693)(6.29836,1.83136)(6.29959,1.8157)
  (6.3,1.8)(7.95,1.8)
\path(1.05,2.94)(2.7,2.94)(2.70041,2.9243)(2.70164,2.90864)
  (2.70369,2.89307)(2.70656,2.87763)(2.71022,2.86235)
  (2.71468,2.84729)(2.71993,2.83249)(2.72594,2.81798)(2.7327,2.8038)
  (2.74019,2.79)(2.7484,2.77661)(2.75729,2.76366)(2.76686,2.7512)
  (2.77706,2.73926)(2.78787,2.72787)(2.79926,2.71706)(2.8112,2.70686)
  (2.82366,2.69729)(2.83661,2.6884)(2.85,2.68019)(2.8638,2.6727)
  (2.87798,2.66594)(2.89249,2.65993)(2.90729,2.65468)
  (2.92235,2.65022)(2.93763,2.64656)(2.95307,2.64369)
  (2.96864,2.64164)(2.9843,2.64041)(3,2.64)(3.0157,2.64041)
  (3.03136,2.64164)(3.04693,2.64369)(3.06237,2.64656)
  (3.07765,2.65022)(3.09271,2.65468)(3.10751,2.65993)
  (3.12202,2.66594)(3.1362,2.6727)(3.15,2.68019)(3.16339,2.6884)
  (3.17634,2.69729)(3.1888,2.70686)(3.20074,2.71706)(3.21213,2.72787)
  (3.22294,2.73926)(3.23314,2.7512)(3.24271,2.76366)(3.2516,2.77661)
  (3.25981,2.79)(3.2673,2.8038)(3.27406,2.81798)(3.28007,2.83249)
  (3.28532,2.84729)(3.28978,2.86235)(3.29344,2.87763)
  (3.29631,2.89307)(3.29836,2.90864)(3.29959,2.9243)(3.3,2.94)
  (5.7,2.94)(5.70041,2.9243)(5.70164,2.90864)(5.70369,2.89307)
  (5.70656,2.87763)(5.71022,2.86235)(5.71468,2.84729)
  (5.71993,2.83249)(5.72594,2.81798)(5.7327,2.8038)(5.74019,2.79)
  (5.7484,2.77661)(5.75729,2.76366)(5.76686,2.7512)(5.77706,2.73926)
  (5.78787,2.72787)(5.79926,2.71706)(5.8112,2.70686)(5.82366,2.69729)
  (5.83661,2.6884)(5.85,2.68019)(5.8638,2.6727)(5.87798,2.66594)
  (5.89249,2.65993)(5.90729,2.65468)(5.92235,2.65022)
  (5.93763,2.64656)(5.95307,2.64369)(5.96864,2.64164)(5.9843,2.64041)
  (6,2.64)(6.0157,2.64041)(6.03136,2.64164)(6.04693,2.64369)
  (6.06237,2.64656)(6.07765,2.65022)(6.09271,2.65468)
  (6.10751,2.65993)(6.12202,2.66594)(6.1362,2.6727)(6.15,2.68019)
  (6.16339,2.6884)(6.17634,2.69729)(6.1888,2.70686)(6.20074,2.71706)
  (6.21213,2.72787)(6.22294,2.73926)(6.23314,2.7512)(6.24271,2.76366)
  (6.2516,2.77661)(6.25981,2.79)(6.2673,2.8038)(6.27406,2.81798)
  (6.28007,2.83249)(6.28532,2.84729)(6.28978,2.86235)
  (6.29344,2.87763)(6.29631,2.89307)(6.29836,2.90864)(6.29959,2.9243)
  (6.3,2.94)(7.95,2.94)
\color{rgb_000000}%
\path(1.05,3)(8.4,3)
\path(8.25622,3.04793)(8.25602,3.04774)
\path(8.2706,3.04313)(8.2702,3.04277)
\path(8.28498,3.03834)(8.28438,3.03779)
\path(8.29935,3.03355)(8.29856,3.03282)
\path(8.31373,3.02876)(8.31274,3.02784)
\path(8.32811,3.02396)(8.32692,3.02287)
\path(8.24599,2.94874)(8.24587,2.94862)
\path(8.34249,3.01917)(8.34109,3.01789)
\path(8.27778,2.95989)(8.27669,2.9589)
\path(8.35687,3.01438)(8.35527,3.01292)
\path(8.30956,2.97104)(8.30752,2.96917)
\path(8.37124,3.00959)(8.36945,3.00794)
\path(8.34134,2.98219)(8.33835,2.97945)
\path(8.38562,3.00479)(8.38363,3.00297)
\path(8.37313,2.99335)(8.36917,2.98972)
\path(8.25605,2.95226)(8.25622,2.95207)
\path(8.27025,2.95725)(8.2706,2.95687)
\path(8.28445,2.96223)(8.28498,2.96166)
\path(8.29866,2.96722)(8.29935,2.96645)
\path(8.31286,2.9722)(8.31373,2.97124)
\path(8.26491,3.04503)(8.26545,3.04444)
\path(8.32706,2.97718)(8.32811,2.97604)
\path(8.29192,3.03603)(8.29311,3.03473)
\path(8.34126,2.98217)(8.34249,2.98083)
\path(8.31894,3.02702)(8.32077,3.02503)
\path(8.35547,2.98715)(8.35687,2.98562)
\path(8.34596,3.01801)(8.34843,3.01532)
\path(8.36967,2.99213)(8.37124,2.99041)
\path(8.37298,3.00901)(8.37609,3.00562)
\path(8.38387,2.99712)(8.38562,2.99521)
\path(8.39209,3)(8.24184,2.94728)(8.4,3)(8.24184,3.05272)(8.39209,3)
\path(4.5,0)(4.5,6)
\path(4.45167,5.85502)(4.45187,5.85493)
\path(4.45607,5.8682)(4.45646,5.86801)
\path(4.46046,5.88138)(4.46105,5.88109)
\path(4.46485,5.89456)(4.46564,5.89417)
\path(4.54874,5.85317)(4.54898,5.85305)
\path(4.46925,5.90774)(4.47023,5.90726)
\path(4.54223,5.87173)(4.54286,5.87142)
\path(4.47364,5.92092)(4.47482,5.92034)
\path(4.53572,5.89029)(4.53674,5.88979)
\path(4.47803,5.9341)(4.47941,5.93342)
\path(4.52921,5.90885)(4.53061,5.90816)
\path(4.48243,5.94728)(4.484,5.9465)
\path(4.52269,5.92741)(4.52449,5.92653)
\path(4.48682,5.96046)(4.48859,5.95959)
\path(4.51618,5.94597)(4.51837,5.9449)
\path(4.49121,5.97364)(4.49318,5.97267)
\path(4.50967,5.96453)(4.51225,5.96326)
\path(4.49561,5.98682)(4.49777,5.98575)
\path(4.50316,5.9831)(4.50612,5.98163)
\path(4.54668,5.85905)(4.54686,5.85942)
\path(4.54064,5.87626)(4.541,5.87699)
\path(4.53461,5.89347)(4.53515,5.89456)
\path(4.52857,5.91067)(4.52929,5.91214)
\path(4.52253,5.92788)(4.52343,5.92971)
\path(4.51649,5.94509)(4.51757,5.94728)
\path(4.51045,5.9623)(4.51172,5.96485)
\path(4.46975,5.90924)(4.47384,5.91753)
\path(4.50442,5.97951)(4.50586,5.98243)
\path(4.5,5.99209)(4.55272,5.84184)(4.5,6)(4.44728,5.84184)(4.5,5.99209)
\put(6,0.6){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(3,0.6){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(6,1.8){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(3,1.8){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(6,3){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(3,3){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(6,4.2){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(3,4.2){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(6,5.4){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(3,5.4){\makebox(0,0){\hbox{\color{rgb_000000}\scriptsize $\times$}}}
\put(8.50544,3){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\text{Re}\,t$}}}
\put(4.5,6.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\text{Im}\,t$}}}
\put(4.42971,2.89456){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(4.42971,4.27029){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $i\beta$}}}
\put(4.42971,1.72971){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $-i\beta$}}}
\put(1.05,2.86971){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \color{blue}$G_{\Delta}^{+}(t)$}}}
\put(1.05,4.27029){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \color{red}$G_{\Delta}^{-}(t+i\beta)$}}}
\put(7.95,1.72971){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize \color{blue}$G_{\Delta}^{+}(t-i\beta)$}}}
\put(7.95,3.13029){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize \color{red}$G_{\Delta}^{-}(t)$}}}
\end{picture}%


==> figures/figure3a.eepic <==
%% Generated from figure3a.xp on Wed Nov  2 18:25:07 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.7,1.7] x [-1.6,1.8]
%%   Actual size: 4.5 x 4.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.5,4.5)(0,0)%
\path(2.25,4.08971)(2.25,4.10294)
\path(2.20167,3.95796)(2.20191,3.95796)
\path(2.29809,3.95796)(2.29833,3.95796)
\path(2.20607,3.97114)(2.20653,3.97114)
\path(2.29347,3.97114)(2.29393,3.97114)
\path(2.21046,3.98432)(2.21115,3.98432)
\path(2.28885,3.98432)(2.28954,3.98432)
\path(2.21485,3.9975)(2.21578,3.9975)
\path(2.28422,3.9975)(2.28515,3.9975)
\path(2.21925,4.01068)(2.2204,4.01068)
\path(2.2796,4.01068)(2.28075,4.01068)
\path(2.22364,4.02386)(2.22503,4.02386)
\path(2.27497,4.02386)(2.27636,4.02386)
\path(2.22803,4.03704)(2.22965,4.03704)
\path(2.27035,4.03704)(2.27197,4.03704)
\path(2.23243,4.05022)(2.23428,4.05022)
\path(2.26572,4.05022)(2.26757,4.05022)
\path(2.23682,4.0634)(2.2389,4.0634)
\path(2.2611,4.0634)(2.26318,4.0634)
\path(2.24121,4.07658)(2.24353,4.07658)
\path(2.25647,4.07658)(2.25879,4.07658)
\path(2.24561,4.08976)(2.24815,4.08976)
\path(2.25185,4.08976)(2.25439,4.08976)
\path(2.28954,3.98235)(2.28954,3.98432)
\path(2.27636,4.01991)(2.27636,4.02386)
\path(2.26318,4.05747)(2.26318,4.0634)
\path(2.25,4.09503)(2.25,4.10294)
\path(2.23682,4.05747)(2.23682,4.0634)
\path(2.22364,4.01991)(2.22364,4.02386)
\path(2.21046,3.98235)(2.21046,3.98432)
\path(2.25,4.09503)(2.30272,3.94478)(2.25,4.10294)(2.19728,3.94478)(2.25,4.09503)
\allinethickness{0.8pt}%
\color{rgb_0000ff}%
\path(2.25,4.08971)(2.25,3.11029)
\allinethickness{0.0140584cm}%
\path(2.28766,3.22326)(2.28034,3.24209)
\path(2.28138,3.20444)(2.26674,3.24209)
\path(2.2751,3.18561)(2.25314,3.24209)
\path(2.26883,3.16678)(2.23955,3.24209)
\path(2.26255,3.14795)(2.22595,3.24209)
\path(2.25628,3.12912)(2.21235,3.24209)
\path(2.24436,3.24209)(2.21046,3.22891)
\path(2.28265,3.24209)(2.21485,3.21573)
\path(2.28991,3.23003)(2.21925,3.20255)
\path(2.28421,3.21292)(2.22364,3.18937)
\path(2.27851,3.19582)(2.22803,3.17619)
\path(2.27281,3.17871)(2.23243,3.16301)
\path(2.2671,3.16161)(2.23682,3.14983)
\path(2.2614,3.1445)(2.24121,3.13665)
\path(2.2557,3.1274)(2.24561,3.12347)
\allinethickness{0.8pt}%
\path(2.25,3.24209)(2.20607,3.24209)(2.25,3.11029)(2.29393,3.24209)(2.25,3.24209)
\path(2.25,3.11029)(2.25,2.11765)
\color{rgb_ff0000}%
\path(2.25,0.132353)(2.25,1.125)
\allinethickness{0.0140584cm}%
\path(2.25439,1.11182)(2.24174,1.10023)
\path(2.25879,1.09864)(2.23349,1.07547)
\path(2.26318,1.08546)(2.22523,1.0507)
\path(2.26757,1.07228)(2.21698,1.02593)
\path(2.27197,1.0591)(2.20872,1.00116)
\path(2.27636,1.04592)(2.21881,0.993203)
\path(2.28075,1.03274)(2.23759,0.993203)
\path(2.28515,1.01956)(2.25637,0.993203)
\path(2.28954,1.00638)(2.27515,0.993203)
\path(2.21095,1.00785)(2.22436,0.993203)
\path(2.21583,1.02249)(2.24266,0.993203)
\path(2.22071,1.03714)(2.26096,0.993203)
\path(2.22559,1.05178)(2.27925,0.993203)
\path(2.23047,1.06642)(2.29186,0.999411)
\path(2.23536,1.08107)(2.2814,1.03081)
\path(2.24024,1.09571)(2.27093,1.06221)
\path(2.24512,1.11036)(2.26047,1.0936)
\allinethickness{0.8pt}%
\path(2.25,0.993203)(2.29393,0.993203)(2.25,1.125)
  (2.20607,0.993203)(2.25,0.993203)
\path(2.25,1.125)(2.25,2.11765)
\put(2.25,4.20838){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\put(2.17971,2.01221){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2.14456,3.11029){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \color{blue}future light-cone$\left\{\parbox[c][1.8cm][c]{1pt}{}\right.$}}}
\put(2.35544,1.125){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \color{red}$\left.\parbox[c][1.8cm][c]{1pt}{}\right\}$past light-cone}}}
\put(2.35544,3.18059){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \color{blue}$t$}}}
\put(2.14456,1.05471){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \color{red}$t$}}}
\end{picture}%


==> figures/figure3b.eepic <==
%% Generated from figure3b.xp on Wed Nov  2 18:25:08 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-1.7,1.7] x [-1.6,1.8]
%%   Actual size: 4.5 x 4.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.5,4.5)(0,0)%
\path(2.25,3.44118)(2.25,4.10294)
\path(2.20167,3.95796)(2.20191,3.95796)
\path(2.29809,3.95796)(2.29833,3.95796)
\path(2.20607,3.97114)(2.20653,3.97114)
\path(2.29347,3.97114)(2.29393,3.97114)
\path(2.21046,3.98432)(2.21115,3.98432)
\path(2.28885,3.98432)(2.28954,3.98432)
\path(2.21485,3.9975)(2.21578,3.9975)
\path(2.28422,3.9975)(2.28515,3.9975)
\path(2.21925,4.01068)(2.2204,4.01068)
\path(2.2796,4.01068)(2.28075,4.01068)
\path(2.22364,4.02386)(2.22503,4.02386)
\path(2.27497,4.02386)(2.27636,4.02386)
\path(2.22803,4.03704)(2.22965,4.03704)
\path(2.27035,4.03704)(2.27197,4.03704)
\path(2.23243,4.05022)(2.23428,4.05022)
\path(2.26572,4.05022)(2.26757,4.05022)
\path(2.23682,4.0634)(2.2389,4.0634)
\path(2.2611,4.0634)(2.26318,4.0634)
\path(2.24121,4.07658)(2.24353,4.07658)
\path(2.25647,4.07658)(2.25879,4.07658)
\path(2.24561,4.08976)(2.24815,4.08976)
\path(2.25185,4.08976)(2.25439,4.08976)
\path(2.28954,3.98235)(2.28954,3.98432)
\path(2.27636,4.01991)(2.27636,4.02386)
\path(2.26318,4.05747)(2.26318,4.0634)
\path(2.25,4.09503)(2.25,4.10294)
\path(2.23682,4.05747)(2.23682,4.0634)
\path(2.22364,4.01991)(2.22364,4.02386)
\path(2.21046,3.98235)(2.21046,3.98432)
\path(2.25,4.09503)(2.30272,3.94478)(2.25,4.10294)(2.19728,3.94478)(2.25,4.09503)
\path(2.25,0.132353)(2.25,0.794118)
\allinethickness{0.8pt}%
\color{rgb_ff0000}%
\path(2.25,0.794118)(2.25,1.45588)
\allinethickness{0.0140584cm}%
\path(2.28765,1.32408)(2.24372,1.43705)
\path(2.27405,1.32408)(2.23745,1.41823)
\path(2.26045,1.32408)(2.23117,1.3994)
\path(2.24686,1.32408)(2.2249,1.38057)
\path(2.23326,1.32408)(2.21862,1.36174)
\path(2.21966,1.32408)(2.21234,1.34291)
\path(2.25439,1.4427)(2.2443,1.43878)
\path(2.25879,1.42952)(2.2386,1.42167)
\path(2.26318,1.41634)(2.2329,1.40457)
\path(2.26757,1.40316)(2.22719,1.38746)
\path(2.27197,1.38998)(2.22149,1.37036)
\path(2.27636,1.3768)(2.21579,1.35325)
\path(2.28075,1.36362)(2.21009,1.33615)
\path(2.28515,1.35044)(2.21735,1.32408)
\path(2.28954,1.33726)(2.25564,1.32408)
\allinethickness{0.8pt}%
\path(2.25,1.32408)(2.29393,1.32408)(2.25,1.45588)(2.20607,1.32408)(2.25,1.32408)
\path(2.25,1.45588)(2.25,2.77941)
\allinethickness{0.0140584cm}%
\path(2.25439,2.76623)(2.24174,2.75464)
\path(2.25879,2.75305)(2.23349,2.72988)
\path(2.26318,2.73987)(2.22523,2.70511)
\path(2.26757,2.72669)(2.21698,2.68034)
\path(2.27197,2.71351)(2.20872,2.65558)
\path(2.27636,2.70033)(2.21881,2.64761)
\path(2.28075,2.68715)(2.23759,2.64761)
\path(2.28515,2.67397)(2.25637,2.64761)
\path(2.28954,2.66079)(2.27515,2.64761)
\path(2.21095,2.66226)(2.22436,2.64761)
\path(2.21583,2.6769)(2.24266,2.64761)
\path(2.22071,2.69155)(2.26096,2.64761)
\path(2.22559,2.70619)(2.27925,2.64761)
\path(2.23047,2.72084)(2.29186,2.65382)
\path(2.23536,2.73548)(2.2814,2.68522)
\path(2.24024,2.75012)(2.27093,2.71662)
\path(2.24512,2.76477)(2.26047,2.74801)
\allinethickness{0.8pt}%
\path(2.25,2.64761)(2.29393,2.64761)(2.25,2.77941)(2.20607,2.64761)(2.25,2.64761)
\path(2.25,2.77941)(2.25,3.44118)
\put(2.25,4.20838){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\put(2.14456,2.11765){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2.14456,3.44118){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\ell$}}}
\put(2.14456,0.794118){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $-\ell$}}}
\put(2.35544,2.11765){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \color{red}$\left.\parbox[c][2.6cm][c]{1pt}{}\right\}$diamond}}}
\put(2.14456,2.70912){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \color{red}$t$}}}
\end{picture}%


==> figures/figure4.eepic <==
%% Generated from figure4.xp on Wed Nov  2 18:25:08 JST 2016 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-0.9,3.9] x [-0.6,2.6]
%%   Actual size: 4.8 x 3.2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.8,3.2)(0,0)%
\allinethickness{0.8pt}%
\color{rgb_ff0000}%
\path(0.8,2.3)(0.8,1)
\allinethickness{0.0140584cm}%
\path(0.795607,1.01318)(0.804393,1.01318)
\path(0.791214,1.02636)(0.808786,1.02636)
\path(0.78682,1.03954)(0.81318,1.03954)
\path(0.782427,1.05272)(0.817573,1.05272)
\path(0.778034,1.0659)(0.821966,1.0659)
\path(0.773641,1.07908)(0.826359,1.07908)
\path(0.769247,1.09226)(0.830753,1.09226)
\path(0.764854,1.10544)(0.835146,1.10544)
\path(0.760461,1.11862)(0.839539,1.11862)
\path(0.756068,1.1318)(0.843932,1.1318)
\path(0.751674,1.14498)(0.848326,1.14498)
\path(0.747281,1.15816)(0.852719,1.15816)
\path(0.839539,1.11862)(0.839539,1.15816)
\path(0.826359,1.07908)(0.826359,1.15816)
\path(0.81318,1.03954)(0.81318,1.15816)
\path(0.8,1)(0.8,1.15816)
\path(0.78682,1.03954)(0.78682,1.15816)
\path(0.773641,1.07908)(0.773641,1.15816)
\path(0.760461,1.11862)(0.760461,1.15816)
\allinethickness{0.8pt}%
\path(0.8,1.15816)(0.747281,1.15816)(0.8,1)(0.852719,1.15816)(0.8,1.15816)
\path(1.5,2.6)(3.3,2.6)
\allinethickness{0.0140584cm}%
\path(3.28682,2.59561)(3.2829,2.6057)
\path(3.27364,2.59121)(3.26579,2.6114)
\path(3.26046,2.58682)(3.24869,2.6171)
\path(3.24728,2.58243)(3.23158,2.62281)
\path(3.2341,2.57803)(3.21448,2.62851)
\path(3.22092,2.57364)(3.19737,2.63421)
\path(3.20774,2.56925)(3.18027,2.63991)
\path(3.19456,2.56485)(3.16316,2.64561)
\path(3.18138,2.56046)(3.14606,2.65131)
\path(3.1682,2.55607)(3.14184,2.62386)
\path(3.15502,2.55167)(3.14184,2.58557)
\path(3.16161,2.64613)(3.14184,2.63844)
\path(3.18138,2.63954)(3.14184,2.62417)
\path(3.20115,2.63295)(3.14184,2.60989)
\path(3.22092,2.62636)(3.14184,2.59561)
\path(3.24069,2.61977)(3.14184,2.58134)
\path(3.26046,2.61318)(3.14184,2.56706)
\path(3.28023,2.60659)(3.14184,2.55278)
\allinethickness{0.8pt}%
\path(3.14184,2.6)(3.14184,2.54728)(3.3,2.6)(3.14184,2.65272)(3.14184,2.6)
\path(4,2.3)(4,1)
\allinethickness{0.0140584cm}%
\path(3.96777,1.15816)(3.95207,1.14378)
\path(3.98826,1.15816)(3.95687,1.1294)
\path(4.00874,1.15816)(3.96166,1.11502)
\path(4.02923,1.15816)(3.96645,1.10065)
\path(4.04972,1.15816)(3.97124,1.08627)
\path(4.04503,1.13509)(3.97604,1.07189)
\path(4.03603,1.10808)(3.98083,1.05751)
\path(4.02702,1.08106)(3.98562,1.04313)
\path(4.01801,1.05404)(3.99041,1.02876)
\path(4.00901,1.02702)(3.99521,1.01438)
\path(3.98972,1.03083)(4.00479,1.01438)
\path(3.97945,1.06165)(4.00959,1.02876)
\path(3.96917,1.09248)(4.01438,1.04313)
\path(3.9589,1.12331)(4.01917,1.05751)
\path(3.94862,1.15413)(4.02396,1.07189)
\path(3.9629,1.15816)(4.02876,1.08627)
\path(3.98086,1.15816)(4.03355,1.10065)
\path(3.99883,1.15816)(4.03834,1.11502)
\path(4.01679,1.15816)(4.04313,1.1294)
\path(4.03475,1.15816)(4.04793,1.14378)
\allinethickness{0.8pt}%
\path(4,1.15816)(3.94728,1.15816)(4,1)(4.05272,1.15816)(4,1.15816)
\path(1.3,0.6)(3.5,0.6)
\allinethickness{0.0140584cm}%
\path(3.34184,0.561809)(3.35942,0.553139)
\path(3.34184,0.576337)(3.37699,0.558996)
\path(3.34184,0.590865)(3.39456,0.564854)
\path(3.34184,0.605394)(3.41214,0.570712)
\path(3.34184,0.619922)(3.42971,0.576569)
\path(3.34184,0.63445)(3.44728,0.582427)
\path(3.34184,0.648978)(3.46485,0.588285)
\path(3.40924,0.630255)(3.48243,0.594142)
\path(3.48163,0.593877)(3.48682,0.604393)
\path(3.46326,0.587754)(3.47364,0.608786)
\path(3.4449,0.581632)(3.46046,0.61318)
\path(3.42653,0.575509)(3.44728,0.617573)
\path(3.40816,0.569386)(3.4341,0.621966)
\path(3.38979,0.563263)(3.42092,0.626359)
\path(3.37142,0.557141)(3.40774,0.630753)
\path(3.35305,0.551018)(3.39456,0.635146)
\path(3.34184,0.559403)(3.38138,0.639539)
\path(3.34184,0.590508)(3.3682,0.643932)
\path(3.34184,0.621614)(3.35502,0.648326)
\allinethickness{0.8pt}%
\path(3.34184,0.6)(3.34184,0.547281)(3.5,0.6)(3.34184,0.652719)(3.34184,0.6)
\path(1,1)(1,2.3)
\allinethickness{0.0140584cm}%
\path(1.03954,2.14184)(1.04229,2.17314)
\path(1.02636,2.14184)(1.03185,2.20444)
\path(1.01318,2.14184)(1.02142,2.23574)
\path(1,2.14184)(1.01099,2.26704)
\path(0.98682,2.14184)(1.00055,2.29834)
\path(0.973641,2.14184)(0.983061,2.24918)
\path(0.960461,2.14184)(0.965171,2.19551)
\path(1.00466,2.28603)(0.995607,2.28682)
\path(1.00932,2.27205)(0.991214,2.27364)
\path(1.01397,2.25808)(0.98682,2.26046)
\path(1.01863,2.2441)(0.982427,2.24728)
\path(1.02329,2.23013)(0.978034,2.2341)
\path(1.02795,2.21616)(0.973641,2.22092)
\path(1.03261,2.20218)(0.969247,2.20774)
\path(1.03726,2.18821)(0.964854,2.19456)
\path(1.04192,2.17423)(0.960461,2.18138)
\path(1.04658,2.16026)(0.956068,2.1682)
\path(1.05124,2.14628)(0.951674,2.15502)
\allinethickness{0.8pt}%
\path(1,2.14184)(1.05272,2.14184)(1,2.3)(0.947281,2.14184)(1,2.14184)
\path(3.8,1)(3.8,2.3)
\allinethickness{0.0140584cm}%
\path(3.80439,2.28682)(3.79466,2.28399)
\path(3.80879,2.27364)(3.78933,2.26798)
\path(3.81318,2.26046)(3.78399,2.25196)
\path(3.81757,2.24728)(3.77865,2.23595)
\path(3.82197,2.2341)(3.77331,2.21994)
\path(3.82636,2.22092)(3.76798,2.20393)
\path(3.83075,2.20774)(3.76264,2.18791)
\path(3.83515,2.19456)(3.7573,2.1719)
\path(3.83954,2.18138)(3.75196,2.15589)
\path(3.84393,2.1682)(3.75338,2.14184)
\path(3.84833,2.15502)(3.80305,2.14184)
\path(3.75432,2.16295)(3.76046,2.14184)
\path(3.76135,2.18406)(3.77364,2.14184)
\path(3.76839,2.20516)(3.78682,2.14184)
\path(3.77542,2.22627)(3.8,2.14184)
\path(3.78246,2.24738)(3.81318,2.14184)
\path(3.78949,2.26848)(3.82636,2.14184)
\path(3.79653,2.28959)(3.83954,2.14184)
\allinethickness{0.8pt}%
\path(3.8,2.14184)(3.85272,2.14184)(3.8,2.3)(3.74728,2.14184)(3.8,2.14184)
\put(0.9,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{d-\Delta}$}}}
\put(3.9,2.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{d-\Delta}$}}}
\put(0.9,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{\Delta}$}}}
\put(3.9,0.6){\makebox(0,0)[c]{\hbox{\color{rgb_000000}$\mathcal{V}_{\Delta}$}}}
\put(0.659416,1.6){\makebox(0,0)[r]{\hbox{\color{rgb_000000}$G_{\Delta}$}}}
\put(4.14058,1.6){\makebox(0,0)[l]{\hbox{\color{rgb_000000}$G_{\Delta}$}}}
\put(1.14058,1.6){\makebox(0,0)[l]{\hbox{\color{rgb_000000}$G_{d-\Delta}$}}}
\put(3.65942,1.6){\makebox(0,0)[r]{\hbox{\color{rgb_000000}$G_{d-\Delta}$}}}
\put(2.4,2.70544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}$J_{d-\Delta}^{ab}$}}}
\put(2.4,0.494562){\makebox(0,0)[t]{\hbox{\color{rgb_000000}$J_{\Delta}^{ab}$}}}
\end{picture}%

